Adversarial Policies Beat Superhuman Go AIs

We attack the state-of-the-art Go-playing AI system KataGo by training adversarial policies against it, achieving a >97% win rate against KataGo running at superhuman settings. Our adversaries do not win by playing Go well. Instead, they trick KataGo into making serious blunders. Our attack transfers zero-shot to other superhuman Go-playing AIs, and is comprehensible to the extent that human experts can implement it without algorithmic assistance to consistently beat superhuman AIs. The core vulnerability uncovered by our attack persists even in KataGo agents adversarially trained to defend against our attack. Our results demonstrate that even superhuman AI systems may harbor surprising failure modes. Example games are available https://goattack.far.ai/.

==> figs/boardstates/activations/diff_channelavg_max_normalized.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.605907in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826520in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826520in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364602in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364602in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902683in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902683in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440764in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440764in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978845in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978845in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516927in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516927in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055008in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055008in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593089in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.593089in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131170in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131170in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032653in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.317202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.268977in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.467718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307488in, y=2.419492in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.513026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.715622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.859366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.970862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.061962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.138985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.205706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.264557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.663542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.866138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.009882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.121378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.212477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.289501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.356221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.415073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.814057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Magnitude Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{2.064395in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{2.233877in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{2.238784in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{2.217805in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.395503in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.750889in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.717764in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.814438in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.797702in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.810150in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.862883in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.558229in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.622649in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.658524in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.694704in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.554812in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.565469in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.581487in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.599728in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.620082in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.501802in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.507434in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.423151in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.515760in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{0.853035in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.177803in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.176113in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.166344in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.014691in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.324192in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.262314in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.219590in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.292527in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.217217in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.187054in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.233748in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.305820in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.217552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{2.067336in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{2.052355in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{2.029926in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{2.038135in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.204652in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.647604in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.744492in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.851004in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.856694in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.908117in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.601165in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.673211in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.732677in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.779158in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.816742in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.691089in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.626683in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.559976in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.553954in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.690943in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.525416in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.469535in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.516156in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.510037in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{0.587096in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.068664in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.120940in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.505002in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.459041in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.473608in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.463299in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.400984in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.371472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{1.910178in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{1.882226in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{1.885478in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.038087in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.394573in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.511641in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.622575in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.640599in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.356077in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.418587in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.469101in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.506084in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.609964in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.455666in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.307220in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.415241in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.382908in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.403371in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.339963in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.358859in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.423509in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{0.593718in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.050121in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.080798in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{0.877475in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.301687in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.420243in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.460302in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.408899in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.326430in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.248970in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.301476in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.268473in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.155034in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.036940in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{0.940464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{1.677921in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{1.872099in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{1.900371in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{1.911106in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.103487in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.406803in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.543273in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.638525in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.644854in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.722154in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.295545in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.346178in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.408431in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.513970in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.468357in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.480373in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.417755in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.422933in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.504787in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.335924in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.286832in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.269786in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.367962in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.160675in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.126308in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.317145in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.462666in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.452027in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.419874in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.506731in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{0.703153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{2.175259in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{2.198037in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{2.207792in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{2.256612in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.473571in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.829683in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.925244in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.915322in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.918358in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.967591in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.667062in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.756651in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.797213in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.855443in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.555094in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.545673in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.552535in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.486753in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.581119in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.427499in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.394502in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.395642in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.483031in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.302889in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.590654in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.584841in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.589764in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.980882in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.987688in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.987703in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.976640in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.040890in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{2.208301in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{2.155293in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.980989in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.557733in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.736387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{1.787538in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{1.971422in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{2.051425in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.273405in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.615035in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.788191in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.828619in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.871720in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.500247in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.586783in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.559850in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.647316in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.276062in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.290415in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.408915in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.476960in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.405501in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.407073in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.282647in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.272149in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.325458in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.324417in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.595417in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.579499in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.157858in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{2.167040in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{2.177917in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{2.174713in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{2.142378in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.107688in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{2.147729in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{2.099170in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.930452in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.426819in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.735767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{1.754646in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{1.784386in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{1.869331in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{1.969284in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.222310in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.567113in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.823394in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.892807in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.850198in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.860032in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.892118in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.498568in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.493548in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.502393in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.650475in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.481029in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.477557in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.601646in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.506600in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.547807in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.778101in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.740606in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.774479in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.987551in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.720717in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.510746in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.595209in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.602589in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.681710in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.384100in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{2.333545in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{2.355017in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{2.320752in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{2.323696in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.669627in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{2.467906in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{2.456021in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{2.408511in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.383009in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.296049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{1.841909in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{1.770540in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{1.830480in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{1.895105in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{2.118150in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.424149in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.780624in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.837558in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.777920in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.759542in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.449706in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.482417in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.533840in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.556790in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.623827in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.638002in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.665802in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.668312in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.644634in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.545550in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.678707in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{2.262135in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{2.235041in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{2.181458in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{2.299613in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{2.469273in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{2.465546in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{2.490672in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{2.509273in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.803656in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{2.722514in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{2.708747in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{2.700942in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{2.666396in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{2.717479in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{2.648605in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{2.504508in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.459630in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.392322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472218in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.010299in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548380in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086462in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624543in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.162624in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700705in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.605907in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553153in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{5.362178in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.389956in}{0.510806in}}{\pgfqpoint{5.389956in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{5.389956in}{2.104942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.389956in}{2.132720in}}{\pgfqpoint{5.362178in}{2.132720in}}%
\pgfpathlineto{\pgfqpoint{4.553153in}{2.132720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525375in}{2.132720in}}{\pgfqpoint{4.525375in}{2.104942in}}%
\pgfpathlineto{\pgfqpoint{4.525375in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.525375in}{0.510806in}}{\pgfqpoint{4.553153in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{4.553153in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{2.028553in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{2.028553in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{2.028553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=1.979942in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp455}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{1.831022in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{1.831022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=1.782411in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp468}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{1.633491in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{1.633491in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{1.633491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=1.584880in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp478}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{1.435960in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{1.435960in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{1.435960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=1.387349in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp492}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{1.238429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=1.189818in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp522}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{1.040898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=0.992287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp535}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{0.843367in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{0.843367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=0.794756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp559}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.580931in}{0.645837in}}%
\pgfpathlineto{\pgfqpoint{4.719820in}{0.645837in}}%
\pgfpathlineto{\pgfqpoint{4.858709in}{0.645837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969820in,y=0.597225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp580}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/boardstates/activations/max_diff_normalized_per_layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.605907in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826520in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826520in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364602in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364602in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902683in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902683in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440764in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440764in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978845in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978845in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516927in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516927in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055008in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055008in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593089in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.593089in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131170in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131170in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.032653in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.606863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.558637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.568318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.520093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.529774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307488in, y=2.481549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.457931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.513688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.562869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{0.896290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.065594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.185717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.278891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.355021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.419387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.475144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.524325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{1.857745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.027049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.147172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.240347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.316476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.380843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.436599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.485780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605907in}{2.819201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalized Magnitude Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.850998in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.931777in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.909959in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.913979in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{0.968182in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.347205in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.329410in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.315137in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.321256in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.274929in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.263199in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.257795in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.237585in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.243882in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.364101in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.350317in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.401520in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.621420in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.746757in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.691113in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.694638in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.704142in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.748534in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.743616in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.494043in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.484120in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.497461in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.532884in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.608508in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.688474in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.701425in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.773149in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.822128in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.997148in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.959623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.659723in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.758248in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.799910in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.916788in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{0.975001in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.288413in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.225952in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.220580in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.212313in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.179091in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.141542in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.271573in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.353805in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.308764in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.338369in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.327301in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.354787in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.438875in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.547856in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.699036in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.760636in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.762877in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.759452in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.760707in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.663169in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.483130in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.599454in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.542699in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.597532in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.681415in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.941148in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.891473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.716978in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.711878in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.711831in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.770308in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.804453in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.261186in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.241805in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.218017in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.198409in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.180064in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.154275in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.158634in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.178118in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.261898in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.378838in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.349043in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.598230in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.738812in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.819973in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.822791in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.681511in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.708533in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.755208in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.689395in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.475516in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.584697in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.549570in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.536093in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.568343in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.562996in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.644704in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.998798in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.869018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.649675in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.640967in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.725098in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.726922in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.245497in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.232403in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.232150in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.214784in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.175691in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.161474in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.152551in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.214548in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.343031in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.429575in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.643428in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.660659in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.728152in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.740512in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.833747in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.843301in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.824088in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.601056in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.533388in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.506020in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.494418in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.525365in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.543050in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.520788in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.603222in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{1.809743in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{1.718059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.748528in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.749820in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.829326in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.878781in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.894595in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{0.918270in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.073914in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.073191in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.074487in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.079325in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.111965in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.153915in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.383670in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.370583in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.469340in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.663511in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.566784in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.594645in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.589017in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.554892in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.590557in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.635858in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.558183in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.564424in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.542919in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.574464in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.627566in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.662060in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.857023in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.892011in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.957119in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.561729in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.524105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.901303in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.903321in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{0.977009in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.196879in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.201488in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.187571in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.196237in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.202034in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.242414in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.478659in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.474761in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.483207in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.450847in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.450579in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{1.545843in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{1.569249in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{1.686518in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{1.840936in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{1.690540in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{1.664856in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{1.673617in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{1.716842in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{1.758769in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{1.775715in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{1.827730in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{1.855954in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{1.962771in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.570413in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.569699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.789848in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.856380in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.891055in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{1.007287in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.147171in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.158119in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.162282in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.175404in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.156923in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.142823in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.153403in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.226198in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.267735in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.337459in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.418173in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.547075in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.548859in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{1.943333in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{2.221532in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{2.227002in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{2.303722in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{2.363846in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{2.321113in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{2.223260in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{2.246442in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{2.358669in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.376926in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{2.369844in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{2.344989in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{2.321492in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{2.363950in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.437183in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{2.532554in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{2.528501in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{2.588172in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.640020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826520in}{0.778499in}}%
\pgfpathlineto{\pgfqpoint{0.934137in}{0.889984in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{0.869575in}}%
\pgfpathlineto{\pgfqpoint{1.149369in}{0.866047in}}%
\pgfpathlineto{\pgfqpoint{1.256985in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{0.912593in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.148650in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{1.687450in}{1.155543in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.171246in}}%
\pgfpathlineto{\pgfqpoint{1.902683in}{1.174294in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.226059in}}%
\pgfpathlineto{\pgfqpoint{2.117915in}{1.477334in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{1.510633in}}%
\pgfpathlineto{\pgfqpoint{2.333148in}{1.499125in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.501525in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{1.726601in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{1.756964in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.855440in}}%
\pgfpathlineto{\pgfqpoint{2.871229in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{2.978845in}{1.854660in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{2.086767in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{2.552805in}}%
\pgfpathlineto{\pgfqpoint{3.301694in}{2.531625in}}%
\pgfpathlineto{\pgfqpoint{3.409310in}{2.559834in}}%
\pgfpathlineto{\pgfqpoint{3.516927in}{2.626121in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{2.587210in}}%
\pgfpathlineto{\pgfqpoint{3.732159in}{2.504265in}}%
\pgfpathlineto{\pgfqpoint{3.839775in}{2.500377in}}%
\pgfpathlineto{\pgfqpoint{3.947392in}{2.507237in}}%
\pgfpathlineto{\pgfqpoint{4.055008in}{2.505459in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.488349in}}%
\pgfpathlineto{\pgfqpoint{4.270240in}{2.500185in}}%
\pgfpathlineto{\pgfqpoint{4.377857in}{2.484186in}}%
\pgfpathlineto{\pgfqpoint{4.485473in}{2.492315in}}%
\pgfpathlineto{\pgfqpoint{4.593089in}{2.510871in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.535683in}}%
\pgfpathlineto{\pgfqpoint{4.808322in}{2.575032in}}%
\pgfpathlineto{\pgfqpoint{4.915938in}{2.562565in}}%
\pgfpathlineto{\pgfqpoint{5.023554in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{5.131170in}{2.766878in}}%
\pgfpathlineto{\pgfqpoint{5.238787in}{2.515313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472218in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.010299in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.548380in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.548380in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.086462in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.086462in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624543in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.624543in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.162624in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.162624in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.605907in}{0.441361in}}{\pgfqpoint{4.853493in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.700705in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.700705in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.605907in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605907in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703129in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{1.512154in}{1.266971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.539932in}{1.266971in}}{\pgfqpoint{1.539932in}{1.294749in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{2.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.539932in}{2.888886in}}{\pgfqpoint{1.512154in}{2.888886in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{2.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675351in}{2.888886in}}{\pgfqpoint{0.675351in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{0.675351in}{1.294749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.675351in}{1.266971in}}{\pgfqpoint{0.703129in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{1.266971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{2.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=2.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp455}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{2.587188in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{2.587188in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{2.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=2.538577in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp468}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{2.389657in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{2.389657in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{2.389657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=2.341046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp478}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{2.192126in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{2.192126in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{2.192126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=2.143515in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp492}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{1.994595in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{1.994595in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{1.994595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=1.945984in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp522}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{1.797064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=1.748453in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp535}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{1.599533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=1.550922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp559}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.730907in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{1.402002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119796in,y=1.353391in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp580}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/boardstates/activations/max_diff_per_layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743660in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743660in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291365in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291365in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839070in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839070in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386775in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386775in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934480in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482185in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482185in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029890in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029890in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577595in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577595in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125300in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125300in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989251in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.127265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.079040in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.872250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.824025in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.617235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.569010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.606543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.737728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.830806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.903002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.961991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.011865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.055068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.093176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.351528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.482713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.575791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.647987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.706976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.756850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.800054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.838161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.096513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.227698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.320776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.392972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.451961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.501835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.545039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.583146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.841498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnitude Difference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.683948in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.805756in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.857369in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.862556in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.905874in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.195194in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.191842in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.202647in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.187761in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.178928in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.173457in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.157048in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.207146in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.261609in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.276006in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.267324in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.309858in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.360827in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.500982in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.529279in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.626274in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.635010in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.673804in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.684118in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.721302in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.776503in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.784620in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.785741in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.810688in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.841712in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{1.886562in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{1.953563in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{1.972292in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.031301in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.051489in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.187798in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.159267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.636318in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.733888in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.771920in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.862661in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.860223in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.156156in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.122737in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.124637in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.125041in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.104668in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.085482in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.081164in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.183352in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.253299in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.228647in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.256068in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.249491in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.273646in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.589297in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.688880in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.726975in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.730735in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.714169in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.761980in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.799583in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.824067in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{1.879546in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{1.840608in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{1.891790in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{1.960220in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{1.979282in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.144407in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.106461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.680682in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.697958in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.703673in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.749160in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.777690in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.800555in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.116588in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.124474in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.114268in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.089057in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.110969in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.182085in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.219540in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.266337in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.348867in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.386521in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.450989in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.594765in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.737041in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.663633in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.687521in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.726473in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.734490in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.770264in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.863673in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.851064in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.844198in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{1.834287in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{1.860479in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{1.865030in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{1.931775in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{1.973886in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.189077in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.089062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.649760in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.714129in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.717615in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.122903in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.120028in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.129529in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.133602in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.133223in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.115663in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.107624in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.098073in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.145396in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.206237in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.246763in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.264538in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.347784in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.521055in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.586506in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.648711in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.715003in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.709350in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.784543in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.794733in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.838857in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.867539in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.823917in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.817320in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.811906in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{1.822138in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{1.840880in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{1.832325in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{1.899632in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{1.934527in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.042587in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{1.972091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.705129in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.727357in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.833211in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.867200in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.996662in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.005374in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.025180in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.088778in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.111475in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.276440in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.276547in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.275656in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.378595in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.461469in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.508409in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.555901in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.565522in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.596107in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.633996in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.632820in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.839155in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.831302in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.915076in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{1.928057in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{1.973564in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.092857in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.123401in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.625265in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.596657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.741854in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.844734in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.912714in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.117400in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.112839in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.100210in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.109844in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.117954in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.126063in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.159325in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.343844in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.340792in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.353566in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.348074in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.345220in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.358395in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.554245in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.699249in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.725287in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.670629in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.672393in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.729996in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.753181in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.916975in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.935056in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.947182in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.984252in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.002991in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.021161in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.070160in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.095462in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.160467in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.631993in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.631985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.809925in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.819418in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.844794in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.062469in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.089633in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.076565in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.088381in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.146759in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.234404in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.303175in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.353066in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.421165in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.456367in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.745869in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.969000in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.970218in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{2.032486in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{2.104426in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{2.123167in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{2.083408in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{2.127112in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{2.107107in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{2.253077in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.468722in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.472046in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.467396in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.452766in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.471917in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.533701in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.616293in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.616586in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.645059in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.686474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.728352in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.835964in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.825901in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.823343in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.842583in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.862801in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{1.047860in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{1.068180in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{1.086411in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{1.095582in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{1.339380in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{1.367154in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{1.359702in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.361531in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.542160in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{1.575935in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{1.656721in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{1.654251in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.660974in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{1.857009in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{2.225687in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{2.206256in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{2.230935in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{2.307650in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{2.329352in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{2.301145in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{2.301082in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{2.309184in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{2.366818in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.555059in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.573041in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.575253in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.585128in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.585758in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.610023in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.649208in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.642980in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.652773in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.589845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400906in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948611in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496316in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.044021in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.591726in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.139431in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.687136in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616323in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{1.266971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453126in}{1.266971in}}{\pgfqpoint{1.453126in}{1.294749in}}%
\pgfpathlineto{\pgfqpoint{1.453126in}{2.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453126in}{2.888886in}}{\pgfqpoint{1.425348in}{2.888886in}}%
\pgfpathlineto{\pgfqpoint{0.616323in}{2.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588546in}{2.888886in}}{\pgfqpoint{0.588546in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{0.588546in}{1.294749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588546in}{1.266971in}}{\pgfqpoint{0.616323in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{0.616323in}{1.266971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp455}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.587188in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.587188in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.538577in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp468}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.389657in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.389657in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.389657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.341046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp478}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.192126in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.192126in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.192126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.143515in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp492}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.994595in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.994595in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.994595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.945984in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp522}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.797064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.748453in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp535}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.599533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.550922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp559}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.402002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.353391in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp580}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/boardstates/activations/raw_max_per_layer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743660in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.743660in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291365in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.291365in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839070in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839070in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386775in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386775in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934480in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934480in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482185in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482185in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029890in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029890in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577595in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.577595in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125300in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125300in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989251in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.184769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.136544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.598170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.997881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.281481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.501458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.681192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.833156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.964792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.080904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.868080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.567909in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.641279in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.642374in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.655599in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.677182in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.698377in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.717577in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.734349in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.752199in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.773430in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.781079in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.789423in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.832086in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.841092in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.846165in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.907139in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.932538in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.932692in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.012811in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.138977in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.247289in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.265635in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.279291in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.468738in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.056234in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.070024in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.112475in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.118755in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.086738in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.095996in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.159155in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.164590in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.128969in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.187468in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.189044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.568237in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.628415in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.645697in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.646046in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.656630in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.661750in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.681661in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.702303in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.721100in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.740658in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.780366in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.784343in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.858985in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.941046in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.947493in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.038142in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.143229in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.279438in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.068431in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.085790in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.124733in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.131880in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.100494in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.106054in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.181337in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.182124in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.148363in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.102710in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{1.942183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.568723in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.628477in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.646806in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.652938in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.657821in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.663938in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.685077in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.724033in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.757343in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.772247in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.779733in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.786688in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.788193in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.802567in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.853325in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.872258in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.920214in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.945273in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.941178in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.135864in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.246378in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.252653in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.066455in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.088290in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.127976in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.137014in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.096724in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.113587in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.191608in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.196638in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.157943in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.141197in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.142848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.567847in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.646015in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.645593in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.651718in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.655989in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.663121in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.683786in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.704455in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.726230in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.746976in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.786808in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.792271in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.804082in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.845920in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.849528in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.915766in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.937746in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.938160in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.952479in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.013300in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.264409in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.476775in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.097906in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.121132in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.167262in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.188446in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.140192in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.152618in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.208465in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.217030in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.167673in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.126516in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.112552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.564094in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.628773in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.646296in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.653149in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.657166in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.685874in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.709359in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.727831in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.764937in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.775962in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.786435in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.836545in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.850202in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.865000in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.914321in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.936775in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.014022in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.172010in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.281892in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.290879in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.479173in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.093124in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.164481in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.175378in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.133491in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.148844in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.175336in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.185796in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.131676in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.133791in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.135453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.559060in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.640774in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.646308in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.650222in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.656015in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.700292in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.717597in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.737101in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.754124in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.764604in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.771983in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.778090in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.779052in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.795820in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.824868in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.837846in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.841384in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.842918in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.895565in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.916485in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.900135in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.889649in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.210576in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.278835in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.291050in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.299266in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.492110in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.160554in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.186547in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.240886in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.216436in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.226727in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.354747in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.378536in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.346048in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.726343in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.727248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.630361in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.649002in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.649851in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.666675in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.686235in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.708888in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.725787in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.774093in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.782575in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.783119in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.794775in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.829850in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.841143in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.845261in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.845608in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.900263in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.923835in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.907171in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{0.989857in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.219361in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.290282in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.177110in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{2.199874in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{2.253046in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{2.274564in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{2.249204in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{2.343608in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.364827in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.341173in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.843125in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.843922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.559149in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.650062in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.667102in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.687423in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.710150in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.743802in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.770570in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.782553in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.914683in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{0.911769in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{0.890697in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.139792in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.290523in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.470749in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.766391in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.819179in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.879131in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.919907in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{1.947831in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{1.993939in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.133343in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.405499in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.619223in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{2.395735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.743660in}{0.558269in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{0.632706in}}%
\pgfpathlineto{\pgfqpoint{0.962742in}{0.649380in}}%
\pgfpathlineto{\pgfqpoint{1.072283in}{0.650167in}}%
\pgfpathlineto{\pgfqpoint{1.181824in}{0.655614in}}%
\pgfpathlineto{\pgfqpoint{1.291365in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{0.661066in}}%
\pgfpathlineto{\pgfqpoint{1.510447in}{0.680890in}}%
\pgfpathlineto{\pgfqpoint{1.619988in}{0.702233in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{0.721740in}}%
\pgfpathlineto{\pgfqpoint{1.839070in}{0.738677in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{0.753846in}}%
\pgfpathlineto{\pgfqpoint{2.058152in}{0.758959in}}%
\pgfpathlineto{\pgfqpoint{2.167693in}{0.763070in}}%
\pgfpathlineto{\pgfqpoint{2.277234in}{0.765985in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{0.763871in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{0.781325in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{2.715398in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{2.824939in}{0.825351in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{0.834202in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{0.914322in}}%
\pgfpathlineto{\pgfqpoint{3.153562in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{3.263103in}{1.072243in}}%
\pgfpathlineto{\pgfqpoint{3.372644in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{3.482185in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{1.232982in}}%
\pgfpathlineto{\pgfqpoint{3.701267in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.217447in}}%
\pgfpathlineto{\pgfqpoint{3.920349in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{4.029890in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{1.509471in}}%
\pgfpathlineto{\pgfqpoint{4.248972in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{4.358513in}{1.709226in}}%
\pgfpathlineto{\pgfqpoint{4.468054in}{1.822026in}}%
\pgfpathlineto{\pgfqpoint{4.577595in}{1.877153in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{1.981115in}}%
\pgfpathlineto{\pgfqpoint{4.796677in}{1.942710in}}%
\pgfpathlineto{\pgfqpoint{4.906218in}{2.051794in}}%
\pgfpathlineto{\pgfqpoint{5.015759in}{2.302332in}}%
\pgfpathlineto{\pgfqpoint{5.125300in}{2.376220in}}%
\pgfpathlineto{\pgfqpoint{5.234841in}{1.879552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.400906in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.400906in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.948611in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.948611in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496316in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.044021in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.044021in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.591726in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.591726in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.139431in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.139431in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{4.940299in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.687136in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.687136in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616323in}{1.069440in}}%
\pgfpathlineto{\pgfqpoint{1.425348in}{1.069440in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453126in}{1.069440in}}{\pgfqpoint{1.453126in}{1.097218in}}%
\pgfpathlineto{\pgfqpoint{1.453126in}{2.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.453126in}{2.888886in}}{\pgfqpoint{1.425348in}{2.888886in}}%
\pgfpathlineto{\pgfqpoint{0.616323in}{2.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588546in}{2.888886in}}{\pgfqpoint{0.588546in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{0.588546in}{1.097218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.588546in}{1.069440in}}{\pgfqpoint{0.616323in}{1.069440in}}%
\pgfpathlineto{\pgfqpoint{0.616323in}{1.069440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp455}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.587188in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.587188in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.538577in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp468}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.389657in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.389657in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.389657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.341046in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp478}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{2.192126in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{2.192126in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{2.192126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=2.143515in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp492}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.994595in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.994595in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.994595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.945984in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp505}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.797064in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.797064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.748453in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp522}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.599533in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.599533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.550922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp535}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.402002in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.402002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.353391in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp559}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644101in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{0.782990in}{1.204471in}}%
\pgfpathlineto{\pgfqpoint{0.921879in}{1.204471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032990in,y=1.155860in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp580}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/boardstates/recursive-positions/amctsr-against-8kv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757838in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757838in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617154in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617154in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476469in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.476469in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577652in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672761in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317548in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644957in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877258in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057444in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204667in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329142in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436968in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532076in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176864in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504273in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736573in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916760in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063982in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188458in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296283in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391392in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036179in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363588in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996677in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Simulated Victim Visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.555769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.507544in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.013399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.965174in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.471030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.422805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.928661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.880436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.386292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.338066in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.843922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.795697in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{4.925445in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757838in}{1.938195in}}%
\pgfpathlineto{\pgfqpoint{1.317548in}{2.033535in}}%
\pgfpathlineto{\pgfqpoint{1.877258in}{2.176544in}}%
\pgfpathlineto{\pgfqpoint{2.436968in}{2.176544in}}%
\pgfpathlineto{\pgfqpoint{2.996677in}{2.271884in}}%
\pgfpathlineto{\pgfqpoint{3.556387in}{2.319554in}}%
\pgfpathlineto{\pgfqpoint{4.116097in}{2.271884in}}%
\pgfpathlineto{\pgfqpoint{4.675806in}{2.557903in}}%
\pgfpathlineto{\pgfqpoint{5.235516in}{2.414894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929690in}{2.653546in}}%
\pgfpathlineto{\pgfqpoint{5.362178in}{2.653546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.389956in}{2.653546in}}{\pgfqpoint{5.389956in}{2.681324in}}%
\pgfpathlineto{\pgfqpoint{5.389956in}{2.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.389956in}{2.888886in}}{\pgfqpoint{5.362178in}{2.888886in}}%
\pgfpathlineto{\pgfqpoint{2.929690in}{2.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.901912in}{2.888886in}}{\pgfqpoint{2.901912in}{2.861108in}}%
\pgfpathlineto{\pgfqpoint{2.901912in}{2.681324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.901912in}{2.653546in}}{\pgfqpoint{2.929690in}{2.653546in}}%
\pgfpathlineto{\pgfqpoint{2.929690in}{2.653546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957468in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{3.096357in}{2.784719in}}%
\pgfpathlineto{\pgfqpoint{3.235245in}{2.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.346357in,y=2.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-R, 128 adversary visits}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-497mil-vs-cp505h-vary-visits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686733in}{0.441361in}}{\pgfqpoint{2.463586in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.798714in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{0.958687in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.278633in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.758553in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.833995in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.758553in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.278633in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.958687in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686733in}{0.441361in}}{\pgfqpoint{2.463586in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.798714in}{1.807144in}}%
\pgfpathlineto{\pgfqpoint{0.958687in}{1.807144in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.807144in}}%
\pgfpathlineto{\pgfqpoint{1.278633in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.807144in}}%
\pgfpathlineto{\pgfqpoint{1.758553in}{1.578100in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{2.238472in}{1.367269in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{2.558418in}{1.221872in}}%
\pgfpathlineto{\pgfqpoint{2.718391in}{1.061891in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{1.129290in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{2.718391in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{2.558418in}{1.570363in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{2.238472in}{1.686398in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.807510in}}%
\pgfpathlineto{\pgfqpoint{1.758553in}{1.822886in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.874990in}}%
\pgfpathlineto{\pgfqpoint{1.278633in}{1.883774in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.958687in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798714in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798714in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330133in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.330133in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861552in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861552in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392972in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.392972in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924391in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924391in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958687in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052265in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118660in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170160in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212238in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247815in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278633in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305817in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490106in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583684in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650079in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701579in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743658in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779234in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810052in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837236in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021525in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115104in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181499in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232998in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275077in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310654in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341472in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368655in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552945in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646523in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712918in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764418in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806496in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842073in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872891in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900074in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084364in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918526in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520066in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450621in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450621in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450621in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686733in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381176in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145837in, y=0.524690in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Old-cyclic-adv. win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288583in, y=0.754053in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  vs. \(\displaystyle \texttt{Latest}_\texttt{def}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686733in}{0.441361in}}{\pgfqpoint{2.463586in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.958687in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.278633in}{1.843408in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.820424in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.758553in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.705502in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.843408in}}%
\pgfpathlineto{\pgfqpoint{2.238472in}{1.544611in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{1.567596in}}%
\pgfpathlineto{\pgfqpoint{2.558418in}{1.406705in}}%
\pgfpathlineto{\pgfqpoint{2.718391in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{2.878365in}{1.567596in}}%
\pgfpathlineto{\pgfqpoint{3.038338in}{1.314767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.686733in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686733in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783955in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{2.123463in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151240in}{0.510806in}}{\pgfqpoint{2.151240in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{2.151240in}{0.912040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.151240in}{0.939818in}}{\pgfqpoint{2.123463in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{0.783955in}{0.939818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.756177in}{0.939818in}}{\pgfqpoint{0.756177in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{0.756177in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.756177in}{0.510806in}}{\pgfqpoint{0.783955in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{0.783955in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.811733in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.950622in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{1.089510in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200622in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811733in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.950622in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.089510in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200622in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-S++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.686733in}{0.441361in}}{\pgfqpoint{2.463586in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798714in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.958687in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.278633in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.758553in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.918526in}{1.889377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-545mil-training-hardened-scorediff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.605283in}}%
\pgfpathlineto{\pgfqpoint{0.793986in}{2.605283in}}%
\pgfpathlineto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.773965in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.744871in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.211304in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.354292in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.709013in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{2.144902in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{2.401746in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{2.174624in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{2.339758in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{2.329872in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{2.450302in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{2.413138in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.058103in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{2.134683in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{2.298194in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{2.369116in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{2.369510in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{2.405670in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{2.394364in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{2.254359in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{1.917135in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.546987in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.199853in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.254849in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.330285in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.220470in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.363362in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.400013in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.381791in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.389650in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.295202in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.175883in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.448734in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.540377in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.281079in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.530334in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.435158in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.519356in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.350104in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.091364in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.342932in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.397766in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.497698in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.505498in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.449361in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.197860in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.169267in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.121845in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.247743in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.247743in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.381735in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.426285in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.403143in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.651148in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.707458in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.732432in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.718112in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.630464in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.566394in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.367329in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.636883in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.735305in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.783720in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.586375in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.805870in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.744374in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.594186in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.684981in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.690015in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.685163in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.668660in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.495218in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.606884in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.479265in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{1.449245in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{1.561427in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.791520in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{2.198952in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{2.427377in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{2.494172in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{2.490450in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{2.471407in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{2.475472in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{2.430167in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{2.326868in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.276513in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{2.492129in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{2.503551in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{2.436218in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{2.443528in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{2.299686in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{2.389098in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.785224in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.223923in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.773965in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.773965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.710824in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.081124in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.246481in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{0.924781in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{1.108384in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.120300in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.208117in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.220299in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.198983in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.248605in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{1.398298in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.525105in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{1.578895in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{1.673183in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{1.699173in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{1.966556in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.914365in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{1.987637in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{1.988883in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{2.055795in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.915620in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.914711in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.854877in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.910547in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.885209in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.869790in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.850143in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.827898in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.760753in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.775497in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.853242in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.811651in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.825530in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.852720in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.825711in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.850212in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.797380in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.782994in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.709207in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.771131in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.789880in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.725755in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.786855in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.907039in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.860797in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.869420in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.874416in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.893529in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.893529in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.892305in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.883750in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.878849in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.830988in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.769126in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.805663in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.834433in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.810410in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.799995in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.837973in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.844687in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.885558in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.891712in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.860620in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.886705in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.860354in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.901064in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.816915in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.817409in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.868025in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.928083in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.946712in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.962720in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.933136in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.953738in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.940560in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.973735in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.988965in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{2.148632in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{2.112162in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{2.110286in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{2.145187in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{2.182797in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{1.981684in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{1.936815in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{1.819209in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.727600in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{1.594015in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.468422in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.500676in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.388756in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.401470in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.265445in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{1.302793in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{1.130721in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{1.147975in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.097821in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.758934in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.758934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.076030in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.241373in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.074094in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.719337in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{0.782112in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{0.943542in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{0.966525in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{0.934567in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.055350in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.126038in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{1.091617in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{1.298670in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{1.357798in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{1.520401in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.862521in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{1.891106in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{1.935166in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{2.013363in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.831701in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.919593in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.885669in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.874614in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.882337in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.878450in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.859674in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.847511in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.784803in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.857534in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.802302in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.821320in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.816074in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.859994in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.851167in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.790942in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.788548in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.763004in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.780026in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.796425in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.750957in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.736093in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.813706in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.834433in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.853835in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.865318in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.879401in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.871748in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.891389in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.891389in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.888255in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.924872in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.843847in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.838819in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.816262in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.806653in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.838253in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.837387in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.889322in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.893579in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.864229in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.850884in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.897005in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.793569in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.901953in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.927445in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.940522in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.924864in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.925803in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.886652in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.976215in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{2.007425in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{2.075106in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{2.012249in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{2.048443in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{2.019678in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{1.790255in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{1.602537in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{1.524322in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{1.287409in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.491229in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{1.365849in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.326940in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.258682in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.267518in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.060556in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.875796in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{0.938617in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.142087in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.255292in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.097561in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.776684in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.776684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.065441in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.230025in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{0.971505in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.584756in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{0.832654in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{0.874733in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{0.843383in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{0.854703in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{0.963533in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{0.885869in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{0.696965in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{0.576556in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{0.600536in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{0.586536in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{0.603165in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{0.594319in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{0.599452in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{0.565026in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{0.565211in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{0.549781in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{0.555272in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{0.573399in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{0.559614in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{0.587630in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{0.591286in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{0.610857in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{0.589838in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{0.655415in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{0.676039in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{0.683412in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{0.655613in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{0.685987in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{0.642906in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{0.748343in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{0.808122in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.005932in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.299994in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.427091in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.581122in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.632378in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.747139in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.819379in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.766187in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.893374in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.893374in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.844913in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.891005in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.856318in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.678249in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.564993in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.291025in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{0.826857in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{0.710358in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{0.771706in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{0.715988in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{0.746163in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{0.743971in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{0.657058in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{0.698224in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{0.693551in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{0.638240in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{0.622473in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{0.655395in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{0.666254in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{0.609556in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{0.716624in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{0.659298in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{0.621609in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{0.631077in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{0.789936in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{0.934809in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{1.007734in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{0.954144in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{0.988231in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{0.965429in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.026060in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.753194in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{0.759414in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.642508in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.057973in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.084280in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{0.915490in}{0.764513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906814in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906814in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940050in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940050in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973287in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.973287in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006524in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006524in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039760in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039760in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.072997in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.072997in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727517in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{0.971684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.971684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380404in, y=0.923458in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{1.529396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.529396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627319in, y=1.481171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{2.087109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.087109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488429in, y=2.038884in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138121in, y=1.125559in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Score margin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=0.723552in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (adv. score - victim score)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.759418in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.217613in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.359963in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.747119in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{2.267000in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{2.454335in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{2.237155in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{2.391643in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{2.383045in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{2.476927in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{2.452634in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{2.167308in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{2.230776in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{2.364180in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{2.422294in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{2.420458in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{2.448060in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{2.444268in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{2.340868in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{2.058043in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.669253in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{1.410715in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{1.410185in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{1.299921in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.339559in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.383810in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.468584in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.357844in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.516011in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.537316in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.444694in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.324759in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.404143in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.596554in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.673123in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.433727in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.657027in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.429120in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.571113in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.627331in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.493493in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.229347in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.514115in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.618965in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.610599in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.550255in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.331297in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.184794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538627in}{1.293066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.136209in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.835259in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{1.036378in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.192872in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{1.343120in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.293870in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.390084in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.358513in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{1.699052in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{1.804999in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{1.840428in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{2.074676in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{2.029776in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{2.048961in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{2.050523in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{2.102214in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.952293in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.944223in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.897719in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.926981in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.909106in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.936634in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.915961in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.898937in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.875959in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.847962in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.789081in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.796206in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.877153in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.833461in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.842942in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.869712in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.843165in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.877850in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.867885in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.821033in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.810483in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.790770in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.812156in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.782486in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.747440in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.808922in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.865847in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.923656in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.872273in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.880862in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.883973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538627in}{1.880862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.750160in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.108091in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.779809in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.808609in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{0.997562in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.169350in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{1.109216in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{1.157016in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{1.256698in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.386107in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{1.189513in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{1.411496in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{1.480167in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{1.655328in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.941100in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{1.969775in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{1.973707in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{2.044235in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{1.919563in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{1.947904in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{1.905736in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{1.899739in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{1.911429in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{1.902947in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{1.883209in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{1.874732in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{1.847292in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{1.767874in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{1.810483in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{1.826593in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{1.845508in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{1.838390in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{1.833350in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{1.876787in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{1.870244in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{1.813401in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{1.784829in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{1.798144in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{1.817622in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.770375in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.755377in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.828776in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.848258in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.889353in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.876787in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.881697in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.881568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538627in}{1.881697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915490in}{0.737444in}}%
\pgfpathlineto{\pgfqpoint{1.015323in}{1.074860in}}%
\pgfpathlineto{\pgfqpoint{1.112721in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.014739in}}%
\pgfpathlineto{\pgfqpoint{1.327414in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{0.712682in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.706886in}}%
\pgfpathlineto{\pgfqpoint{1.636884in}{0.891244in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{0.907976in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{0.931482in}}%
\pgfpathlineto{\pgfqpoint{2.055966in}{0.941121in}}%
\pgfpathlineto{\pgfqpoint{2.156850in}{0.902304in}}%
\pgfpathlineto{\pgfqpoint{2.262941in}{0.907324in}}%
\pgfpathlineto{\pgfqpoint{2.366063in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{2.466319in}{1.017480in}}%
\pgfpathlineto{\pgfqpoint{2.569456in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{2.679222in}{0.960306in}}%
\pgfpathlineto{\pgfqpoint{2.778696in}{0.886800in}}%
\pgfpathlineto{\pgfqpoint{2.883978in}{0.743451in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{0.603816in}}%
\pgfpathlineto{\pgfqpoint{3.086624in}{0.598462in}}%
\pgfpathlineto{\pgfqpoint{3.189779in}{0.629917in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{0.651580in}}%
\pgfpathlineto{\pgfqpoint{3.404870in}{0.648773in}}%
\pgfpathlineto{\pgfqpoint{3.505817in}{0.619544in}}%
\pgfpathlineto{\pgfqpoint{3.611874in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{3.718006in}{0.587908in}}%
\pgfpathlineto{\pgfqpoint{3.821153in}{0.615640in}}%
\pgfpathlineto{\pgfqpoint{3.923571in}{0.610303in}}%
\pgfpathlineto{\pgfqpoint{4.029634in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{4.143809in}{0.607720in}}%
\pgfpathlineto{\pgfqpoint{4.247647in}{0.596756in}}%
\pgfpathlineto{\pgfqpoint{4.349284in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{4.455342in}{0.605741in}}%
\pgfpathlineto{\pgfqpoint{4.556238in}{0.652771in}}%
\pgfpathlineto{\pgfqpoint{4.658664in}{0.642419in}}%
\pgfpathlineto{\pgfqpoint{4.765489in}{0.654540in}}%
\pgfpathlineto{\pgfqpoint{4.875979in}{0.623448in}}%
\pgfpathlineto{\pgfqpoint{4.978418in}{0.685427in}}%
\pgfpathlineto{\pgfqpoint{5.084489in}{0.710005in}}%
\pgfpathlineto{\pgfqpoint{5.188329in}{0.714787in}}%
\pgfpathlineto{\pgfqpoint{5.287800in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{5.392374in}{0.728846in}}%
\pgfpathlineto{\pgfqpoint{5.506520in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{5.608168in}{0.786012in}}%
\pgfpathlineto{\pgfqpoint{5.711318in}{0.846421in}}%
\pgfpathlineto{\pgfqpoint{5.814445in}{0.917452in}}%
\pgfpathlineto{\pgfqpoint{5.917614in}{1.148479in}}%
\pgfpathlineto{\pgfqpoint{6.017799in}{1.432494in}}%
\pgfpathlineto{\pgfqpoint{6.121650in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{6.234352in}{1.685672in}}%
\pgfpathlineto{\pgfqpoint{6.340439in}{1.744348in}}%
\pgfpathlineto{\pgfqpoint{6.443568in}{1.819072in}}%
\pgfpathlineto{\pgfqpoint{6.538627in}{1.832146in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.829780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.538627in}{1.832146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.220558in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.220558in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263303in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.263303in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.305296in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.305296in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.812943in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.812943in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.610707in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.610707in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.915661in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.915661in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.954721in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.954721in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.025461in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.025461in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097677in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.097677in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.168399in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.168399in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.252396in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.252396in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.252396in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.252396in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292898in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.292898in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.217811in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.217811in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.731939in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.731939in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.937510in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.937510in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.988354in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.988354in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.028102in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.028102in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.068609in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.068609in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.110602in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.110602in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.173216in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.173216in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.243946in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.243946in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.307269in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.307269in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.372870in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.372870in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.433998in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.433998in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.484083in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.484083in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.528301in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.528301in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.793986in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{2.605283in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035504in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{6.419531in}{2.674728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.447308in}{2.674728in}}{\pgfqpoint{6.447308in}{2.702505in}}%
\pgfpathlineto{\pgfqpoint{6.447308in}{2.930552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.447308in}{2.958330in}}{\pgfqpoint{6.419531in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{1.035504in}{2.958330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007726in}{2.958330in}}{\pgfqpoint{1.007726in}{2.930552in}}%
\pgfpathlineto{\pgfqpoint{1.007726in}{2.702505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.007726in}{2.674728in}}{\pgfqpoint{1.035504in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{1.035504in}{2.674728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063282in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{1.341059in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452171in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp39}_\texttt{def}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311532in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.450421in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.589309in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700421in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp127}_\texttt{def}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632698in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{3.771587in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.021587in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}_\texttt{def}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026780in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{5.165668in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{5.304557in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.415668in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}_\texttt{def}^\mathrm{4096\,visits}\;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-545mil-training-hardened-scorediff_advlose.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.836228in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.794869in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.661201in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.580710in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{1.316725in}}%
\pgfpathlineto{\pgfqpoint{1.626850in}{1.136140in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{1.102205in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{1.064437in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{1.036194in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.146185in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.074583in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.051255in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{1.064939in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{2.077436in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{0.980577in}}%
\pgfpathlineto{\pgfqpoint{2.165013in}{0.948514in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{0.917335in}}%
\pgfpathlineto{\pgfqpoint{2.253220in}{0.912979in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{0.947852in}}%
\pgfpathlineto{\pgfqpoint{2.342405in}{0.959326in}}%
\pgfpathlineto{\pgfqpoint{2.389498in}{0.875905in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{0.945901in}}%
\pgfpathlineto{\pgfqpoint{2.522626in}{1.116080in}}%
\pgfpathlineto{\pgfqpoint{2.565021in}{0.913687in}}%
\pgfpathlineto{\pgfqpoint{2.609592in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{2.658243in}{1.203177in}}%
\pgfpathlineto{\pgfqpoint{2.701566in}{1.123980in}}%
\pgfpathlineto{\pgfqpoint{2.745531in}{1.107831in}}%
\pgfpathlineto{\pgfqpoint{2.789485in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{1.202776in}}%
\pgfpathlineto{\pgfqpoint{2.876157in}{1.189886in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{1.207278in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{1.295432in}}%
\pgfpathlineto{\pgfqpoint{3.013670in}{1.197844in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{1.268024in}}%
\pgfpathlineto{\pgfqpoint{3.098141in}{1.288332in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{3.098141in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{1.340928in}}%
\pgfpathlineto{\pgfqpoint{3.013670in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{2.876157in}{1.361608in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{1.402750in}}%
\pgfpathlineto{\pgfqpoint{2.789485in}{1.316370in}}%
\pgfpathlineto{\pgfqpoint{2.745531in}{1.326459in}}%
\pgfpathlineto{\pgfqpoint{2.701566in}{1.308030in}}%
\pgfpathlineto{\pgfqpoint{2.658243in}{1.341097in}}%
\pgfpathlineto{\pgfqpoint{2.609592in}{1.149469in}}%
\pgfpathlineto{\pgfqpoint{2.565021in}{1.067205in}}%
\pgfpathlineto{\pgfqpoint{2.522626in}{1.358063in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{1.062047in}}%
\pgfpathlineto{\pgfqpoint{2.389498in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{2.342405in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{1.254117in}}%
\pgfpathlineto{\pgfqpoint{2.253220in}{1.120438in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{1.077762in}}%
\pgfpathlineto{\pgfqpoint{2.165013in}{1.084679in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{1.131476in}}%
\pgfpathlineto{\pgfqpoint{2.077436in}{1.175816in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{1.162600in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{1.309724in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{1.222736in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.247824in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.238381in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.294957in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{1.236001in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{1.196226in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{1.281524in}}%
\pgfpathlineto{\pgfqpoint{1.626850in}{1.369074in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.532037in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.877216in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.677326in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.475874in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.836228in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.836228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.746469in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.507941in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.280377in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.838003in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.164938in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.259185in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.105465in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.292066in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.357169in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.256799in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.073783in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.542691in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.542691in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.538902in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.657981in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.598458in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.564257in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.437737in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.527487in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.508167in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.494930in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.433449in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{1.141426in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{1.191211in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.421987in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.528043in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.296611in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.814860in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.814860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.764683in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.265633in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.500680in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.758570in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{0.832719in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{0.789964in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.081404in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.052782in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.109903in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.130174in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.272186in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.170880in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.222031in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.991312in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.384294in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.384294in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.509256in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.471285in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.374540in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.343438in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.331986in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.338306in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.333069in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.223801in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.311585in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{0.980988in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.930501in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.520466in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.296242in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.840092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.250581in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.484548in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.117044in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{0.675041in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{0.919658in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.039083in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{0.945060in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{0.979476in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{0.986325in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{0.943039in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.105712in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{0.995306in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.037307in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.726767in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{0.555598in}}%
\pgfpathlineto{\pgfqpoint{1.626850in}{0.553835in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{0.589687in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{0.590723in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{0.588146in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{0.549121in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{0.509735in}}%
\pgfpathlineto{\pgfqpoint{2.077436in}{0.514204in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{2.165013in}{0.551109in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{0.532082in}}%
\pgfpathlineto{\pgfqpoint{2.253220in}{0.561640in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{0.581850in}}%
\pgfpathlineto{\pgfqpoint{2.342405in}{0.604903in}}%
\pgfpathlineto{\pgfqpoint{2.389498in}{0.574478in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{0.667701in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{0.697019in}}%
\pgfpathlineto{\pgfqpoint{2.522626in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{2.565021in}{0.667982in}}%
\pgfpathlineto{\pgfqpoint{2.609592in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.658243in}{0.649919in}}%
\pgfpathlineto{\pgfqpoint{2.701566in}{0.795289in}}%
\pgfpathlineto{\pgfqpoint{2.745531in}{0.717062in}}%
\pgfpathlineto{\pgfqpoint{2.789485in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{0.719680in}}%
\pgfpathlineto{\pgfqpoint{2.876157in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{0.769486in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{3.013670in}{0.650686in}}%
\pgfpathlineto{\pgfqpoint{3.098141in}{0.919503in}}%
\pgfpathlineto{\pgfqpoint{3.098141in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{3.098141in}{1.065529in}}%
\pgfpathlineto{\pgfqpoint{3.013670in}{1.023647in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{1.200608in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{0.966545in}}%
\pgfpathlineto{\pgfqpoint{2.876157in}{1.006200in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{0.917654in}}%
\pgfpathlineto{\pgfqpoint{2.789485in}{0.867350in}}%
\pgfpathlineto{\pgfqpoint{2.745531in}{0.828856in}}%
\pgfpathlineto{\pgfqpoint{2.701566in}{0.911417in}}%
\pgfpathlineto{\pgfqpoint{2.658243in}{0.745807in}}%
\pgfpathlineto{\pgfqpoint{2.609592in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{2.565021in}{0.753809in}}%
\pgfpathlineto{\pgfqpoint{2.522626in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{0.793590in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{2.389498in}{0.670037in}}%
\pgfpathlineto{\pgfqpoint{2.342405in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{0.653086in}}%
\pgfpathlineto{\pgfqpoint{2.253220in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{0.608495in}}%
\pgfpathlineto{\pgfqpoint{2.165013in}{0.609049in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{2.077436in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{0.561506in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{0.607475in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.602509in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{0.656332in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{1.626850in}{0.619643in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{0.633102in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.858932in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.164942in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.259091in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.108573in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.161377in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.194598in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.086238in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{0.815543in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.506536in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.277361in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.822791in}}%
\pgfpathlineto{\pgfqpoint{0.701482in}{0.822791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697785in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697785in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138164in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138164in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578544in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578544in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018924in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018924in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459303in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.459303in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899683in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.899683in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900007in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150319in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.720885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.720885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.672660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.117298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.117298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.069073in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.513711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.513711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.465486in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.910124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.910124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483029in, y=1.861899in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.193476in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Score margin (adv. losses)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.815549in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.466904in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.669264in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.362579in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{1.402517in}}%
\pgfpathlineto{\pgfqpoint{1.626850in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{1.191865in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{1.130332in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{1.136098in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.220571in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.156482in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{1.149540in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{1.130347in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{1.187331in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{1.061007in}}%
\pgfpathlineto{\pgfqpoint{2.077436in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{1.056026in}}%
\pgfpathlineto{\pgfqpoint{2.165013in}{1.016596in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{2.253220in}{1.016708in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{1.100984in}}%
\pgfpathlineto{\pgfqpoint{2.342405in}{1.018042in}}%
\pgfpathlineto{\pgfqpoint{2.389498in}{0.954108in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{0.993290in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{2.522626in}{1.237072in}}%
\pgfpathlineto{\pgfqpoint{2.565021in}{0.990446in}}%
\pgfpathlineto{\pgfqpoint{2.609592in}{1.076666in}}%
\pgfpathlineto{\pgfqpoint{2.658243in}{1.272137in}}%
\pgfpathlineto{\pgfqpoint{2.701566in}{1.216005in}}%
\pgfpathlineto{\pgfqpoint{2.745531in}{1.217145in}}%
\pgfpathlineto{\pgfqpoint{2.789485in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{1.302763in}}%
\pgfpathlineto{\pgfqpoint{2.876157in}{1.275747in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{1.242788in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{3.013670in}{1.236464in}}%
\pgfpathlineto{\pgfqpoint{3.057626in}{1.304476in}}%
\pgfpathlineto{\pgfqpoint{3.098141in}{1.323376in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.312316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098141in}{1.323376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.780664in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.284743in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.517992in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.923361in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{1.077701in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{1.010172in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.267241in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.346317in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.382725in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.408201in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.409777in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.323880in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.454580in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.541564in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.397850in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.308237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.802388in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.280937in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.510573in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.311210in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{0.935959in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{0.885476in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.110031in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.196495in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.138292in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.221486in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.234240in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.232654in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.228714in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.272710in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.374570in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{1.365644in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.187803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701482in}{0.784311in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.263971in}}%
\pgfpathlineto{\pgfqpoint{0.785545in}{1.495542in}}%
\pgfpathlineto{\pgfqpoint{0.827445in}{1.178504in}}%
\pgfpathlineto{\pgfqpoint{0.877050in}{0.608304in}}%
\pgfpathlineto{\pgfqpoint{0.920701in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{0.963722in}{0.740871in}}%
\pgfpathlineto{\pgfqpoint{1.008951in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{1.097482in}{1.026733in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.060149in}}%
\pgfpathlineto{\pgfqpoint{1.187569in}{1.073851in}}%
\pgfpathlineto{\pgfqpoint{1.230567in}{1.018671in}}%
\pgfpathlineto{\pgfqpoint{1.275785in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{1.362467in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{1.406426in}{1.081926in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{1.101124in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{0.996630in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{0.594350in}}%
\pgfpathlineto{\pgfqpoint{1.626850in}{0.586739in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{0.631454in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{1.762490in}{0.633713in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{0.616708in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{0.622239in}}%
\pgfpathlineto{\pgfqpoint{1.895953in}{0.571735in}}%
\pgfpathlineto{\pgfqpoint{1.939916in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{1.983568in}{0.575773in}}%
\pgfpathlineto{\pgfqpoint{2.028773in}{0.535620in}}%
\pgfpathlineto{\pgfqpoint{2.077436in}{0.545307in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{0.558317in}}%
\pgfpathlineto{\pgfqpoint{2.165013in}{0.580079in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{0.570289in}}%
\pgfpathlineto{\pgfqpoint{2.253220in}{0.605408in}}%
\pgfpathlineto{\pgfqpoint{2.296875in}{0.617468in}}%
\pgfpathlineto{\pgfqpoint{2.342405in}{0.641077in}}%
\pgfpathlineto{\pgfqpoint{2.389498in}{0.622258in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{0.710365in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{0.745304in}}%
\pgfpathlineto{\pgfqpoint{2.522626in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{2.565021in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{2.609592in}{0.772088in}}%
\pgfpathlineto{\pgfqpoint{2.658243in}{0.697863in}}%
\pgfpathlineto{\pgfqpoint{2.701566in}{0.853353in}}%
\pgfpathlineto{\pgfqpoint{2.745531in}{0.772959in}}%
\pgfpathlineto{\pgfqpoint{2.789485in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{2.833457in}{0.818667in}}%
\pgfpathlineto{\pgfqpoint{2.876157in}{0.921540in}}%
\pgfpathlineto{\pgfqpoint{2.920420in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{3.013670in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{3.098141in}{0.992516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098141in}{0.992516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.831507in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.831507in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.849725in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.849725in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.867623in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.867623in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083990in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.083990in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.424007in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.424007in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.553983in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.553983in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.570631in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.570631in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.600781in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.600781in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.631561in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.631561in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.661703in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.661703in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697504in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697504in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.714767in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.714767in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.535191in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.535191in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.754320in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.754320in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.841937in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.841937in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.863607in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.863607in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.880548in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.880548in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.897813in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.897813in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.915711in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.915711in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.942398in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.942398in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.972544in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.972544in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.999533in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.999533in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.027493in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.027493in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.053547in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.053547in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.074893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.074893in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.504229in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.093740in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.093740in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.945590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-545mil-training-hardened-scorediff_advwin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.541671in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727098in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.896047in}}%
\pgfpathlineto{\pgfqpoint{0.778847in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{0.824383in}{1.778499in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{1.461214in}}%
\pgfpathlineto{\pgfqpoint{0.916445in}{1.661657in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{1.649657in}}%
\pgfpathlineto{\pgfqpoint{1.008801in}{1.795838in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{1.750728in}}%
\pgfpathlineto{\pgfqpoint{1.102780in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{1.611206in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{1.697293in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{1.697771in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.727939in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.613650in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.128674in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.019107in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.060375in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.129721in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.055040in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.096542in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.035290in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.160155in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.089928in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.124060in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.139725in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.129805in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.148565in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.080722in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.081411in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.020466in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.117336in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{0.990603in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{0.989559in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.042183in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.026925in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.951406in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{0.915421in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{0.985252in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{0.992000in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{0.948153in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{0.876477in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{0.831659in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.100936in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.058895in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.018700in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.232011in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.052855in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{1.064285in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.140801in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.115125in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{1.094901in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{1.092097in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.297192in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.172023in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.175671in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.167901in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.266409in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.223728in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.197693in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.254363in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.213191in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.253416in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.258725in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.285638in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.321359in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.251257in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.205466in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.442674in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.300936in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.320880in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.647564in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.795570in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.849089in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.844571in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{1.821456in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{1.826390in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{1.771398in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.690434in}}%
\pgfpathlineto{\pgfqpoint{1.102780in}{1.664855in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{1.846609in}}%
\pgfpathlineto{\pgfqpoint{1.008801in}{1.860473in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{1.778743in}}%
\pgfpathlineto{\pgfqpoint{0.916445in}{1.787616in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{1.613018in}}%
\pgfpathlineto{\pgfqpoint{0.824383in}{1.868791in}}%
\pgfpathlineto{\pgfqpoint{0.778847in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{0.727098in}{0.988553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824383in}{1.670951in}}%
\pgfpathlineto{\pgfqpoint{0.824383in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{0.593658in}}%
\pgfpathlineto{\pgfqpoint{0.916445in}{0.712465in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{1.008801in}{0.860474in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{0.721457in}}%
\pgfpathlineto{\pgfqpoint{1.102780in}{0.893685in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{0.872011in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.850535in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{0.953927in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.071940in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.273692in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.234246in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.235759in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.316978in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.146830in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.145727in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.128142in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.109755in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.140673in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.109917in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.091201in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.067353in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.040352in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{0.958850in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{0.976746in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.071115in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.020631in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.037478in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.070481in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.037697in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.084159in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.067436in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.003308in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{1.007790in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{0.954703in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.971446in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{0.994204in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.957097in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.916368in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{0.990533in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.070633in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.136415in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.080285in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.090752in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.096816in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.118530in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.102197in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.044103in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.019124in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{1.022494in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.060730in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.110340in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.117810in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.080070in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.111732in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.079747in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.073577in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.129162in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.027020in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.130024in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.161958in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.184571in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.204001in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.168091in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.193099in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.177103in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.217371in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.235858in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.429665in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.383120in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.477115in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.505311in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.446912in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.334165in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{1.152952in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{1.068433in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{1.096130in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.178347in}}%
\pgfpathlineto{\pgfqpoint{1.102780in}{1.254033in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{0.967882in}}%
\pgfpathlineto{\pgfqpoint{1.008801in}{1.265708in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{0.916445in}{1.104595in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{1.167439in}}%
\pgfpathlineto{\pgfqpoint{0.824383in}{1.670951in}}%
\pgfpathlineto{\pgfqpoint{0.824383in}{1.670951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054323in}{1.180461in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{0.795008in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{0.664392in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{0.757944in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.775072in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{0.848673in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{0.704931in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{0.834492in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{0.914842in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.020794in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.101883in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.161731in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.170555in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.265473in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.170252in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.151653in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.110476in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.097056in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.106430in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.101712in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.078922in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.064158in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{0.988042in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.076324in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.009282in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.039002in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.032367in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.026000in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{0.995493in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{0.961582in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.928917in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.048284in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.117737in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.085773in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.102867in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.117418in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.117418in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.108441in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.113614in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.151706in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.059711in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.975731in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.994097in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.026227in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{1.052921in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.051869in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.120077in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.073808in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.084451in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.124235in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{0.998682in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.093947in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.130241in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.161184in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.177057in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.159190in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.111669in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.220381in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.264120in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.285428in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.239563in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.196831in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.274769in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{1.130359in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{0.997772in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.396180in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{1.180461in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{1.180461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728044in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.709497in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{0.798055in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.880091in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.928122in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{0.977148in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.092677in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.077222in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.114311in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.114311in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.101208in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.147258in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.989477in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.959985in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.058462in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.070781in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.070781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591837in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591837in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051241in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051241in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510644in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.510644in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970048in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970048in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429452in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429452in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888856in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.888856in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845995in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150319in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{0.678024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.678024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375004in, y=0.629799in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{1.016505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.016505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.968280in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{1.354987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.354987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.306762in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{1.693468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.693468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.645243in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Score margin (adv. wins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727098in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.778847in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{0.824383in}{1.823645in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{1.537116in}}%
\pgfpathlineto{\pgfqpoint{0.916445in}{1.724637in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{1.714200in}}%
\pgfpathlineto{\pgfqpoint{1.008801in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{1.798668in}}%
\pgfpathlineto{\pgfqpoint{1.102780in}{1.555556in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.597217in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{1.761842in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{1.759613in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.793117in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.788514in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.521381in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.224777in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.160022in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.248543in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.251524in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.195277in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.130253in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.173899in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.131589in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.261384in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.236760in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.209440in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.204596in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.151559in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.189212in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{1.153167in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.173899in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.207487in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.124312in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.119491in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.066619in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.079463in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{1.041350in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{1.042230in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.083863in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{1.016599in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.995427in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{0.984138in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{0.983427in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{0.967686in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{0.966297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095887in}{0.967686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824383in}{1.090633in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{0.916445in}{0.908530in}}%
\pgfpathlineto{\pgfqpoint{0.961970in}{0.804390in}}%
\pgfpathlineto{\pgfqpoint{1.008801in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.054323in}{0.844670in}}%
\pgfpathlineto{\pgfqpoint{1.102780in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.025179in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.959484in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{1.203052in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.242053in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.308683in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.310578in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.191344in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.181549in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.125102in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.138923in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.147244in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.098689in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.064705in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.001883in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.100139in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.047104in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.058612in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.091107in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.100985in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.088888in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.032019in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{1.031254in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.021244in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.017318in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.086415in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.156585in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.094215in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.108416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095887in}{1.104641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054323in}{0.987734in}}%
\pgfpathlineto{\pgfqpoint{1.147635in}{1.030286in}}%
\pgfpathlineto{\pgfqpoint{1.194806in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{1.240657in}{0.898827in}}%
\pgfpathlineto{\pgfqpoint{1.285234in}{0.989516in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{0.989850in}}%
\pgfpathlineto{\pgfqpoint{1.379896in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{1.424124in}{1.055837in}}%
\pgfpathlineto{\pgfqpoint{1.470936in}{1.130179in}}%
\pgfpathlineto{\pgfqpoint{1.516477in}{1.193656in}}%
\pgfpathlineto{\pgfqpoint{1.561037in}{1.240534in}}%
\pgfpathlineto{\pgfqpoint{1.606903in}{1.217338in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.302945in}}%
\pgfpathlineto{\pgfqpoint{1.702537in}{1.219447in}}%
\pgfpathlineto{\pgfqpoint{1.747421in}{1.186017in}}%
\pgfpathlineto{\pgfqpoint{1.794577in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{1.841766in}{1.134833in}}%
\pgfpathlineto{\pgfqpoint{1.887628in}{1.127553in}}%
\pgfpathlineto{\pgfqpoint{1.933165in}{1.141744in}}%
\pgfpathlineto{\pgfqpoint{1.980324in}{1.131448in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.107489in}}%
\pgfpathlineto{\pgfqpoint{2.077258in}{1.097199in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{1.063893in}}%
\pgfpathlineto{\pgfqpoint{2.169604in}{0.967493in}}%
\pgfpathlineto{\pgfqpoint{2.214466in}{1.019213in}}%
\pgfpathlineto{\pgfqpoint{2.260007in}{1.100280in}}%
\pgfpathlineto{\pgfqpoint{2.307504in}{1.038767in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{1.061727in}}%
\pgfpathlineto{\pgfqpoint{2.402178in}{1.053087in}}%
\pgfpathlineto{\pgfqpoint{2.449339in}{1.046969in}}%
\pgfpathlineto{\pgfqpoint{2.495510in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{2.539737in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.023681in}}%
\pgfpathlineto{\pgfqpoint{2.636985in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{2.682181in}{0.988073in}}%
\pgfpathlineto{\pgfqpoint{2.728044in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{1.027878in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.952324in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.041418in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.065064in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.134722in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.105654in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.105498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095887in}{1.105654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728044in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{2.773897in}{0.928258in}}%
\pgfpathlineto{\pgfqpoint{2.819768in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{2.864313in}{0.958800in}}%
\pgfpathlineto{\pgfqpoint{2.910488in}{1.012296in}}%
\pgfpathlineto{\pgfqpoint{2.960599in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.107089in}}%
\pgfpathlineto{\pgfqpoint{3.053621in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{3.095887in}{1.096943in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.095766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095887in}{1.096943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.731336in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.731336in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750341in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.750341in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769012in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.769012in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994726in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.994726in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.349432in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.349432in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.485023in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.485023in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.502390in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.533843in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.533843in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.565952in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.565952in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.597396in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.597396in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.634744in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.634744in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.634744in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.634744in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652752in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.652752in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.508618in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.508618in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.737213in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.737213in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.828615in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.828615in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.851221in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.851221in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.868894in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.868894in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.886905in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.886905in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.905576in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.905576in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.933416in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.933416in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.964864in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.964864in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.993019in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.993019in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.022187in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.022187in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.049366in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.049366in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.071635in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091296in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.091296in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.541671in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-545mil-training-hardened.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.605283in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.605283in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{1.772920in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{2.077807in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{2.237146in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{1.954511in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{1.464670in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{0.906794in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{1.004460in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{1.244216in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{1.316172in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{1.389812in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{1.389671in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.271265in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.070983in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{1.232671in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{1.554584in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{1.683735in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{1.244216in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{1.782200in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{1.313308in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{1.547612in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{1.671048in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{1.471203in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{0.859019in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{1.238615in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{1.428491in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{1.619668in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{1.629389in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{1.671048in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{1.547612in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{0.891099in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{0.659139in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{0.766472in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{0.840274in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{0.625376in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{1.362909in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{1.247150in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{1.085892in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{1.492060in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.089769in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{2.155546in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{2.138715in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{1.987428in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{1.375596in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{2.035734in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{2.089769in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{1.881059in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.260401in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{2.206370in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{2.105693in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{1.813973in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.619684in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.852108in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{1.952404in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{1.963725in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{1.872874in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{1.844753in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{1.449579in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{1.616379in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{2.009129in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{2.371502in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{2.497320in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{2.482237in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{2.441464in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{2.505927in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.605180in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.737036in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{1.024639in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.891099in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.701672in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{1.024639in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{1.275754in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{1.541310in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{1.772920in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{1.782200in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{2.226516in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{2.482237in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{2.505927in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{2.482237in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{2.496917in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{2.260401in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{2.074812in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{1.844753in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{1.492060in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{1.017951in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{1.203028in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.017951in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.968838in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.549727in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.701672in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{0.840274in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{0.906794in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{1.004460in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{0.675142in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{1.671048in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{2.297476in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{2.305180in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{2.226516in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.367012in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.289161in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.372205in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.500011in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.361404in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.505886in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{2.496917in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{2.505966in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{2.505927in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{2.187625in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{1.766638in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.092133in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{1.543862in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{1.449579in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{1.362909in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{1.047020in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.918098in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{0.749168in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.820128in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.749168in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{0.540759in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{0.540759in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{0.540679in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{0.659139in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{1.740769in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{1.912391in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.010282in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.395145in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.237146in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.497320in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.497320in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.445214in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.482237in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.413906in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.359755in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.230829in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.070979in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{1.618153in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{1.085892in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{1.017951in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{0.741465in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{0.749168in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{0.757483in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.674440in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.685241in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{0.660844in}{0.679632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651783in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651783in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730813in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730813in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809844in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809844in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888874in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.888874in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967904in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967904in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046934in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046934in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597502in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.539721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.539721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.491496in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.933162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.933162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.884936in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.326602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.326602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.278377in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.720042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.720042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.671817in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.113483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.113483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.065257in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.506923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.506923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.458698in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.523322in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{2.467579in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{2.310203in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{2.388891in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{2.428235in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{2.204277in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{1.750307in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{1.318405in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{1.154472in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{1.258507in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{1.318405in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{1.598984in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{1.687256in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{1.680698in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{1.564306in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{1.334168in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{1.851189in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{1.974139in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{1.602010in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{1.769222in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{1.523322in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{1.720042in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{1.901630in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{1.916763in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{1.195455in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{1.129882in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{0.972506in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{1.072505in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{0.766706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533201in}{1.072505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.736441in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.933162in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{1.129882in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.880198in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{1.195455in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{1.825969in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{2.056106in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{2.424956in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{2.388891in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{2.467579in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{2.388891in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.506923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533201in}{2.506923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.579065in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.691044in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.621688in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{0.579065in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.880198in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.697097in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{0.804537in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{1.072505in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{1.154472in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{1.258507in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{0.842368in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{1.485491in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{2.467579in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{2.469092in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{2.424956in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.465940in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.506923in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.506923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533201in}{2.506923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660844in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.765102in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{0.969480in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.091025in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.197979in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.521137in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.631132in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{1.957221in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.175707in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.280407in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.388115in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.502746in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.606628in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.823542in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{2.928203in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.035931in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{0.580705in}}%
\pgfpathlineto{\pgfqpoint{3.260554in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.365975in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.476733in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.587568in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.695288in}{0.579065in}}%
\pgfpathlineto{\pgfqpoint{3.802245in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{3.913008in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.032243in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.140684in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.246826in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.357584in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.462952in}{0.580705in}}%
\pgfpathlineto{\pgfqpoint{4.569917in}{0.577552in}}%
\pgfpathlineto{\pgfqpoint{4.681476in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.796864in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{4.903843in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.014615in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.226937in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.336146in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.455351in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.561504in}{0.539721in}}%
\pgfpathlineto{\pgfqpoint{5.669226in}{0.775785in}}%
\pgfpathlineto{\pgfqpoint{5.776923in}{0.826605in}}%
\pgfpathlineto{\pgfqpoint{5.884664in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{5.989290in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{6.097744in}{2.015123in}}%
\pgfpathlineto{\pgfqpoint{6.215441in}{2.179056in}}%
\pgfpathlineto{\pgfqpoint{6.326229in}{2.261023in}}%
\pgfpathlineto{\pgfqpoint{6.433929in}{2.388891in}}%
\pgfpathlineto{\pgfqpoint{6.533201in}{2.422775in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.428235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.533201in}{2.422775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.979433in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.979433in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.024072in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.024072in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.067926in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.067926in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.598073in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.598073in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.431193in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.749664in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.749664in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.790455in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.790455in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.864330in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.939747in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.939747in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.013603in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.013603in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.101323in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.101323in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.101323in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.101323in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143620in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.153846in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.153846in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.690761in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.690761in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.905443in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.905443in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.958540in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.958540in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.000049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.000049in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.042351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.042351in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.086206in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.086206in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.151595in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.151595in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.225460in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.225460in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.291590in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.291590in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.360098in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.360098in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.423935in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.423935in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.476239in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.476239in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.163922in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.522417in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.522417in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.605283in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.605283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905488in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{6.289515in}{2.674728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.317293in}{2.674728in}}{\pgfqpoint{6.317293in}{2.702505in}}%
\pgfpathlineto{\pgfqpoint{6.317293in}{2.930552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.317293in}{2.958330in}}{\pgfqpoint{6.289515in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.905488in}{2.958330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877711in}{2.958330in}}{\pgfqpoint{0.877711in}{2.930552in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.702505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.877711in}{2.674728in}}{\pgfqpoint{0.905488in}{2.674728in}}%
\pgfpathlineto{\pgfqpoint{0.905488in}{2.674728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933266in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{1.072155in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{1.211044in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322155in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp39}_\texttt{def}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181516in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.320405in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.459294in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.570405in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp127}_\texttt{def}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502682in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{3.641571in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{3.780460in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.891571in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}_\texttt{def}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896764in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{5.035653in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{5.174542in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285653in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}_\texttt{def}^\mathrm{4096\,visits}\;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-545mil-vs-cp505h-v4096-vary-adv-visits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.915172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{0.780961in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{0.591345in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{0.532855in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{0.696295in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{0.943600in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.056259in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.170316in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{1.921421in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{1.193112in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{2.714258in}{1.125345in}}%
\pgfpathlineto{\pgfqpoint{2.872826in}{1.002383in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.943600in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{2.872826in}{1.155582in}}%
\pgfpathlineto{\pgfqpoint{2.714258in}{1.244098in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{1.272628in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{1.921421in}{1.267131in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.197934in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.135583in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{0.719936in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{0.780961in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{0.780961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652880in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652880in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179630in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179630in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706380in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706380in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233130in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233130in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759880in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759880in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811448in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904204in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970015in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021063in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062771in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098036in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128583in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155527in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338198in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430954in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496765in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547813in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589521in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624786in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655333in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682277in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864948in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957704in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023515in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074563in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116271in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151535in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182083in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209027in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391698in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484454in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550265in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601312in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643021in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678285in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708833in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735777in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918448in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011204in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077015in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128062in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842137in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.393136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.730973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.730973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.682747in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.020584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.020584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.972359in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.310196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.310196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=1.261970in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=0.898947in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.915172in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{0.685244in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{0.792756in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.063061in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.032169in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.135635in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.231922in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{1.921421in}{1.225243in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{1.272089in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{1.249225in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{1.232966in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{2.714258in}{1.194351in}}%
\pgfpathlineto{\pgfqpoint{2.872826in}{1.086229in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{1.032169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.915172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116271in}{1.247577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.915172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116271in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{2.116271in}{1.282830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.915172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116271in}{1.190032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.915172in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116271in}{1.282830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.915172in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116271in}{1.247577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.356534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.356534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{1.356534in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.356534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713589in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{3.053097in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080874in}{0.510806in}}{\pgfqpoint{3.080874in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.080874in}{0.912040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080874in}{0.939818in}}{\pgfqpoint{3.053097in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{0.939818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685811in}{0.939818in}}{\pgfqpoint{1.685811in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{1.685811in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685811in}{0.510806in}}{\pgfqpoint{1.713589in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741367in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{1.880256in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{2.019144in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130256in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880256in}{0.641978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130256in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-S++}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-545mil-vs-cp505h-vary-visits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.351785in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.351785in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.910424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.208531in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.910424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{1.207153in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.208531in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.117057in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{1.921421in}{1.111924in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{1.030023in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{1.037249in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{0.958532in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{0.881143in}}%
\pgfpathlineto{\pgfqpoint{2.714258in}{0.823491in}}%
\pgfpathlineto{\pgfqpoint{2.872826in}{0.650064in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{2.872826in}{1.074282in}}%
\pgfpathlineto{\pgfqpoint{2.714258in}{1.177990in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{1.249079in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{1.280541in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{1.279729in}}%
\pgfpathlineto{\pgfqpoint{1.921421in}{1.303612in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.303791in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652880in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652880in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179630in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179630in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706380in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706380in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233130in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233130in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759880in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759880in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811448in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904204in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970015in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021063in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062771in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098036in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128583in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155527in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338198in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430954in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496765in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547813in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589521in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624786in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655333in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682277in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864948in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957704in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023515in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074563in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116271in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151535in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182083in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209027in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391698in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484454in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550265in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601312in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643021in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678285in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708833in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735777in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918448in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011204in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077015in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128062in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842137in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.482744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.482744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.434519in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.896573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.896573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.848348in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.310402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.310402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=1.262177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=0.896573in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.910424in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.921421in}{1.254479in}}%
\pgfpathlineto{\pgfqpoint{2.079988in}{1.198557in}}%
\pgfpathlineto{\pgfqpoint{2.238556in}{1.201500in}}%
\pgfpathlineto{\pgfqpoint{2.397123in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{2.555691in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{2.714258in}{1.038146in}}%
\pgfpathlineto{\pgfqpoint{2.872826in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.813807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.351785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.351785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{1.351785in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.351785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631177in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998462in}{0.510806in}}{\pgfqpoint{1.998462in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.998462in}{0.912040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.998462in}{0.939818in}}{\pgfqpoint{1.970685in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{0.631177in}{0.939818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603399in}{0.939818in}}{\pgfqpoint{0.603399in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{0.603399in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603399in}{0.510806in}}{\pgfqpoint{0.631177in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{0.631177in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.658955in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.797843in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047843in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658955in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.797843in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.936732in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047843in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-S++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{0.910424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.811448in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{0.970015in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.128583in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.604285in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.762853in}{1.310402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-fine-tune-vs-gpu-days-log-2col.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616466in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{0.616466in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.846038in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{0.904257in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{0.931032in}}%
\pgfpathlineto{\pgfqpoint{2.026310in}{1.232730in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{1.439346in}}%
\pgfpathlineto{\pgfqpoint{2.270263in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{2.337916in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.506208in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.467241in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.515552in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.557758in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{2.697724in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.698373in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{1.550832in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.702373in}{1.465454in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{1.439346in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{1.542892in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.808640in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.859120in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{1.568096in}}%
\pgfpathlineto{\pgfqpoint{2.932467in}{1.559156in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.932467in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.859120in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.808640in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{1.534345in}}%
\pgfpathlineto{\pgfqpoint{2.702373in}{1.551521in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.698373in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.697724in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{2.557758in}{1.586229in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.515552in}{1.589448in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{2.467241in}{1.598307in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{1.592413in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.575547in}}%
\pgfpathlineto{\pgfqpoint{2.337916in}{1.595026in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{2.270263in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{1.534345in}}%
\pgfpathlineto{\pgfqpoint{2.026310in}{1.372276in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{1.060402in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.999229in}}%
\pgfpathlineto{\pgfqpoint{0.616466in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{0.616466in}{0.595670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616466in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{0.616466in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{2.026310in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{0.497798in}}%
\pgfpathlineto{\pgfqpoint{2.270263in}{0.512093in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{0.523166in}}%
\pgfpathlineto{\pgfqpoint{2.337916in}{0.527065in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{0.560563in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{0.578353in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{0.643828in}}%
\pgfpathlineto{\pgfqpoint{2.467241in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{2.515552in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{0.672978in}}%
\pgfpathlineto{\pgfqpoint{2.557758in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{0.590969in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{0.623482in}}%
\pgfpathlineto{\pgfqpoint{2.697724in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{2.698373in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{0.606992in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{0.546419in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{0.497018in}}%
\pgfpathlineto{\pgfqpoint{2.702373in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{0.520955in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{0.501840in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.742814in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{0.658336in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{2.808640in}{0.783666in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{2.859120in}{0.856551in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{2.932467in}{0.952589in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{1.136910in}}%
\pgfpathlineto{\pgfqpoint{2.932467in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{2.859120in}{1.010423in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{0.959791in}}%
\pgfpathlineto{\pgfqpoint{2.808640in}{0.931363in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{0.827014in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{0.785430in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.885398in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{0.647584in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{0.708420in}}%
\pgfpathlineto{\pgfqpoint{2.702373in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{0.613788in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{0.764355in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{0.868032in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.698373in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{2.697724in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{0.892748in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{0.842891in}}%
\pgfpathlineto{\pgfqpoint{2.557758in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{0.803332in}}%
\pgfpathlineto{\pgfqpoint{2.515552in}{0.838781in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{2.467241in}{0.779435in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{0.767399in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{0.681095in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{0.655562in}}%
\pgfpathlineto{\pgfqpoint{2.337916in}{0.602557in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{0.595670in}}%
\pgfpathlineto{\pgfqpoint{2.270263in}{0.574460in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{0.535751in}}%
\pgfpathlineto{\pgfqpoint{2.026310in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{0.616466in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{0.616466in}{0.516600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616466in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616466in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441576in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441576in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184175in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184175in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926774in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.926774in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842137in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary fine-tuning V100 GPU-days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.496460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.496460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.448235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.047454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.047454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.999228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.598447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.598447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=1.550222in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.047454in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616466in}{0.551560in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.920725in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{1.008884in}}%
\pgfpathlineto{\pgfqpoint{2.026310in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{2.270263in}{1.587427in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{1.587427in}}%
\pgfpathlineto{\pgfqpoint{2.337916in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.467241in}{1.592937in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{2.515552in}{1.570897in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.557758in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{2.697724in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.698373in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{1.592937in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{1.581917in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{1.570897in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{2.702373in}{1.515798in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{1.493758in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{1.576407in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.808640in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.859120in}{1.598447in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{1.592937in}}%
\pgfpathlineto{\pgfqpoint{2.932467in}{1.587427in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{1.598447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973228in}{1.598447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616466in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.564429in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{2.026310in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{2.198003in}{0.507480in}}%
\pgfpathlineto{\pgfqpoint{2.270263in}{0.535030in}}%
\pgfpathlineto{\pgfqpoint{2.300864in}{0.551560in}}%
\pgfpathlineto{\pgfqpoint{2.337916in}{0.557070in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{0.601149in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{0.612169in}}%
\pgfpathlineto{\pgfqpoint{2.420844in}{0.623189in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{0.700328in}}%
\pgfpathlineto{\pgfqpoint{2.467241in}{0.711348in}}%
\pgfpathlineto{\pgfqpoint{2.497329in}{0.612169in}}%
\pgfpathlineto{\pgfqpoint{2.515552in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{0.733387in}}%
\pgfpathlineto{\pgfqpoint{2.557758in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{2.579966in}{0.694818in}}%
\pgfpathlineto{\pgfqpoint{2.595458in}{0.738897in}}%
\pgfpathlineto{\pgfqpoint{2.697724in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{2.698373in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{2.699304in}{0.672778in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{2.700809in}{0.628699in}}%
\pgfpathlineto{\pgfqpoint{2.701665in}{0.518500in}}%
\pgfpathlineto{\pgfqpoint{2.702373in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{2.703197in}{0.584619in}}%
\pgfpathlineto{\pgfqpoint{2.715515in}{0.540540in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{0.810527in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{2.753874in}{0.716858in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{0.766447in}}%
\pgfpathlineto{\pgfqpoint{2.776774in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{2.808640in}{0.854606in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{0.882156in}}%
\pgfpathlineto{\pgfqpoint{2.859120in}{0.931745in}}%
\pgfpathlineto{\pgfqpoint{2.886974in}{0.964805in}}%
\pgfpathlineto{\pgfqpoint{2.932467in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{2.973228in}{1.058473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973228in}{1.058473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.761726in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.878243in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.991417in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.991417in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.253654in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.253654in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.497585in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.497585in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.599456in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.599456in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.750943in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.750943in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.785715in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.785715in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.841953in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.841953in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{2.616364in}{1.212185in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.916477in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.916477in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750598in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{1.722991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.133202in}{1.722991in}}{\pgfqpoint{3.133202in}{1.750768in}}%
\pgfpathlineto{\pgfqpoint{3.133202in}{1.930552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.133202in}{1.958330in}}{\pgfqpoint{3.105424in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.750598in}{1.958330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722821in}{1.958330in}}{\pgfqpoint{0.722821in}{1.930552in}}%
\pgfpathlineto{\pgfqpoint{0.722821in}{1.750768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.722821in}{1.722991in}}{\pgfqpoint{0.750598in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{0.750598in}{1.722991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917265in}{1.842011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167265in,y=1.805552in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hspace{-1cm}\) Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772090in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{1.910978in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{2.049867in}{1.854163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160978in,y=1.805552in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410979in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{2.549868in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{2.688756in}{1.854163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799868in,y=1.805552in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4096}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-fine-tune-vs-gpu-days-log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.725931in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.725931in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.725931in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{4.583663in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{4.583663in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.695740in}{1.179770in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{1.291908in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{1.412052in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{1.467307in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{2.089910in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{2.516293in}}%
\pgfpathlineto{\pgfqpoint{2.040349in}{2.763541in}}%
\pgfpathlineto{\pgfqpoint{2.095975in}{2.763541in}}%
\pgfpathlineto{\pgfqpoint{2.163329in}{2.746363in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{2.654273in}}%
\pgfpathlineto{\pgfqpoint{2.270033in}{2.729977in}}%
\pgfpathlineto{\pgfqpoint{2.314076in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.398416in}{2.781990in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{2.729977in}}%
\pgfpathlineto{\pgfqpoint{2.486237in}{2.714147in}}%
\pgfpathlineto{\pgfqpoint{2.522557in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{2.698737in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{2.746363in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{2.746363in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.820263in}{2.781990in}}%
\pgfpathlineto{\pgfqpoint{2.821660in}{2.746363in}}%
\pgfpathlineto{\pgfqpoint{2.822998in}{2.714147in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{2.729977in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{2.570173in}}%
\pgfpathlineto{\pgfqpoint{2.827339in}{2.516293in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{2.729977in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.895844in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.919460in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.935863in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{2.961088in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{3.051950in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{3.161410in}{2.781990in}}%
\pgfpathlineto{\pgfqpoint{3.244109in}{2.763541in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.244109in}{2.841864in}}%
\pgfpathlineto{\pgfqpoint{3.161410in}{2.844336in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.051950in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.961088in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.935863in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.919460in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.895844in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{2.832172in}}%
\pgfpathlineto{\pgfqpoint{2.827339in}{2.712339in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{2.747785in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{2.832172in}}%
\pgfpathlineto{\pgfqpoint{2.822998in}{2.826053in}}%
\pgfpathlineto{\pgfqpoint{2.821660in}{2.837565in}}%
\pgfpathlineto{\pgfqpoint{2.820263in}{2.844336in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{2.837565in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{2.837565in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{2.819410in}}%
\pgfpathlineto{\pgfqpoint{2.522557in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.486237in}{2.826053in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{2.832172in}}%
\pgfpathlineto{\pgfqpoint{2.398416in}{2.844336in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.314076in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.270033in}{2.832172in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{2.797367in}}%
\pgfpathlineto{\pgfqpoint{2.163329in}{2.837565in}}%
\pgfpathlineto{\pgfqpoint{2.095975in}{2.841864in}}%
\pgfpathlineto{\pgfqpoint{2.040349in}{2.841864in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{2.712339in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{2.377885in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{1.791022in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{1.734282in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{1.608043in}}%
\pgfpathlineto{\pgfqpoint{-226.695740in}{1.467881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.695740in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{0.573259in}}%
\pgfpathlineto{\pgfqpoint{2.040349in}{0.602759in}}%
\pgfpathlineto{\pgfqpoint{2.095975in}{0.625611in}}%
\pgfpathlineto{\pgfqpoint{2.163329in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{0.702784in}}%
\pgfpathlineto{\pgfqpoint{2.270033in}{0.721004in}}%
\pgfpathlineto{\pgfqpoint{2.314076in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{0.874615in}}%
\pgfpathlineto{\pgfqpoint{2.398416in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{0.721004in}}%
\pgfpathlineto{\pgfqpoint{2.486237in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{2.522557in}{0.934773in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{2.820263in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{2.821660in}{0.798599in}}%
\pgfpathlineto{\pgfqpoint{2.822998in}{0.673598in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{0.571651in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.827339in}{0.621049in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{0.581601in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.078890in}}%
\pgfpathlineto{\pgfqpoint{2.895844in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{2.919460in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{2.935863in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{2.961088in}{0.975455in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{1.163194in}}%
\pgfpathlineto{\pgfqpoint{3.051950in}{1.216512in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{1.313604in}}%
\pgfpathlineto{\pgfqpoint{3.161410in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{3.244109in}{1.511793in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{1.567752in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{1.892169in}}%
\pgfpathlineto{\pgfqpoint{3.244109in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{3.161410in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{3.051950in}{1.526656in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{1.467991in}}%
\pgfpathlineto{\pgfqpoint{2.961088in}{1.252650in}}%
\pgfpathlineto{\pgfqpoint{2.935863in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{2.919460in}{1.166835in}}%
\pgfpathlineto{\pgfqpoint{2.895844in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{0.882368in}}%
\pgfpathlineto{\pgfqpoint{2.827339in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{2.822998in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{2.821660in}{1.337296in}}%
\pgfpathlineto{\pgfqpoint{2.820263in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{1.679482in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.679482in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{1.388302in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{1.285415in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{2.522557in}{1.203777in}}%
\pgfpathlineto{\pgfqpoint{2.486237in}{1.276933in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{2.398416in}{1.154462in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{2.314076in}{0.951522in}}%
\pgfpathlineto{\pgfqpoint{2.270033in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{0.898830in}}%
\pgfpathlineto{\pgfqpoint{2.163329in}{0.789447in}}%
\pgfpathlineto{\pgfqpoint{2.095975in}{0.775233in}}%
\pgfpathlineto{\pgfqpoint{2.040349in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{0.651583in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{0.612060in}}%
\pgfpathlineto{\pgfqpoint{-226.695740in}{0.612060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.533955in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883857in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883857in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233760in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.233760in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583663in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583663in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940316in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178022in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346677in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477496in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584383in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674755in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753038in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822089in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290218in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527925in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696580in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827399in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934286in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024657in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102941in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171992in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640121in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877827in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046482in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177301in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284188in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374560in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452844in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521895in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558809in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V100 GPU-days of fine-tuning (cyclic-adversary)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.570500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583663in}{0.570500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.522274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.025324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583663in}{1.025324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.977099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.480149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583663in}{1.480149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.431924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.934974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583663in}{1.934974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.886749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.389799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583663in}{2.389799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.341574in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583663in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.796399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.707562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529788in}{1.445909in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{1.446037in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{1.627967in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{2.241981in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{2.628582in}}%
\pgfpathlineto{\pgfqpoint{2.040349in}{2.821883in}}%
\pgfpathlineto{\pgfqpoint{2.095975in}{2.821883in}}%
\pgfpathlineto{\pgfqpoint{2.163329in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{2.742288in}}%
\pgfpathlineto{\pgfqpoint{2.270033in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{2.314076in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.398416in}{2.833253in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{2.486237in}{2.787771in}}%
\pgfpathlineto{\pgfqpoint{2.522557in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{2.776400in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.820263in}{2.833253in}}%
\pgfpathlineto{\pgfqpoint{2.821660in}{2.810512in}}%
\pgfpathlineto{\pgfqpoint{2.822998in}{2.787771in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{2.674064in}}%
\pgfpathlineto{\pgfqpoint{2.827339in}{2.628582in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.895844in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.919460in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.935863in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.961088in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.051950in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.161410in}{2.833253in}}%
\pgfpathlineto{\pgfqpoint{3.244109in}{2.821883in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{2.844624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318204in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529788in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.757278in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.596889in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{2.040349in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{2.095975in}{0.684206in}}%
\pgfpathlineto{\pgfqpoint{2.163329in}{0.695576in}}%
\pgfpathlineto{\pgfqpoint{2.225929in}{0.786541in}}%
\pgfpathlineto{\pgfqpoint{2.270033in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{2.314076in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{2.353835in}{0.991213in}}%
\pgfpathlineto{\pgfqpoint{2.398416in}{1.013954in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{0.809283in}}%
\pgfpathlineto{\pgfqpoint{2.486237in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{2.522557in}{1.059436in}}%
\pgfpathlineto{\pgfqpoint{2.562958in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{2.603330in}{0.979842in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{1.343702in}}%
\pgfpathlineto{\pgfqpoint{2.818570in}{1.343702in}}%
\pgfpathlineto{\pgfqpoint{2.820263in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{2.821660in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{2.822998in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.827339in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{2.849731in}{0.661465in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.218625in}}%
\pgfpathlineto{\pgfqpoint{2.895844in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{2.919460in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{2.935863in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{2.961088in}{1.104919in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{1.309590in}}%
\pgfpathlineto{\pgfqpoint{3.051950in}{1.366443in}}%
\pgfpathlineto{\pgfqpoint{3.110777in}{1.468779in}}%
\pgfpathlineto{\pgfqpoint{3.161410in}{1.537002in}}%
\pgfpathlineto{\pgfqpoint{3.244109in}{1.673450in}}%
\pgfpathlineto{\pgfqpoint{3.318204in}{1.730303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318204in}{1.730303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.115927in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.115927in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.327731in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.327731in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.533461in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.533461in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.010156in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.010156in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.453576in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.453576in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.638758in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.638758in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.914132in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.914132in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.977341in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.977341in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.079571in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.079571in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{4.049708in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.215042in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.215042in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583663in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{4.583663in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{4.583663in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{4.583663in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-fine-tune-vs-gpu-days.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.631532in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.631532in}{2.653546in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.653546in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811117in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{1.190158in}}%
\pgfpathlineto{\pgfqpoint{0.940635in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{1.344187in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{1.890933in}}%
\pgfpathlineto{\pgfqpoint{1.312108in}{2.265367in}}%
\pgfpathlineto{\pgfqpoint{1.437929in}{2.482490in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{2.482490in}}%
\pgfpathlineto{\pgfqpoint{1.584224in}{2.467405in}}%
\pgfpathlineto{\pgfqpoint{1.671345in}{2.386535in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{1.965609in}{2.498691in}}%
\pgfpathlineto{\pgfqpoint{2.078502in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{2.152177in}{2.439114in}}%
\pgfpathlineto{\pgfqpoint{2.237887in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{2.339678in}{2.425582in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.467405in}}%
\pgfpathlineto{\pgfqpoint{2.529226in}{2.467405in}}%
\pgfpathlineto{\pgfqpoint{3.170319in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{3.175066in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{3.181905in}{2.498691in}}%
\pgfpathlineto{\pgfqpoint{3.187562in}{2.467405in}}%
\pgfpathlineto{\pgfqpoint{3.192990in}{2.439114in}}%
\pgfpathlineto{\pgfqpoint{3.199325in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{2.312682in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{2.265367in}}%
\pgfpathlineto{\pgfqpoint{3.304118in}{2.453015in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{3.508126in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{3.698659in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{3.825617in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{4.138687in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{4.330976in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{4.702497in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{2.498691in}}%
\pgfpathlineto{\pgfqpoint{5.696234in}{2.482490in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{5.696234in}{2.551271in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{2.553441in}}%
\pgfpathlineto{\pgfqpoint{4.702497in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{4.330976in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{4.138687in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.825617in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.698659in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.508126in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.304118in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{2.437526in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{3.199325in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{3.192990in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{3.187562in}{2.547495in}}%
\pgfpathlineto{\pgfqpoint{3.181905in}{2.553441in}}%
\pgfpathlineto{\pgfqpoint{3.175066in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.170319in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{2.529226in}{2.547495in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.547495in}}%
\pgfpathlineto{\pgfqpoint{2.339678in}{2.531552in}}%
\pgfpathlineto{\pgfqpoint{2.237887in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{2.152177in}{2.537385in}}%
\pgfpathlineto{\pgfqpoint{2.078502in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{1.965609in}{2.553441in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{1.671345in}{2.512194in}}%
\pgfpathlineto{\pgfqpoint{1.584224in}{2.547495in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{2.551271in}}%
\pgfpathlineto{\pgfqpoint{1.437929in}{2.551271in}}%
\pgfpathlineto{\pgfqpoint{1.312108in}{2.437526in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{2.143821in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{1.628462in}}%
\pgfpathlineto{\pgfqpoint{0.940635in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{1.467776in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{0.736435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811117in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{0.940635in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{1.312108in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{1.437929in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{0.605043in}}%
\pgfpathlineto{\pgfqpoint{1.584224in}{0.612108in}}%
\pgfpathlineto{\pgfqpoint{1.671345in}{0.672813in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{0.688813in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{0.705053in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{0.823708in}}%
\pgfpathlineto{\pgfqpoint{1.965609in}{0.841209in}}%
\pgfpathlineto{\pgfqpoint{2.078502in}{0.688813in}}%
\pgfpathlineto{\pgfqpoint{2.152177in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{2.237887in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{2.339678in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{2.529226in}{0.786837in}}%
\pgfpathlineto{\pgfqpoint{3.170319in}{0.980129in}}%
\pgfpathlineto{\pgfqpoint{3.175066in}{0.980129in}}%
\pgfpathlineto{\pgfqpoint{3.181905in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{3.187562in}{0.756954in}}%
\pgfpathlineto{\pgfqpoint{3.192990in}{0.647183in}}%
\pgfpathlineto{\pgfqpoint{3.199325in}{0.557657in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{3.304118in}{0.566394in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{1.003095in}}%
\pgfpathlineto{\pgfqpoint{3.508126in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{3.698659in}{0.930262in}}%
\pgfpathlineto{\pgfqpoint{3.825617in}{0.912262in}}%
\pgfpathlineto{\pgfqpoint{4.138687in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{4.330976in}{1.123948in}}%
\pgfpathlineto{\pgfqpoint{4.702497in}{1.209211in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{5.696234in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{1.432395in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{1.717285in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{1.717285in}}%
\pgfpathlineto{\pgfqpoint{5.696234in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{1.548571in}}%
\pgfpathlineto{\pgfqpoint{4.702497in}{1.488062in}}%
\pgfpathlineto{\pgfqpoint{4.330976in}{1.396306in}}%
\pgfpathlineto{\pgfqpoint{4.138687in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{3.825617in}{1.155684in}}%
\pgfpathlineto{\pgfqpoint{3.698659in}{1.177008in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{1.080324in}}%
\pgfpathlineto{\pgfqpoint{3.508126in}{1.177008in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{3.304118in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{0.940763in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{0.698679in}}%
\pgfpathlineto{\pgfqpoint{3.199325in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{3.192990in}{1.042131in}}%
\pgfpathlineto{\pgfqpoint{3.187562in}{1.230017in}}%
\pgfpathlineto{\pgfqpoint{3.181905in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{3.175066in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{3.170319in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{2.529226in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{1.184457in}}%
\pgfpathlineto{\pgfqpoint{2.339678in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{2.237887in}{1.112766in}}%
\pgfpathlineto{\pgfqpoint{2.152177in}{1.177008in}}%
\pgfpathlineto{\pgfqpoint{2.078502in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.965609in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{0.891245in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.671345in}{0.844973in}}%
\pgfpathlineto{\pgfqpoint{1.584224in}{0.748917in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{1.437929in}{0.697999in}}%
\pgfpathlineto{\pgfqpoint{1.312108in}{0.627850in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{0.940635in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{0.593142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811117in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811117in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771045in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771045in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730973in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730973in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690901in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690901in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650829in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650829in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610757in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610757in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570685in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570685in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582743in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V100 GPU-days of fine-tuning (cyclic-adversary)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.556646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631532in}{0.556646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.508420in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.956055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631532in}{0.956055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.907830in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.355465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631532in}{1.355465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.307240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.754875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631532in}{1.754875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.706649in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.154284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631532in}{2.154284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.106059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.553694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631532in}{2.553694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.505468in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.555170in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811117in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{1.325509in}}%
\pgfpathlineto{\pgfqpoint{0.940635in}{1.435347in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{1.485273in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{2.024476in}}%
\pgfpathlineto{\pgfqpoint{1.312108in}{2.363974in}}%
\pgfpathlineto{\pgfqpoint{1.437929in}{2.533723in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{2.533723in}}%
\pgfpathlineto{\pgfqpoint{1.584224in}{2.523738in}}%
\pgfpathlineto{\pgfqpoint{1.671345in}{2.463827in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{2.513753in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{1.965609in}{2.543708in}}%
\pgfpathlineto{\pgfqpoint{2.078502in}{2.513753in}}%
\pgfpathlineto{\pgfqpoint{2.152177in}{2.503768in}}%
\pgfpathlineto{\pgfqpoint{2.237887in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{2.339678in}{2.493782in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{2.523738in}}%
\pgfpathlineto{\pgfqpoint{2.529226in}{2.523738in}}%
\pgfpathlineto{\pgfqpoint{3.170319in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.175066in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.181905in}{2.543708in}}%
\pgfpathlineto{\pgfqpoint{3.187562in}{2.523738in}}%
\pgfpathlineto{\pgfqpoint{3.192990in}{2.503768in}}%
\pgfpathlineto{\pgfqpoint{3.199325in}{2.513753in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{2.403915in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{2.363974in}}%
\pgfpathlineto{\pgfqpoint{3.304118in}{2.513753in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.508126in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.698659in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{3.825617in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{4.138687in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{4.330976in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{4.702497in}{2.553694in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{2.543708in}}%
\pgfpathlineto{\pgfqpoint{5.696234in}{2.533723in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{2.553694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354369in}{2.553694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811117in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{0.881367in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{0.940635in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{1.312108in}{0.576616in}}%
\pgfpathlineto{\pgfqpoint{1.437929in}{0.626542in}}%
\pgfpathlineto{\pgfqpoint{1.500316in}{0.656498in}}%
\pgfpathlineto{\pgfqpoint{1.584224in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{1.671345in}{0.746365in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{1.810915in}{0.786306in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{0.926100in}}%
\pgfpathlineto{\pgfqpoint{1.965609in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{2.078502in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{2.152177in}{1.045922in}}%
\pgfpathlineto{\pgfqpoint{2.237887in}{0.986011in}}%
\pgfpathlineto{\pgfqpoint{2.339678in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{2.448648in}{0.916114in}}%
\pgfpathlineto{\pgfqpoint{2.529226in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{3.170319in}{1.235642in}}%
\pgfpathlineto{\pgfqpoint{3.175066in}{1.235642in}}%
\pgfpathlineto{\pgfqpoint{3.181905in}{0.876173in}}%
\pgfpathlineto{\pgfqpoint{3.187562in}{0.956055in}}%
\pgfpathlineto{\pgfqpoint{3.192990in}{0.796291in}}%
\pgfpathlineto{\pgfqpoint{3.199325in}{0.596587in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{0.556646in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{0.716410in}}%
\pgfpathlineto{\pgfqpoint{3.304118in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{3.418417in}{1.125804in}}%
\pgfpathlineto{\pgfqpoint{3.508126in}{1.045922in}}%
\pgfpathlineto{\pgfqpoint{3.618990in}{0.956055in}}%
\pgfpathlineto{\pgfqpoint{3.698659in}{1.045922in}}%
\pgfpathlineto{\pgfqpoint{3.825617in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{4.138687in}{1.205686in}}%
\pgfpathlineto{\pgfqpoint{4.330976in}{1.255613in}}%
\pgfpathlineto{\pgfqpoint{4.702497in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{5.053523in}{1.405391in}}%
\pgfpathlineto{\pgfqpoint{5.696234in}{1.525214in}}%
\pgfpathlineto{\pgfqpoint{6.354369in}{1.575140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354369in}{1.575140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.940635in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.940635in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996998in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.075137in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.075137in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.406464in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.406464in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.079508in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.079508in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.550657in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.550657in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.593585in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.593585in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.910358in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.910358in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.500781in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{4.500781in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.097577in}{2.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.459938in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{5.459938in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631532in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.631532in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.631532in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.653546in}}%
\pgfpathlineto{\pgfqpoint{6.631532in}{2.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871449in}{2.722991in}}%
\pgfpathlineto{\pgfqpoint{5.294037in}{2.722991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321815in}{2.722991in}}{\pgfqpoint{5.321815in}{2.750768in}}%
\pgfpathlineto{\pgfqpoint{5.321815in}{2.930552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.321815in}{2.958330in}}{\pgfqpoint{5.294037in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{1.871449in}{2.958330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.843671in}{2.958330in}}{\pgfqpoint{1.843671in}{2.930552in}}%
\pgfpathlineto{\pgfqpoint{1.843671in}{2.750768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.843671in}{2.722991in}}{\pgfqpoint{1.871449in}{2.722991in}}%
\pgfpathlineto{\pgfqpoint{1.871449in}{2.722991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899227in}{2.854163in}}%
\pgfpathlineto{\pgfqpoint{2.038116in}{2.854163in}}%
\pgfpathlineto{\pgfqpoint{2.177005in}{2.854163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288116in,y=2.805552in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{b60-s7702m}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584973in}{2.854163in}}%
\pgfpathlineto{\pgfqpoint{3.723862in}{2.854163in}}%
\pgfpathlineto{\pgfqpoint{3.862751in}{2.854163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973862in,y=2.805552in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{b60-s7702m}^\mathrm{4096\,visits\;\;}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-fine-tune-vs-steps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.645549in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.645549in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811754in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{0.811754in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{1.300729in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{1.350437in}}%
\pgfpathlineto{\pgfqpoint{1.377945in}{1.910542in}}%
\pgfpathlineto{\pgfqpoint{1.502125in}{2.294124in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{2.516552in}}%
\pgfpathlineto{\pgfqpoint{1.757041in}{2.516552in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{2.501098in}}%
\pgfpathlineto{\pgfqpoint{2.038371in}{2.418253in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{2.457396in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{2.629632in}{2.533149in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{2.891745in}{2.472116in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{2.458253in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{2.501098in}}%
\pgfpathlineto{\pgfqpoint{3.415218in}{2.501098in}}%
\pgfpathlineto{\pgfqpoint{3.617551in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{3.918748in}{2.533149in}}%
\pgfpathlineto{\pgfqpoint{4.052761in}{2.501098in}}%
\pgfpathlineto{\pgfqpoint{4.184561in}{2.472116in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{4.638616in}{2.294124in}}%
\pgfpathlineto{\pgfqpoint{4.774918in}{2.486357in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{5.353619in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{5.480713in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{5.645397in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{5.779545in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{5.946595in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{6.076055in}{2.533149in}}%
\pgfpathlineto{\pgfqpoint{6.240705in}{2.516552in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{2.552107in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{6.240705in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{6.076055in}{2.589236in}}%
\pgfpathlineto{\pgfqpoint{5.946595in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.779545in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.645397in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.480713in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.353619in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{4.774918in}{2.578293in}}%
\pgfpathlineto{\pgfqpoint{4.638616in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{2.502378in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{2.578293in}}%
\pgfpathlineto{\pgfqpoint{4.184561in}{2.572789in}}%
\pgfpathlineto{\pgfqpoint{4.052761in}{2.583145in}}%
\pgfpathlineto{\pgfqpoint{3.918748in}{2.589236in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{3.617551in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{3.415218in}{2.583145in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{2.583145in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{2.566812in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{2.891745in}{2.572789in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{2.578293in}}%
\pgfpathlineto{\pgfqpoint{2.629632in}{2.589236in}}%
\pgfpathlineto{\pgfqpoint{2.457396in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{2.578293in}}%
\pgfpathlineto{\pgfqpoint{2.038371in}{2.546982in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{2.583145in}}%
\pgfpathlineto{\pgfqpoint{1.757041in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{1.502125in}{2.470490in}}%
\pgfpathlineto{\pgfqpoint{1.377945in}{2.169609in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{1.641657in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{1.590612in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{1.477046in}}%
\pgfpathlineto{\pgfqpoint{0.811754in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{0.811754in}{0.727835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811754in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{0.811754in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.377945in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.502125in}{0.546136in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{0.572675in}}%
\pgfpathlineto{\pgfqpoint{1.757041in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{2.038371in}{0.662659in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{2.457396in}{0.817241in}}%
\pgfpathlineto{\pgfqpoint{2.629632in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{0.679050in}}%
\pgfpathlineto{\pgfqpoint{2.891745in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{0.871360in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{0.690342in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{3.415218in}{0.779469in}}%
\pgfpathlineto{\pgfqpoint{3.617551in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{0.977484in}}%
\pgfpathlineto{\pgfqpoint{3.918748in}{0.690342in}}%
\pgfpathlineto{\pgfqpoint{4.052761in}{0.748856in}}%
\pgfpathlineto{\pgfqpoint{4.184561in}{0.636402in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.544689in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{4.638616in}{0.589128in}}%
\pgfpathlineto{\pgfqpoint{4.774918in}{0.553640in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{1.001010in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{5.353619in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{5.480713in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{5.645397in}{1.076852in}}%
\pgfpathlineto{\pgfqpoint{5.779545in}{1.124817in}}%
\pgfpathlineto{\pgfqpoint{5.946595in}{1.212163in}}%
\pgfpathlineto{\pgfqpoint{6.076055in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{6.240705in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{1.440799in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{1.732651in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{1.732651in}}%
\pgfpathlineto{\pgfqpoint{6.240705in}{1.682239in}}%
\pgfpathlineto{\pgfqpoint{6.076055in}{1.559815in}}%
\pgfpathlineto{\pgfqpoint{5.946595in}{1.497827in}}%
\pgfpathlineto{\pgfqpoint{5.779545in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{5.645397in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{5.480713in}{1.157328in}}%
\pgfpathlineto{\pgfqpoint{5.353619in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{1.080127in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{1.265718in}}%
\pgfpathlineto{\pgfqpoint{4.774918in}{0.824215in}}%
\pgfpathlineto{\pgfqpoint{4.638616in}{0.937156in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{0.689157in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{4.184561in}{1.041000in}}%
\pgfpathlineto{\pgfqpoint{4.052761in}{1.233477in}}%
\pgfpathlineto{\pgfqpoint{3.918748in}{1.139252in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.541313in}}%
\pgfpathlineto{\pgfqpoint{3.617551in}{1.541313in}}%
\pgfpathlineto{\pgfqpoint{3.415218in}{1.279362in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{1.186803in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{1.139252in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{2.891745in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{2.629632in}{1.068996in}}%
\pgfpathlineto{\pgfqpoint{2.457396in}{1.046651in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{0.886428in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{0.862843in}}%
\pgfpathlineto{\pgfqpoint{2.038371in}{0.839025in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{1.757041in}{0.727835in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{0.688460in}}%
\pgfpathlineto{\pgfqpoint{1.502125in}{0.616597in}}%
\pgfpathlineto{\pgfqpoint{1.377945in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{0.811754in}{0.581042in}}%
\pgfpathlineto{\pgfqpoint{0.811754in}{0.581042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811754in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811754in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636664in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636664in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461573in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461573in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.286483in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286483in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111392in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111392in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.936302in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936302in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761211in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761211in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586121in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586121in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589752in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary fine-tuning steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.645549in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.543653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645549in}{0.543653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.495428in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.952822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645549in}{0.952822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.904596in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.361990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645549in}{1.361990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.313765in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.771158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645549in}{1.771158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.722933in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.180327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645549in}{2.180327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.132102in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.589495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.645549in}{2.589495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.541270in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.566574in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811754in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{1.331302in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{1.443824in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{1.494970in}}%
\pgfpathlineto{\pgfqpoint{1.377945in}{2.047347in}}%
\pgfpathlineto{\pgfqpoint{1.502125in}{2.395140in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{2.569037in}}%
\pgfpathlineto{\pgfqpoint{1.757041in}{2.569037in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{2.038371in}{2.497432in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{2.548578in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{2.457396in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{2.629632in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{2.548578in}}%
\pgfpathlineto{\pgfqpoint{2.891745in}{2.538349in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{2.528120in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{3.415218in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{3.617551in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{3.918748in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{4.052761in}{2.558808in}}%
\pgfpathlineto{\pgfqpoint{4.184561in}{2.538349in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{2.548578in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{2.436057in}}%
\pgfpathlineto{\pgfqpoint{4.638616in}{2.395140in}}%
\pgfpathlineto{\pgfqpoint{4.774918in}{2.548578in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.353619in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.480713in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.645397in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.779545in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{5.946595in}{2.589495in}}%
\pgfpathlineto{\pgfqpoint{6.076055in}{2.579266in}}%
\pgfpathlineto{\pgfqpoint{6.240705in}{2.569037in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{2.589495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367749in}{2.589495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811754in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{0.934820in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.377945in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{1.502125in}{0.564112in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{0.615258in}}%
\pgfpathlineto{\pgfqpoint{1.757041in}{0.645945in}}%
\pgfpathlineto{\pgfqpoint{1.883772in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{2.038371in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{2.161360in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{2.321179in}{0.778925in}}%
\pgfpathlineto{\pgfqpoint{2.457396in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{2.629632in}{0.942592in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{0.758467in}}%
\pgfpathlineto{\pgfqpoint{2.891745in}{1.044885in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{0.983509in}}%
\pgfpathlineto{\pgfqpoint{3.134556in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{3.289602in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.415218in}{0.993738in}}%
\pgfpathlineto{\pgfqpoint{3.617551in}{1.239240in}}%
\pgfpathlineto{\pgfqpoint{3.756370in}{1.239240in}}%
\pgfpathlineto{\pgfqpoint{3.918748in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{4.052761in}{0.952822in}}%
\pgfpathlineto{\pgfqpoint{4.184561in}{0.789154in}}%
\pgfpathlineto{\pgfqpoint{4.342208in}{0.584570in}}%
\pgfpathlineto{\pgfqpoint{4.478696in}{0.543653in}}%
\pgfpathlineto{\pgfqpoint{4.638616in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{4.774918in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{4.932566in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{5.059669in}{1.044885in}}%
\pgfpathlineto{\pgfqpoint{5.221971in}{0.952822in}}%
\pgfpathlineto{\pgfqpoint{5.353619in}{1.044885in}}%
\pgfpathlineto{\pgfqpoint{5.480713in}{1.024426in}}%
\pgfpathlineto{\pgfqpoint{5.645397in}{1.208552in}}%
\pgfpathlineto{\pgfqpoint{5.779545in}{1.259698in}}%
\pgfpathlineto{\pgfqpoint{5.946595in}{1.351761in}}%
\pgfpathlineto{\pgfqpoint{6.076055in}{1.413136in}}%
\pgfpathlineto{\pgfqpoint{6.240705in}{1.535887in}}%
\pgfpathlineto{\pgfqpoint{6.367749in}{1.587033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367749in}{1.587033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094140in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.214680in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.214680in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.344824in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.344824in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.566965in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.566965in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.750746in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.750746in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.450569in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.450569in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.191393in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.191393in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.581875in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.581875in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.883047in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.883047in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.111594in}{2.250426in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.172537in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.172537in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.645549in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.645549in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.645549in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.691787in}}%
\pgfpathlineto{\pgfqpoint{6.645549in}{2.691787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878457in}{2.724568in}}%
\pgfpathlineto{\pgfqpoint{5.301046in}{2.724568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.328824in}{2.724568in}}{\pgfqpoint{5.328824in}{2.752345in}}%
\pgfpathlineto{\pgfqpoint{5.328824in}{2.932129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.328824in}{2.959907in}}{\pgfqpoint{5.301046in}{2.959907in}}%
\pgfpathlineto{\pgfqpoint{1.878457in}{2.959907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850680in}{2.959907in}}{\pgfqpoint{1.850680in}{2.932129in}}%
\pgfpathlineto{\pgfqpoint{1.850680in}{2.752345in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.850680in}{2.724568in}}{\pgfqpoint{1.878457in}{2.724568in}}%
\pgfpathlineto{\pgfqpoint{1.878457in}{2.724568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906235in}{2.855740in}}%
\pgfpathlineto{\pgfqpoint{2.045124in}{2.855740in}}%
\pgfpathlineto{\pgfqpoint{2.184013in}{2.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295124in,y=2.807129in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{b60-s7702m}^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591981in}{2.855740in}}%
\pgfpathlineto{\pgfqpoint{3.730870in}{2.855740in}}%
\pgfpathlineto{\pgfqpoint{3.869759in}{2.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980870in,y=2.807129in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{b60-s7702m}^\mathrm{4096\,visits\;\;}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-training-scorediff.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{0.793986in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009391in}{2.017230in}}%
\pgfpathlineto{\pgfqpoint{1.009391in}{1.822764in}}%
\pgfpathlineto{\pgfqpoint{1.123357in}{1.351696in}}%
\pgfpathlineto{\pgfqpoint{1.237324in}{2.016786in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{1.993518in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{1.897277in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{2.007584in}}%
\pgfpathlineto{\pgfqpoint{1.699646in}{1.097779in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{1.999992in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{2.066363in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{2.064284in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{2.085186in}}%
\pgfpathlineto{\pgfqpoint{2.319434in}{2.085703in}}%
\pgfpathlineto{\pgfqpoint{2.418012in}{2.043730in}}%
\pgfpathlineto{\pgfqpoint{2.506393in}{1.976815in}}%
\pgfpathlineto{\pgfqpoint{2.587383in}{2.112430in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{2.095401in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{2.070984in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.028540in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{2.004304in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{1.768886in}}%
\pgfpathlineto{\pgfqpoint{3.282994in}{2.071084in}}%
\pgfpathlineto{\pgfqpoint{3.380940in}{2.176158in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{2.233957in}}%
\pgfpathlineto{\pgfqpoint{3.661658in}{2.214354in}}%
\pgfpathlineto{\pgfqpoint{3.758412in}{2.161643in}}%
\pgfpathlineto{\pgfqpoint{3.840548in}{2.215790in}}%
\pgfpathlineto{\pgfqpoint{3.923433in}{2.195352in}}%
\pgfpathlineto{\pgfqpoint{4.021216in}{2.214009in}}%
\pgfpathlineto{\pgfqpoint{4.112356in}{2.194564in}}%
\pgfpathlineto{\pgfqpoint{4.210092in}{1.923798in}}%
\pgfpathlineto{\pgfqpoint{4.294661in}{2.031871in}}%
\pgfpathlineto{\pgfqpoint{4.379230in}{1.766118in}}%
\pgfpathlineto{\pgfqpoint{4.567872in}{1.733918in}}%
\pgfpathlineto{\pgfqpoint{4.652581in}{1.795946in}}%
\pgfpathlineto{\pgfqpoint{4.737197in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{4.828314in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.010735in}{1.701633in}}%
\pgfpathlineto{\pgfqpoint{5.095491in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{5.186678in}{1.622323in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{1.717970in}}%
\pgfpathlineto{\pgfqpoint{5.479722in}{1.665908in}}%
\pgfpathlineto{\pgfqpoint{5.564291in}{1.611910in}}%
\pgfpathlineto{\pgfqpoint{5.661886in}{1.661878in}}%
\pgfpathlineto{\pgfqpoint{5.753237in}{1.648477in}}%
\pgfpathlineto{\pgfqpoint{5.935752in}{1.676107in}}%
\pgfpathlineto{\pgfqpoint{6.027080in}{1.716430in}}%
\pgfpathlineto{\pgfqpoint{6.118267in}{1.701815in}}%
\pgfpathlineto{\pgfqpoint{6.209525in}{1.683481in}}%
\pgfpathlineto{\pgfqpoint{6.378849in}{1.676301in}}%
\pgfpathlineto{\pgfqpoint{6.457104in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.707878in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.908302in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.908302in}}%
\pgfpathlineto{\pgfqpoint{6.457104in}{1.849916in}}%
\pgfpathlineto{\pgfqpoint{6.378849in}{1.865425in}}%
\pgfpathlineto{\pgfqpoint{6.209525in}{1.862371in}}%
\pgfpathlineto{\pgfqpoint{6.118267in}{1.865992in}}%
\pgfpathlineto{\pgfqpoint{6.027080in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{5.935752in}{1.851517in}}%
\pgfpathlineto{\pgfqpoint{5.753237in}{1.821535in}}%
\pgfpathlineto{\pgfqpoint{5.661886in}{1.856989in}}%
\pgfpathlineto{\pgfqpoint{5.564291in}{1.774622in}}%
\pgfpathlineto{\pgfqpoint{5.479722in}{1.848769in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{1.899280in}}%
\pgfpathlineto{\pgfqpoint{5.186678in}{1.807883in}}%
\pgfpathlineto{\pgfqpoint{5.095491in}{1.844946in}}%
\pgfpathlineto{\pgfqpoint{5.010735in}{1.895047in}}%
\pgfpathlineto{\pgfqpoint{4.828314in}{1.954144in}}%
\pgfpathlineto{\pgfqpoint{4.737197in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{4.652581in}{2.045053in}}%
\pgfpathlineto{\pgfqpoint{4.567872in}{1.979201in}}%
\pgfpathlineto{\pgfqpoint{4.379230in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{4.294661in}{2.218582in}}%
\pgfpathlineto{\pgfqpoint{4.210092in}{2.146265in}}%
\pgfpathlineto{\pgfqpoint{4.112356in}{2.233844in}}%
\pgfpathlineto{\pgfqpoint{4.021216in}{2.237444in}}%
\pgfpathlineto{\pgfqpoint{3.923433in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{3.840548in}{2.231796in}}%
\pgfpathlineto{\pgfqpoint{3.758412in}{2.248702in}}%
\pgfpathlineto{\pgfqpoint{3.661658in}{2.234205in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{2.247082in}}%
\pgfpathlineto{\pgfqpoint{3.380940in}{2.263351in}}%
\pgfpathlineto{\pgfqpoint{3.282994in}{2.230171in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{2.027364in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{2.162547in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.168099in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{2.174776in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{2.174738in}}%
\pgfpathlineto{\pgfqpoint{2.587383in}{2.120257in}}%
\pgfpathlineto{\pgfqpoint{2.506393in}{2.108381in}}%
\pgfpathlineto{\pgfqpoint{2.418012in}{2.137671in}}%
\pgfpathlineto{\pgfqpoint{2.319434in}{2.099720in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{2.099876in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{2.082758in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{2.076153in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{2.016124in}}%
\pgfpathlineto{\pgfqpoint{1.699646in}{1.505308in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{2.027667in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{2.041435in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{2.011532in}}%
\pgfpathlineto{\pgfqpoint{1.237324in}{2.048134in}}%
\pgfpathlineto{\pgfqpoint{1.123357in}{1.708946in}}%
\pgfpathlineto{\pgfqpoint{1.009391in}{2.017230in}}%
\pgfpathlineto{\pgfqpoint{1.009391in}{2.017230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009391in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.009391in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.123357in}{0.560334in}}%
\pgfpathlineto{\pgfqpoint{1.237324in}{0.557547in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{1.826409in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{1.707705in}}%
\pgfpathlineto{\pgfqpoint{1.699646in}{1.073513in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{1.882119in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{1.299239in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{1.832294in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{2.319434in}{1.369333in}}%
\pgfpathlineto{\pgfqpoint{2.418012in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{2.506393in}{1.589001in}}%
\pgfpathlineto{\pgfqpoint{2.587383in}{2.121238in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{2.134455in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{2.061506in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.113015in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{2.019303in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{2.092456in}}%
\pgfpathlineto{\pgfqpoint{3.282994in}{2.203046in}}%
\pgfpathlineto{\pgfqpoint{3.380940in}{2.179088in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{2.241840in}}%
\pgfpathlineto{\pgfqpoint{3.661658in}{2.220761in}}%
\pgfpathlineto{\pgfqpoint{3.758412in}{2.237807in}}%
\pgfpathlineto{\pgfqpoint{3.840548in}{2.231987in}}%
\pgfpathlineto{\pgfqpoint{3.923433in}{2.231247in}}%
\pgfpathlineto{\pgfqpoint{4.021216in}{2.252483in}}%
\pgfpathlineto{\pgfqpoint{4.112356in}{2.219968in}}%
\pgfpathlineto{\pgfqpoint{4.210092in}{2.239159in}}%
\pgfpathlineto{\pgfqpoint{4.294661in}{2.274643in}}%
\pgfpathlineto{\pgfqpoint{4.379230in}{2.308249in}}%
\pgfpathlineto{\pgfqpoint{4.567872in}{2.287022in}}%
\pgfpathlineto{\pgfqpoint{4.652581in}{2.271994in}}%
\pgfpathlineto{\pgfqpoint{4.737197in}{2.225580in}}%
\pgfpathlineto{\pgfqpoint{4.828314in}{2.312209in}}%
\pgfpathlineto{\pgfqpoint{5.010735in}{2.397371in}}%
\pgfpathlineto{\pgfqpoint{5.095491in}{2.431747in}}%
\pgfpathlineto{\pgfqpoint{5.186678in}{2.386461in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{2.461680in}}%
\pgfpathlineto{\pgfqpoint{5.479722in}{2.384190in}}%
\pgfpathlineto{\pgfqpoint{5.564291in}{2.396869in}}%
\pgfpathlineto{\pgfqpoint{5.661886in}{2.431779in}}%
\pgfpathlineto{\pgfqpoint{5.753237in}{2.431442in}}%
\pgfpathlineto{\pgfqpoint{5.935752in}{2.405800in}}%
\pgfpathlineto{\pgfqpoint{6.027080in}{2.483099in}}%
\pgfpathlineto{\pgfqpoint{6.118267in}{2.478007in}}%
\pgfpathlineto{\pgfqpoint{6.209525in}{2.482543in}}%
\pgfpathlineto{\pgfqpoint{6.378849in}{2.458656in}}%
\pgfpathlineto{\pgfqpoint{6.457104in}{2.474668in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{2.481086in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{2.498438in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{2.498438in}}%
\pgfpathlineto{\pgfqpoint{6.457104in}{2.487593in}}%
\pgfpathlineto{\pgfqpoint{6.378849in}{2.476621in}}%
\pgfpathlineto{\pgfqpoint{6.209525in}{2.507656in}}%
\pgfpathlineto{\pgfqpoint{6.118267in}{2.502697in}}%
\pgfpathlineto{\pgfqpoint{6.027080in}{2.504589in}}%
\pgfpathlineto{\pgfqpoint{5.935752in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.753237in}{2.500818in}}%
\pgfpathlineto{\pgfqpoint{5.661886in}{2.490734in}}%
\pgfpathlineto{\pgfqpoint{5.564291in}{2.456115in}}%
\pgfpathlineto{\pgfqpoint{5.479722in}{2.461908in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{2.491530in}}%
\pgfpathlineto{\pgfqpoint{5.186678in}{2.468044in}}%
\pgfpathlineto{\pgfqpoint{5.095491in}{2.477384in}}%
\pgfpathlineto{\pgfqpoint{5.010735in}{2.465313in}}%
\pgfpathlineto{\pgfqpoint{4.828314in}{2.434724in}}%
\pgfpathlineto{\pgfqpoint{4.737197in}{2.381196in}}%
\pgfpathlineto{\pgfqpoint{4.652581in}{2.391264in}}%
\pgfpathlineto{\pgfqpoint{4.567872in}{2.390950in}}%
\pgfpathlineto{\pgfqpoint{4.379230in}{2.331757in}}%
\pgfpathlineto{\pgfqpoint{4.294661in}{2.309751in}}%
\pgfpathlineto{\pgfqpoint{4.210092in}{2.279122in}}%
\pgfpathlineto{\pgfqpoint{4.112356in}{2.260547in}}%
\pgfpathlineto{\pgfqpoint{4.021216in}{2.257728in}}%
\pgfpathlineto{\pgfqpoint{3.923433in}{2.249054in}}%
\pgfpathlineto{\pgfqpoint{3.840548in}{2.247132in}}%
\pgfpathlineto{\pgfqpoint{3.758412in}{2.254580in}}%
\pgfpathlineto{\pgfqpoint{3.661658in}{2.244740in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{2.256162in}}%
\pgfpathlineto{\pgfqpoint{3.380940in}{2.267627in}}%
\pgfpathlineto{\pgfqpoint{3.282994in}{2.275514in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{2.265526in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{2.164277in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.202635in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{2.178723in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{2.171474in}}%
\pgfpathlineto{\pgfqpoint{2.587383in}{2.129092in}}%
\pgfpathlineto{\pgfqpoint{2.506393in}{1.881597in}}%
\pgfpathlineto{\pgfqpoint{2.418012in}{2.027313in}}%
\pgfpathlineto{\pgfqpoint{2.319434in}{1.787121in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{1.547232in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{2.030997in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{1.998344in}}%
\pgfpathlineto{\pgfqpoint{1.699646in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{1.912826in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{0.778285in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{1.950175in}}%
\pgfpathlineto{\pgfqpoint{1.237324in}{0.573361in}}%
\pgfpathlineto{\pgfqpoint{1.123357in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{1.009391in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.009391in}{0.654478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906814in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906814in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820383in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820383in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733952in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733952in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647521in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.647521in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561090in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.561090in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474659in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.474659in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.388228in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.388228in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727517in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{0.820524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.820524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380404in, y=0.772299in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{1.239531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.239531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380404in, y=1.191305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{1.658537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.658537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380404in, y=1.610312in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{2.077543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.077543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627319in, y=2.029318in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793986in}{2.496550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.496550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.488429in, y=2.448325in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138121in, y=1.135003in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Score margin}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=0.732996in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (adv. score - victim score)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009391in}{1.919997in}}%
\pgfpathlineto{\pgfqpoint{1.123357in}{1.530321in}}%
\pgfpathlineto{\pgfqpoint{1.237324in}{2.032460in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{2.002525in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{1.969356in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{2.017626in}}%
\pgfpathlineto{\pgfqpoint{1.699646in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{2.008058in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{2.071258in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{2.073521in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{2.092531in}}%
\pgfpathlineto{\pgfqpoint{2.319434in}{2.092711in}}%
\pgfpathlineto{\pgfqpoint{2.418012in}{2.090700in}}%
\pgfpathlineto{\pgfqpoint{2.506393in}{2.042598in}}%
\pgfpathlineto{\pgfqpoint{2.587383in}{2.116343in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{2.135070in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{2.122880in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.098319in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{2.083426in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{1.898125in}}%
\pgfpathlineto{\pgfqpoint{3.282994in}{2.150628in}}%
\pgfpathlineto{\pgfqpoint{3.380940in}{2.219754in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{3.661658in}{2.224280in}}%
\pgfpathlineto{\pgfqpoint{3.758412in}{2.205173in}}%
\pgfpathlineto{\pgfqpoint{3.840548in}{2.223793in}}%
\pgfpathlineto{\pgfqpoint{3.923433in}{2.208190in}}%
\pgfpathlineto{\pgfqpoint{4.021216in}{2.225727in}}%
\pgfpathlineto{\pgfqpoint{4.112356in}{2.214204in}}%
\pgfpathlineto{\pgfqpoint{4.210092in}{2.035032in}}%
\pgfpathlineto{\pgfqpoint{4.294661in}{2.125226in}}%
\pgfpathlineto{\pgfqpoint{4.379230in}{1.891756in}}%
\pgfpathlineto{\pgfqpoint{4.567872in}{1.856559in}}%
\pgfpathlineto{\pgfqpoint{4.652581in}{1.920500in}}%
\pgfpathlineto{\pgfqpoint{4.737197in}{1.782224in}}%
\pgfpathlineto{\pgfqpoint{4.828314in}{1.843142in}}%
\pgfpathlineto{\pgfqpoint{5.010735in}{1.798340in}}%
\pgfpathlineto{\pgfqpoint{5.095491in}{1.738735in}}%
\pgfpathlineto{\pgfqpoint{5.186678in}{1.715103in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{1.808625in}}%
\pgfpathlineto{\pgfqpoint{5.479722in}{1.757339in}}%
\pgfpathlineto{\pgfqpoint{5.564291in}{1.693266in}}%
\pgfpathlineto{\pgfqpoint{5.661886in}{1.759434in}}%
\pgfpathlineto{\pgfqpoint{5.753237in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{5.935752in}{1.763812in}}%
\pgfpathlineto{\pgfqpoint{6.027080in}{1.804686in}}%
\pgfpathlineto{\pgfqpoint{6.118267in}{1.783904in}}%
\pgfpathlineto{\pgfqpoint{6.209525in}{1.772926in}}%
\pgfpathlineto{\pgfqpoint{6.378849in}{1.770863in}}%
\pgfpathlineto{\pgfqpoint{6.457104in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{1.808090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021216in}{2.225727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009391in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{1.123357in}{0.574483in}}%
\pgfpathlineto{\pgfqpoint{1.237324in}{0.565454in}}%
\pgfpathlineto{\pgfqpoint{1.441332in}{1.888292in}}%
\pgfpathlineto{\pgfqpoint{1.527234in}{0.672744in}}%
\pgfpathlineto{\pgfqpoint{1.617977in}{1.810266in}}%
\pgfpathlineto{\pgfqpoint{1.699646in}{1.267436in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{1.940232in}}%
\pgfpathlineto{\pgfqpoint{1.972179in}{1.482387in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{1.931645in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{2.319434in}{1.578227in}}%
\pgfpathlineto{\pgfqpoint{2.418012in}{1.890499in}}%
\pgfpathlineto{\pgfqpoint{2.506393in}{1.735299in}}%
\pgfpathlineto{\pgfqpoint{2.587383in}{2.125165in}}%
\pgfpathlineto{\pgfqpoint{2.759959in}{2.152965in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{2.120115in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.157825in}}%
\pgfpathlineto{\pgfqpoint{3.032328in}{2.091790in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{2.178991in}}%
\pgfpathlineto{\pgfqpoint{3.282994in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{3.380940in}{2.223358in}}%
\pgfpathlineto{\pgfqpoint{3.475612in}{2.249001in}}%
\pgfpathlineto{\pgfqpoint{3.661658in}{2.232750in}}%
\pgfpathlineto{\pgfqpoint{3.758412in}{2.246194in}}%
\pgfpathlineto{\pgfqpoint{3.840548in}{2.239559in}}%
\pgfpathlineto{\pgfqpoint{3.923433in}{2.240150in}}%
\pgfpathlineto{\pgfqpoint{4.021216in}{2.255105in}}%
\pgfpathlineto{\pgfqpoint{4.112356in}{2.240258in}}%
\pgfpathlineto{\pgfqpoint{4.210092in}{2.259141in}}%
\pgfpathlineto{\pgfqpoint{4.294661in}{2.292197in}}%
\pgfpathlineto{\pgfqpoint{4.379230in}{2.320003in}}%
\pgfpathlineto{\pgfqpoint{4.567872in}{2.338986in}}%
\pgfpathlineto{\pgfqpoint{4.652581in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{4.737197in}{2.303388in}}%
\pgfpathlineto{\pgfqpoint{4.828314in}{2.373467in}}%
\pgfpathlineto{\pgfqpoint{5.010735in}{2.431342in}}%
\pgfpathlineto{\pgfqpoint{5.095491in}{2.454565in}}%
\pgfpathlineto{\pgfqpoint{5.186678in}{2.427253in}}%
\pgfpathlineto{\pgfqpoint{5.290822in}{2.476605in}}%
\pgfpathlineto{\pgfqpoint{5.479722in}{2.423049in}}%
\pgfpathlineto{\pgfqpoint{5.564291in}{2.426492in}}%
\pgfpathlineto{\pgfqpoint{5.661886in}{2.461257in}}%
\pgfpathlineto{\pgfqpoint{5.753237in}{2.466130in}}%
\pgfpathlineto{\pgfqpoint{5.935752in}{2.465376in}}%
\pgfpathlineto{\pgfqpoint{6.027080in}{2.493844in}}%
\pgfpathlineto{\pgfqpoint{6.118267in}{2.490352in}}%
\pgfpathlineto{\pgfqpoint{6.209525in}{2.495100in}}%
\pgfpathlineto{\pgfqpoint{6.378849in}{2.467638in}}%
\pgfpathlineto{\pgfqpoint{6.457104in}{2.481130in}}%
\pgfpathlineto{\pgfqpoint{6.548221in}{2.489762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021216in}{2.255105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.054315in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.054315in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.418012in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.418012in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.940696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.940696in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793986in}{0.441361in}}{\pgfqpoint{5.867063in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200085in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.200085in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.793986in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793986in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461715in}{2.693615in}}%
\pgfpathlineto{\pgfqpoint{4.993320in}{2.693615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.021098in}{2.693615in}}{\pgfqpoint{5.021098in}{2.721393in}}%
\pgfpathlineto{\pgfqpoint{5.021098in}{2.930552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.021098in}{2.958330in}}{\pgfqpoint{4.993320in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{2.958330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.433937in}{2.958330in}}{\pgfqpoint{2.433937in}{2.930552in}}%
\pgfpathlineto{\pgfqpoint{2.433937in}{2.721393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.433937in}{2.693615in}}{\pgfqpoint{2.461715in}{2.693615in}}%
\pgfpathlineto{\pgfqpoint{2.461715in}{2.693615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489493in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.628381in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.767270in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.878381in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{cp127}\(\displaystyle ^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810659in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{3.949547in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{4.088436in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.199547in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Latest}\(\displaystyle ^\mathrm{1\,visit}\;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-training-scorediff_advlose.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741504in}{1.707797in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{1.121910in}}%
\pgfpathlineto{\pgfqpoint{0.838653in}{1.685004in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{1.693567in}}%
\pgfpathlineto{\pgfqpoint{0.962216in}{1.587586in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.700209in}}%
\pgfpathlineto{\pgfqpoint{1.035700in}{0.919566in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{1.698839in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.734893in}}%
\pgfpathlineto{\pgfqpoint{1.186865in}{1.724411in}}%
\pgfpathlineto{\pgfqpoint{1.223917in}{1.731701in}}%
\pgfpathlineto{\pgfqpoint{1.299863in}{1.748377in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.935088in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{1.067405in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.157308in}}%
\pgfpathlineto{\pgfqpoint{1.710545in}{1.044704in}}%
\pgfpathlineto{\pgfqpoint{2.105687in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{2.141732in}{0.970919in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{1.168843in}}%
\pgfpathlineto{\pgfqpoint{2.258178in}{1.241868in}}%
\pgfpathlineto{\pgfqpoint{2.294282in}{1.252088in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.300989in}}%
\pgfpathlineto{\pgfqpoint{2.369182in}{1.327395in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{2.483057in}{1.296051in}}%
\pgfpathlineto{\pgfqpoint{2.521922in}{1.310649in}}%
\pgfpathlineto{\pgfqpoint{2.566309in}{1.358803in}}%
\pgfpathlineto{\pgfqpoint{2.646821in}{1.328499in}}%
\pgfpathlineto{\pgfqpoint{2.682866in}{1.330648in}}%
\pgfpathlineto{\pgfqpoint{2.724462in}{1.303268in}}%
\pgfpathlineto{\pgfqpoint{2.763397in}{1.333988in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.364698in}}%
\pgfpathlineto{\pgfqpoint{2.880113in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{2.918978in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{2.957873in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{3.030042in}{1.343674in}}%
\pgfpathlineto{\pgfqpoint{3.063395in}{1.330455in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{3.063395in}{1.377452in}}%
\pgfpathlineto{\pgfqpoint{3.030042in}{1.391388in}}%
\pgfpathlineto{\pgfqpoint{2.957873in}{1.404674in}}%
\pgfpathlineto{\pgfqpoint{2.918978in}{1.450405in}}%
\pgfpathlineto{\pgfqpoint{2.880113in}{1.457657in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{2.763397in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{2.724462in}{1.402333in}}%
\pgfpathlineto{\pgfqpoint{2.682866in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{2.646821in}{1.417661in}}%
\pgfpathlineto{\pgfqpoint{2.566309in}{1.428884in}}%
\pgfpathlineto{\pgfqpoint{2.521922in}{1.381632in}}%
\pgfpathlineto{\pgfqpoint{2.483057in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{1.389751in}}%
\pgfpathlineto{\pgfqpoint{2.369182in}{1.348532in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.316840in}}%
\pgfpathlineto{\pgfqpoint{2.294282in}{1.287447in}}%
\pgfpathlineto{\pgfqpoint{2.258178in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{1.275302in}}%
\pgfpathlineto{\pgfqpoint{2.141732in}{1.395318in}}%
\pgfpathlineto{\pgfqpoint{2.105687in}{1.365779in}}%
\pgfpathlineto{\pgfqpoint{1.710545in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.274428in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{1.242935in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.299863in}{1.753435in}}%
\pgfpathlineto{\pgfqpoint{1.223917in}{1.742243in}}%
\pgfpathlineto{\pgfqpoint{1.186865in}{1.745471in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.742330in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{1.711977in}}%
\pgfpathlineto{\pgfqpoint{1.035700in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.714816in}}%
\pgfpathlineto{\pgfqpoint{0.962216in}{1.725654in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{1.708237in}}%
\pgfpathlineto{\pgfqpoint{0.838653in}{1.710812in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{1.426155in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{1.707797in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{1.707797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741504in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{0.526402in}}%
\pgfpathlineto{\pgfqpoint{0.838653in}{0.524132in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{1.557476in}}%
\pgfpathlineto{\pgfqpoint{0.962216in}{0.520865in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.035700in}{0.944328in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{1.602845in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.078599in}}%
\pgfpathlineto{\pgfqpoint{1.186865in}{1.438121in}}%
\pgfpathlineto{\pgfqpoint{1.223917in}{0.968612in}}%
\pgfpathlineto{\pgfqpoint{1.299863in}{0.581456in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{0.686079in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{0.938565in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{1.214658in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.149131in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.299002in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{1.280366in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{1.265449in}}%
\pgfpathlineto{\pgfqpoint{1.299863in}{1.009370in}}%
\pgfpathlineto{\pgfqpoint{1.223917in}{1.269539in}}%
\pgfpathlineto{\pgfqpoint{1.186865in}{1.686409in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.391132in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{1.697497in}}%
\pgfpathlineto{\pgfqpoint{1.035700in}{1.260184in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{0.962216in}{0.669830in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{1.658269in}}%
\pgfpathlineto{\pgfqpoint{0.838653in}{0.537011in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{0.603071in}}%
\pgfpathlineto{\pgfqpoint{0.741504in}{0.603071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697785in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697785in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476536in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476536in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255287in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.255287in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034039in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.034039in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900007in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150319in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{0.738297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.738297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.690072in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.079530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.079530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.031305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.420763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.420763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.372538in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649696in}{1.761996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.761996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483029in, y=1.713771in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Score margin (adv. losses)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741504in}{1.624160in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{1.274033in}}%
\pgfpathlineto{\pgfqpoint{0.838653in}{1.697908in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{1.700902in}}%
\pgfpathlineto{\pgfqpoint{0.962216in}{1.656620in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.707513in}}%
\pgfpathlineto{\pgfqpoint{1.035700in}{1.089585in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{1.705408in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.738612in}}%
\pgfpathlineto{\pgfqpoint{1.186865in}{1.734941in}}%
\pgfpathlineto{\pgfqpoint{1.223917in}{1.736972in}}%
\pgfpathlineto{\pgfqpoint{1.299863in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{1.155170in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.215868in}}%
\pgfpathlineto{\pgfqpoint{1.710545in}{1.135151in}}%
\pgfpathlineto{\pgfqpoint{2.105687in}{1.205321in}}%
\pgfpathlineto{\pgfqpoint{2.141732in}{1.183119in}}%
\pgfpathlineto{\pgfqpoint{2.177776in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{2.258178in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{2.294282in}{1.269767in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.308914in}}%
\pgfpathlineto{\pgfqpoint{2.369182in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{1.370117in}}%
\pgfpathlineto{\pgfqpoint{2.483057in}{1.340748in}}%
\pgfpathlineto{\pgfqpoint{2.521922in}{1.346141in}}%
\pgfpathlineto{\pgfqpoint{2.566309in}{1.393844in}}%
\pgfpathlineto{\pgfqpoint{2.646821in}{1.373080in}}%
\pgfpathlineto{\pgfqpoint{2.682866in}{1.379474in}}%
\pgfpathlineto{\pgfqpoint{2.724462in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{2.763397in}{1.380084in}}%
\pgfpathlineto{\pgfqpoint{2.841188in}{1.405320in}}%
\pgfpathlineto{\pgfqpoint{2.880113in}{1.416183in}}%
\pgfpathlineto{\pgfqpoint{2.918978in}{1.413545in}}%
\pgfpathlineto{\pgfqpoint{2.957873in}{1.378917in}}%
\pgfpathlineto{\pgfqpoint{3.030042in}{1.367531in}}%
\pgfpathlineto{\pgfqpoint{3.063395in}{1.353953in}}%
\pgfpathlineto{\pgfqpoint{3.102230in}{1.376796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025186in}{1.191025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741504in}{0.556693in}}%
\pgfpathlineto{\pgfqpoint{0.790078in}{0.537925in}}%
\pgfpathlineto{\pgfqpoint{0.838653in}{0.530571in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{1.607872in}}%
\pgfpathlineto{\pgfqpoint{0.962216in}{0.595347in}}%
\pgfpathlineto{\pgfqpoint{1.000892in}{1.544329in}}%
\pgfpathlineto{\pgfqpoint{1.035700in}{1.102256in}}%
\pgfpathlineto{\pgfqpoint{1.112006in}{1.650171in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{1.186865in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{1.223917in}{1.119075in}}%
\pgfpathlineto{\pgfqpoint{1.299863in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{0.975764in}}%
\pgfpathlineto{\pgfqpoint{1.379547in}{1.109465in}}%
\pgfpathlineto{\pgfqpoint{1.603708in}{1.411853in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{2.330347in}{1.350242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025186in}{1.291470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.186865in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.186865in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.341878in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.564653in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.564653in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.649696in}{0.441361in}}{\pgfqpoint{2.500623in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675209in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.675209in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649696in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-training-scorediff_advwin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.541671in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738790in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.520903in}}%
\pgfpathlineto{\pgfqpoint{0.908039in}{0.517993in}}%
\pgfpathlineto{\pgfqpoint{1.065526in}{0.529280in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{0.554771in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{0.562258in}}%
\pgfpathlineto{\pgfqpoint{1.219925in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{0.565080in}}%
\pgfpathlineto{\pgfqpoint{1.339062in}{0.627091in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{0.725348in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.733554in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.747550in}}%
\pgfpathlineto{\pgfqpoint{1.536896in}{0.777378in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{1.097182in}}%
\pgfpathlineto{\pgfqpoint{1.648348in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{1.733991in}{1.013851in}}%
\pgfpathlineto{\pgfqpoint{1.816712in}{0.951463in}}%
\pgfpathlineto{\pgfqpoint{1.859731in}{0.963891in}}%
\pgfpathlineto{\pgfqpoint{1.896251in}{0.956033in}}%
\pgfpathlineto{\pgfqpoint{1.933104in}{0.908566in}}%
\pgfpathlineto{\pgfqpoint{1.976581in}{0.950366in}}%
\pgfpathlineto{\pgfqpoint{2.017104in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{2.098162in}{1.006647in}}%
\pgfpathlineto{\pgfqpoint{2.135763in}{1.018966in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.133807in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.243870in}}%
\pgfpathlineto{\pgfqpoint{2.294924in}{1.399569in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.448495in}}%
\pgfpathlineto{\pgfqpoint{2.416547in}{1.146760in}}%
\pgfpathlineto{\pgfqpoint{2.454231in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{2.494776in}{0.868693in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{0.867302in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{0.555376in}}%
\pgfpathlineto{\pgfqpoint{2.706065in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{2.827833in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{2.868440in}{0.911393in}}%
\pgfpathlineto{\pgfqpoint{2.908984in}{0.831499in}}%
\pgfpathlineto{\pgfqpoint{2.949560in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{3.024846in}{1.248616in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.763618in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{1.683068in}}%
\pgfpathlineto{\pgfqpoint{3.024846in}{1.601507in}}%
\pgfpathlineto{\pgfqpoint{2.949560in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{2.908984in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{2.868440in}{1.443114in}}%
\pgfpathlineto{\pgfqpoint{2.827833in}{1.595473in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{1.259647in}}%
\pgfpathlineto{\pgfqpoint{2.706065in}{1.278795in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.526400in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.298294in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{1.326009in}}%
\pgfpathlineto{\pgfqpoint{2.494776in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{2.454231in}{1.674906in}}%
\pgfpathlineto{\pgfqpoint{2.416547in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.533495in}}%
\pgfpathlineto{\pgfqpoint{2.294924in}{1.491114in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.305155in}}%
\pgfpathlineto{\pgfqpoint{2.135763in}{1.217115in}}%
\pgfpathlineto{\pgfqpoint{2.098162in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{2.017104in}{1.027436in}}%
\pgfpathlineto{\pgfqpoint{1.976581in}{1.024950in}}%
\pgfpathlineto{\pgfqpoint{1.933104in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{1.896251in}{1.006974in}}%
\pgfpathlineto{\pgfqpoint{1.859731in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{1.816712in}{1.014642in}}%
\pgfpathlineto{\pgfqpoint{1.733991in}{1.055622in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.062395in}}%
\pgfpathlineto{\pgfqpoint{1.648348in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{1.249388in}}%
\pgfpathlineto{\pgfqpoint{1.536896in}{0.915697in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{0.793929in}}%
\pgfpathlineto{\pgfqpoint{1.339062in}{0.651998in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{0.587060in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{0.655886in}}%
\pgfpathlineto{\pgfqpoint{1.219925in}{0.604659in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{0.603217in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{0.586333in}}%
\pgfpathlineto{\pgfqpoint{1.065526in}{0.536385in}}%
\pgfpathlineto{\pgfqpoint{0.908039in}{0.532802in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.531225in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{0.679926in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{0.679926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102046in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{0.553084in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{0.529257in}}%
\pgfpathlineto{\pgfqpoint{1.219925in}{0.600869in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{0.604694in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{0.561045in}}%
\pgfpathlineto{\pgfqpoint{1.339062in}{0.655121in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{0.752643in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.748873in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{1.536896in}{0.795831in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{1.648348in}{1.028768in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.026315in}}%
\pgfpathlineto{\pgfqpoint{1.733991in}{1.038937in}}%
\pgfpathlineto{\pgfqpoint{1.816712in}{0.971855in}}%
\pgfpathlineto{\pgfqpoint{1.859731in}{1.026105in}}%
\pgfpathlineto{\pgfqpoint{1.896251in}{1.007581in}}%
\pgfpathlineto{\pgfqpoint{1.933104in}{1.005225in}}%
\pgfpathlineto{\pgfqpoint{1.976581in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{2.017104in}{0.987389in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{2.098162in}{1.143336in}}%
\pgfpathlineto{\pgfqpoint{2.135763in}{1.250287in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.401773in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{2.294924in}{1.530785in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{2.416547in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{2.454231in}{1.643321in}}%
\pgfpathlineto{\pgfqpoint{2.494776in}{1.654662in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{1.738583in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.574847in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.532322in}}%
\pgfpathlineto{\pgfqpoint{2.706065in}{1.717291in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{1.759947in}}%
\pgfpathlineto{\pgfqpoint{2.827833in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{2.868440in}{1.806748in}}%
\pgfpathlineto{\pgfqpoint{2.908984in}{1.790543in}}%
\pgfpathlineto{\pgfqpoint{2.949560in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{3.024846in}{1.728959in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{1.779916in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.800342in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.855567in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.855567in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{1.821053in}}%
\pgfpathlineto{\pgfqpoint{3.024846in}{1.786132in}}%
\pgfpathlineto{\pgfqpoint{2.949560in}{1.884901in}}%
\pgfpathlineto{\pgfqpoint{2.908984in}{1.869121in}}%
\pgfpathlineto{\pgfqpoint{2.868440in}{1.875142in}}%
\pgfpathlineto{\pgfqpoint{2.827833in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{1.846911in}}%
\pgfpathlineto{\pgfqpoint{2.706065in}{1.832001in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.746633in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{1.833582in}}%
\pgfpathlineto{\pgfqpoint{2.494776in}{1.770285in}}%
\pgfpathlineto{\pgfqpoint{2.454231in}{1.788561in}}%
\pgfpathlineto{\pgfqpoint{2.416547in}{1.720597in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{2.294924in}{1.573711in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.510666in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.456672in}}%
\pgfpathlineto{\pgfqpoint{2.135763in}{1.325102in}}%
\pgfpathlineto{\pgfqpoint{2.098162in}{1.255066in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.164258in}}%
\pgfpathlineto{\pgfqpoint{2.017104in}{1.107277in}}%
\pgfpathlineto{\pgfqpoint{1.976581in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.933104in}{1.061897in}}%
\pgfpathlineto{\pgfqpoint{1.896251in}{1.055780in}}%
\pgfpathlineto{\pgfqpoint{1.859731in}{1.079483in}}%
\pgfpathlineto{\pgfqpoint{1.816712in}{1.048167in}}%
\pgfpathlineto{\pgfqpoint{1.733991in}{1.084520in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.072334in}}%
\pgfpathlineto{\pgfqpoint{1.648348in}{1.135195in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{1.275821in}}%
\pgfpathlineto{\pgfqpoint{1.536896in}{0.947600in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.921472in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.837930in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{1.339062in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{0.588238in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{0.634294in}}%
\pgfpathlineto{\pgfqpoint{1.219925in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{0.558876in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{0.582212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591837in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591837in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404230in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404230in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216623in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216623in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029016in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029016in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845995in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150319in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{0.516063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.516063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375004in, y=0.467838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{0.849436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.849436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305559in, y=0.801211in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{1.182810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.182810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305559in, y=1.134585in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{1.516183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.516183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305559in, y=1.467958in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541671in}{1.849557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.849557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.801332in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Score margin (adv. wins)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738790in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{0.867692in}{0.526064in}}%
\pgfpathlineto{\pgfqpoint{0.908039in}{0.525397in}}%
\pgfpathlineto{\pgfqpoint{1.065526in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{0.570552in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{0.582738in}}%
\pgfpathlineto{\pgfqpoint{1.219925in}{0.581785in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{0.636077in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{0.576070in}}%
\pgfpathlineto{\pgfqpoint{1.339062in}{0.639544in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{0.759638in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.774427in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.803976in}}%
\pgfpathlineto{\pgfqpoint{1.536896in}{0.846537in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{1.173285in}}%
\pgfpathlineto{\pgfqpoint{1.648348in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.036534in}}%
\pgfpathlineto{\pgfqpoint{1.733991in}{1.034736in}}%
\pgfpathlineto{\pgfqpoint{1.816712in}{0.983052in}}%
\pgfpathlineto{\pgfqpoint{1.859731in}{0.989998in}}%
\pgfpathlineto{\pgfqpoint{1.896251in}{0.981504in}}%
\pgfpathlineto{\pgfqpoint{1.933104in}{0.943189in}}%
\pgfpathlineto{\pgfqpoint{1.976581in}{0.987658in}}%
\pgfpathlineto{\pgfqpoint{2.017104in}{0.983586in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.987291in}}%
\pgfpathlineto{\pgfqpoint{2.098162in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{2.135763in}{1.118040in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.219481in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.330520in}}%
\pgfpathlineto{\pgfqpoint{2.294924in}{1.445342in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.490995in}}%
\pgfpathlineto{\pgfqpoint{2.416547in}{1.372357in}}%
\pgfpathlineto{\pgfqpoint{2.454231in}{1.451327in}}%
\pgfpathlineto{\pgfqpoint{2.494776in}{1.154807in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{1.158997in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.082798in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.040888in}}%
\pgfpathlineto{\pgfqpoint{2.706065in}{1.012313in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{0.954782in}}%
\pgfpathlineto{\pgfqpoint{2.827833in}{1.230964in}}%
\pgfpathlineto{\pgfqpoint{2.868440in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{2.908984in}{1.096133in}}%
\pgfpathlineto{\pgfqpoint{2.949560in}{1.217258in}}%
\pgfpathlineto{\pgfqpoint{3.024846in}{1.425061in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{1.550854in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.601835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976581in}{0.987658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102046in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{1.140697in}{0.544066in}}%
\pgfpathlineto{\pgfqpoint{1.219925in}{0.628916in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{0.619494in}}%
\pgfpathlineto{\pgfqpoint{1.303051in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{1.339062in}{0.667620in}}%
\pgfpathlineto{\pgfqpoint{1.415793in}{0.788318in}}%
\pgfpathlineto{\pgfqpoint{1.456441in}{0.793401in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{0.853604in}}%
\pgfpathlineto{\pgfqpoint{1.536896in}{0.871715in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{1.216147in}}%
\pgfpathlineto{\pgfqpoint{1.648348in}{1.081981in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.049324in}}%
\pgfpathlineto{\pgfqpoint{1.733991in}{1.061729in}}%
\pgfpathlineto{\pgfqpoint{1.816712in}{1.010011in}}%
\pgfpathlineto{\pgfqpoint{1.859731in}{1.052794in}}%
\pgfpathlineto{\pgfqpoint{1.896251in}{1.031681in}}%
\pgfpathlineto{\pgfqpoint{1.933104in}{1.033561in}}%
\pgfpathlineto{\pgfqpoint{1.976581in}{1.082008in}}%
\pgfpathlineto{\pgfqpoint{2.017104in}{1.047333in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.114094in}}%
\pgfpathlineto{\pgfqpoint{2.098162in}{1.199201in}}%
\pgfpathlineto{\pgfqpoint{2.135763in}{1.287694in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.429223in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{2.294924in}{1.552248in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{1.628641in}}%
\pgfpathlineto{\pgfqpoint{2.416547in}{1.694219in}}%
\pgfpathlineto{\pgfqpoint{2.454231in}{1.715941in}}%
\pgfpathlineto{\pgfqpoint{2.494776in}{1.712474in}}%
\pgfpathlineto{\pgfqpoint{2.541081in}{1.786083in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.660740in}}%
\pgfpathlineto{\pgfqpoint{2.662672in}{1.626597in}}%
\pgfpathlineto{\pgfqpoint{2.706065in}{1.774646in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{1.803429in}}%
\pgfpathlineto{\pgfqpoint{2.827833in}{1.841801in}}%
\pgfpathlineto{\pgfqpoint{2.868440in}{1.840945in}}%
\pgfpathlineto{\pgfqpoint{2.908984in}{1.829832in}}%
\pgfpathlineto{\pgfqpoint{2.949560in}{1.844941in}}%
\pgfpathlineto{\pgfqpoint{3.024846in}{1.757546in}}%
\pgfpathlineto{\pgfqpoint{3.059640in}{1.800484in}}%
\pgfpathlineto{\pgfqpoint{3.100153in}{1.827954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976581in}{1.082008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102046in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.102046in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.263755in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.263755in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.496154in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.496154in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541671in}{0.441361in}}{\pgfqpoint{2.608648in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.611485in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.611485in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.541671in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541671in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758907in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.758907in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.584688in}}%
\pgfpathlineto{\pgfqpoint{0.996942in}{0.651464in}}%
\pgfpathlineto{\pgfqpoint{1.209992in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.682861in}}%
\pgfpathlineto{\pgfqpoint{1.394465in}{0.606610in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.764365in}{1.557268in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.397948in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{2.059798in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{1.947249in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.252820in}}%
\pgfpathlineto{\pgfqpoint{2.322256in}{2.042548in}}%
\pgfpathlineto{\pgfqpoint{2.406836in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{2.587060in}{2.305289in}}%
\pgfpathlineto{\pgfqpoint{2.682533in}{2.252820in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{2.128419in}}%
\pgfpathlineto{\pgfqpoint{2.871501in}{2.059798in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{2.107643in}}%
\pgfpathlineto{\pgfqpoint{3.235564in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{3.334432in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{3.629766in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{3.715542in}{2.389058in}}%
\pgfpathlineto{\pgfqpoint{3.802101in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{2.389058in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.262760in}}%
\pgfpathlineto{\pgfqpoint{4.101465in}{1.784542in}}%
\pgfpathlineto{\pgfqpoint{4.189781in}{1.994339in}}%
\pgfpathlineto{\pgfqpoint{4.278098in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{4.475102in}{1.208529in}}%
\pgfpathlineto{\pgfqpoint{4.563565in}{1.283036in}}%
\pgfpathlineto{\pgfqpoint{4.651931in}{0.912001in}}%
\pgfpathlineto{\pgfqpoint{4.747086in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{0.849512in}}%
\pgfpathlineto{\pgfqpoint{5.026105in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{0.862664in}}%
\pgfpathlineto{\pgfqpoint{5.427365in}{0.799758in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{0.651464in}}%
\pgfpathlineto{\pgfqpoint{5.617603in}{0.862664in}}%
\pgfpathlineto{\pgfqpoint{5.713003in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{5.998982in}{0.799758in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{0.769310in}}%
\pgfpathlineto{\pgfqpoint{6.189513in}{0.799758in}}%
\pgfpathlineto{\pgfqpoint{6.366342in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{6.448065in}{0.748325in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{0.819084in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{6.448065in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{6.366342in}{1.271628in}}%
\pgfpathlineto{\pgfqpoint{6.189513in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{1.254183in}}%
\pgfpathlineto{\pgfqpoint{5.998982in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{1.188066in}}%
\pgfpathlineto{\pgfqpoint{5.713003in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{5.617603in}{1.383750in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{1.052307in}}%
\pgfpathlineto{\pgfqpoint{5.427365in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{1.383750in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{1.234932in}}%
\pgfpathlineto{\pgfqpoint{5.026105in}{1.254183in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{1.354654in}}%
\pgfpathlineto{\pgfqpoint{4.747086in}{1.514621in}}%
\pgfpathlineto{\pgfqpoint{4.651931in}{1.435579in}}%
\pgfpathlineto{\pgfqpoint{4.563565in}{1.857002in}}%
\pgfpathlineto{\pgfqpoint{4.475102in}{1.782495in}}%
\pgfpathlineto{\pgfqpoint{4.278098in}{1.929824in}}%
\pgfpathlineto{\pgfqpoint{4.189781in}{2.409478in}}%
\pgfpathlineto{\pgfqpoint{4.101465in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.515640in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.802101in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.715542in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.629766in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.334432in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.235564in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{2.461523in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{1.929824in}}%
\pgfpathlineto{\pgfqpoint{2.871501in}{2.438550in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{2.478967in}}%
\pgfpathlineto{\pgfqpoint{2.682533in}{2.515265in}}%
\pgfpathlineto{\pgfqpoint{2.587060in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{2.406836in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{2.322256in}{2.434990in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.515265in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{2.382671in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{2.438550in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.965592in}}%
\pgfpathlineto{\pgfqpoint{1.764365in}{2.104156in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{1.394465in}{0.973441in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{1.209992in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{0.996942in}{1.052307in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.758907in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.758907in}{0.868957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758907in}{0.681712in}}%
\pgfpathlineto{\pgfqpoint{0.758907in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{0.996942in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.209992in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.541546in}}%
\pgfpathlineto{\pgfqpoint{1.394465in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.764365in}{0.584688in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{0.606610in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{1.357761in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{1.811348in}}%
\pgfpathlineto{\pgfqpoint{2.322256in}{1.359221in}}%
\pgfpathlineto{\pgfqpoint{2.406836in}{2.389058in}}%
\pgfpathlineto{\pgfqpoint{2.587060in}{2.252820in}}%
\pgfpathlineto{\pgfqpoint{2.682533in}{2.196574in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{2.252820in}}%
\pgfpathlineto{\pgfqpoint{2.871501in}{1.901126in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{3.235564in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{3.334432in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{3.629766in}{2.389058in}}%
\pgfpathlineto{\pgfqpoint{3.715542in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{3.802101in}{2.389058in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{2.514425in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.305289in}}%
\pgfpathlineto{\pgfqpoint{4.101465in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{4.189781in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{4.278098in}{2.389058in}}%
\pgfpathlineto{\pgfqpoint{4.475102in}{2.305289in}}%
\pgfpathlineto{\pgfqpoint{4.563565in}{2.196574in}}%
\pgfpathlineto{\pgfqpoint{4.651931in}{2.042548in}}%
\pgfpathlineto{\pgfqpoint{4.747086in}{2.183719in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{2.305289in}}%
\pgfpathlineto{\pgfqpoint{5.026105in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{2.262760in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{5.427365in}{2.305289in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{5.617603in}{2.321447in}}%
\pgfpathlineto{\pgfqpoint{5.713003in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{2.313676in}}%
\pgfpathlineto{\pgfqpoint{5.998982in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{2.378162in}}%
\pgfpathlineto{\pgfqpoint{6.189513in}{2.389058in}}%
\pgfpathlineto{\pgfqpoint{6.366342in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{6.448065in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.383820in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.448065in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.366342in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.189513in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.998982in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{5.713003in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{5.617603in}{2.523986in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.427365in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{2.515640in}}%
\pgfpathlineto{\pgfqpoint{5.026105in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{4.747086in}{2.498998in}}%
\pgfpathlineto{\pgfqpoint{4.651931in}{2.434990in}}%
\pgfpathlineto{\pgfqpoint{4.563565in}{2.500051in}}%
\pgfpathlineto{\pgfqpoint{4.475102in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{4.278098in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{4.189781in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{4.101465in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{2.524904in}}%
\pgfpathlineto{\pgfqpoint{3.802101in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.715542in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.629766in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.334432in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.235564in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{2.414067in}}%
\pgfpathlineto{\pgfqpoint{2.871501in}{2.354768in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{2.515265in}}%
\pgfpathlineto{\pgfqpoint{2.682533in}{2.500051in}}%
\pgfpathlineto{\pgfqpoint{2.587060in}{2.515265in}}%
\pgfpathlineto{\pgfqpoint{2.406836in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{2.322256in}{1.929824in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.296221in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{1.939956in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{0.973441in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.588826in}}%
\pgfpathlineto{\pgfqpoint{1.764365in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{0.681712in}}%
\pgfpathlineto{\pgfqpoint{1.394465in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.744084in}}%
\pgfpathlineto{\pgfqpoint{1.209992in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{0.996942in}{0.687369in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.681712in}}%
\pgfpathlineto{\pgfqpoint{0.758907in}{0.681712in}}%
\pgfpathlineto{\pgfqpoint{0.758907in}{0.681712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651783in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651783in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605842in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605842in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559901in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.559901in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513960in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513960in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468019in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468019in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422077in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422077in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376136in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376136in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597502in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.540580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.540580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.492354in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.937454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.937454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.889229in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.334328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.334328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.286103in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.731203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.731203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.682978in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.128077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.128077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.079852in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.524952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.524952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.476726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.532766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758907in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.699329in}}%
\pgfpathlineto{\pgfqpoint{0.996942in}{0.807707in}}%
\pgfpathlineto{\pgfqpoint{1.209992in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.858079in}}%
\pgfpathlineto{\pgfqpoint{1.394465in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{0.659642in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.764365in}{1.850265in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.691515in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{2.295986in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{2.207452in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.445577in}}%
\pgfpathlineto{\pgfqpoint{2.322256in}{2.286827in}}%
\pgfpathlineto{\pgfqpoint{2.406836in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{2.587060in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{2.682533in}{2.445577in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{2.359587in}}%
\pgfpathlineto{\pgfqpoint{2.871501in}{2.295986in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{1.651828in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{2.334147in}}%
\pgfpathlineto{\pgfqpoint{3.235564in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{3.334432in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.629766in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{3.715542in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.802101in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.448630in}}%
\pgfpathlineto{\pgfqpoint{4.101465in}{2.070200in}}%
\pgfpathlineto{\pgfqpoint{4.189781in}{2.247140in}}%
\pgfpathlineto{\pgfqpoint{4.278098in}{1.651828in}}%
\pgfpathlineto{\pgfqpoint{4.475102in}{1.493078in}}%
\pgfpathlineto{\pgfqpoint{4.563565in}{1.572453in}}%
\pgfpathlineto{\pgfqpoint{4.651931in}{1.151156in}}%
\pgfpathlineto{\pgfqpoint{4.747086in}{1.227478in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{1.074834in}}%
\pgfpathlineto{\pgfqpoint{5.026105in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{5.427365in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{0.807707in}}%
\pgfpathlineto{\pgfqpoint{5.617603in}{1.096204in}}%
\pgfpathlineto{\pgfqpoint{5.713003in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{0.912649in}}%
\pgfpathlineto{\pgfqpoint{5.998982in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{6.189513in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{6.366342in}{0.998512in}}%
\pgfpathlineto{\pgfqpoint{6.448065in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{1.036673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904217in}{2.524952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758907in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{0.877924in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{0.996942in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.209992in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.299701in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{1.394465in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.666719in}{0.540580in}}%
\pgfpathlineto{\pgfqpoint{1.764365in}{0.699329in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{1.294641in}}%
\pgfpathlineto{\pgfqpoint{1.940926in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{2.127012in}{1.656789in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.088390in}}%
\pgfpathlineto{\pgfqpoint{2.322256in}{1.651828in}}%
\pgfpathlineto{\pgfqpoint{2.406836in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{2.587060in}{2.445577in}}%
\pgfpathlineto{\pgfqpoint{2.682533in}{2.405889in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{2.445577in}}%
\pgfpathlineto{\pgfqpoint{2.871501in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{2.257825in}}%
\pgfpathlineto{\pgfqpoint{3.133277in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{3.235564in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{3.334432in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.528724in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.629766in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.715542in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.802101in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{3.904217in}{2.523058in}}%
\pgfpathlineto{\pgfqpoint{3.999397in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{4.101465in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{4.189781in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{4.278098in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{4.475102in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{4.563565in}{2.405889in}}%
\pgfpathlineto{\pgfqpoint{4.651931in}{2.286827in}}%
\pgfpathlineto{\pgfqpoint{4.747086in}{2.400928in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{5.026105in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.121334in}{2.448630in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.427365in}{2.483611in}}%
\pgfpathlineto{\pgfqpoint{5.515682in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{5.617603in}{2.486791in}}%
\pgfpathlineto{\pgfqpoint{5.713003in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{5.903607in}{2.485264in}}%
\pgfpathlineto{\pgfqpoint{5.998982in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.189513in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.366342in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.448065in}{2.524952in}}%
\pgfpathlineto{\pgfqpoint{6.543220in}{2.524952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904217in}{2.523058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.850142in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.850142in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.229958in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.229958in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775808in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.775808in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.441361in}}{\pgfqpoint{6.127094in}{2.182809in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.046694in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.624170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331699in}{2.693615in}}%
\pgfpathlineto{\pgfqpoint{4.863304in}{2.693615in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.891082in}{2.693615in}}{\pgfqpoint{4.891082in}{2.721393in}}%
\pgfpathlineto{\pgfqpoint{4.891082in}{2.930552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.891082in}{2.958330in}}{\pgfqpoint{4.863304in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{2.331699in}{2.958330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303921in}{2.958330in}}{\pgfqpoint{2.303921in}{2.930552in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{2.721393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.303921in}{2.693615in}}{\pgfqpoint{2.331699in}{2.693615in}}%
\pgfpathlineto{\pgfqpoint{2.331699in}{2.693615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359477in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.498366in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{2.637255in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748366in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{cp127}\(\displaystyle ^\mathrm{1\,visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680643in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{3.819532in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{3.958421in}{2.828646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069532in,y=2.780035in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Latest}\(\displaystyle ^\mathrm{1\,visit}\;\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-vs-cp505-vary-visits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{1.856311in}}%
\pgfpathlineto{\pgfqpoint{1.032413in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.839580in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{1.784332in}{0.568263in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.285612in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.544262in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.544262in}}%
\pgfpathlineto{\pgfqpoint{2.285612in}{0.543380in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.543815in}}%
\pgfpathlineto{\pgfqpoint{1.784332in}{0.697279in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{1.787742in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.889147in}}%
\pgfpathlineto{\pgfqpoint{1.032413in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{1.855876in}}%
\pgfpathlineto{\pgfqpoint{1.032413in}{1.855201in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{1.784332in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.285612in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.786891in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.543596in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.543596in}}%
\pgfpathlineto{\pgfqpoint{2.786891in}{0.543380in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.543815in}}%
\pgfpathlineto{\pgfqpoint{2.285612in}{0.544037in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.543380in}}%
\pgfpathlineto{\pgfqpoint{1.784332in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.815280in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.264035in}}%
\pgfpathlineto{\pgfqpoint{1.032413in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781773in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781773in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614380in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614380in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446988in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446988in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032413in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179028in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283053in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363741in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429668in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485408in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533692in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576282in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865020in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011635in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115660in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196348in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262275in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318015in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366300in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408890in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697627in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844242in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948267in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028955in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094882in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909652in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502318in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363429in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138121in, y=0.692707in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adv. win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280867in, y=0.866900in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  vs. \(\displaystyle \texttt{Latest}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.032413in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{1.784332in}{0.519508in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.285612in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.786891in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.510314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834931in}{1.509719in}}%
\pgfpathlineto{\pgfqpoint{3.062819in}{1.509719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.087819in}{1.509719in}}{\pgfqpoint{3.087819in}{1.534719in}}%
\pgfpathlineto{\pgfqpoint{3.087819in}{1.870830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.087819in}{1.895830in}}{\pgfqpoint{3.062819in}{1.895830in}}%
\pgfpathlineto{\pgfqpoint{1.834931in}{1.895830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809931in}{1.895830in}}{\pgfqpoint{1.809931in}{1.870830in}}%
\pgfpathlineto{\pgfqpoint{1.809931in}{1.534719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.809931in}{1.509719in}}{\pgfqpoint{1.834931in}{1.509719in}}%
\pgfpathlineto{\pgfqpoint{1.834931in}{1.509719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.859931in}{1.802080in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{1.802080in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.802080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209931in,y=1.758330in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont A-MCTS-R}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859931in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{1.627774in}}%
\pgfpathlineto{\pgfqpoint{2.109931in}{1.627774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209931in,y=1.584024in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont A-MCTS-S++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781773in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.032413in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.880304in}}%
\pgfpathlineto{\pgfqpoint{1.533692in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{1.784332in}{0.620639in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.285612in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.536251in}{0.510314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv-vs-cp505-vary-visits2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781773in}{0.762695in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{0.610563in}}%
\pgfpathlineto{\pgfqpoint{0.955293in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{1.128813in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{1.302333in}{0.603296in}}%
\pgfpathlineto{\pgfqpoint{1.475852in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.649372in}{0.710208in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{0.694373in}}%
\pgfpathlineto{\pgfqpoint{1.996412in}{0.625306in}}%
\pgfpathlineto{\pgfqpoint{2.169932in}{0.610563in}}%
\pgfpathlineto{\pgfqpoint{2.343452in}{0.625306in}}%
\pgfpathlineto{\pgfqpoint{2.516971in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{2.690491in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{2.864011in}{0.561580in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.510547in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.560765in}}%
\pgfpathlineto{\pgfqpoint{2.864011in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{2.690491in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{2.516971in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{2.343452in}{0.783902in}}%
\pgfpathlineto{\pgfqpoint{2.169932in}{0.762695in}}%
\pgfpathlineto{\pgfqpoint{1.996412in}{0.783902in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{1.649372in}{0.896913in}}%
\pgfpathlineto{\pgfqpoint{1.475852in}{0.846208in}}%
\pgfpathlineto{\pgfqpoint{1.302333in}{0.751993in}}%
\pgfpathlineto{\pgfqpoint{1.128813in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{0.955293in}{0.686040in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{0.762695in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{0.762695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781773in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781773in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358194in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358194in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934614in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934614in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511034in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511034in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087455in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087455in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955293in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056796in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128813in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184674in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230315in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268905in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302333in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331818in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531713in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633216in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705233in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761094in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806736in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845325in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878753in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908238in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108134in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209636in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281654in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337515in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383156in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421746in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455173in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484659in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684554in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786057in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858074in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913935in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959577in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998166in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031594in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061079in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909652in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502318in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363429in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138121in, y=0.810184in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. win \% }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280867in, y=0.699940in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont vs. \(\displaystyle \texttt{Latest}^\mathrm{8\,visits}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781773in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{0.955293in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{1.128813in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{1.302333in}{0.666608in}}%
\pgfpathlineto{\pgfqpoint{1.475852in}{0.749352in}}%
\pgfpathlineto{\pgfqpoint{1.649372in}{0.795321in}}%
\pgfpathlineto{\pgfqpoint{1.822892in}{0.776933in}}%
\pgfpathlineto{\pgfqpoint{1.996412in}{0.694189in}}%
\pgfpathlineto{\pgfqpoint{2.169932in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{2.343452in}{0.694189in}}%
\pgfpathlineto{\pgfqpoint{2.516971in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{2.690491in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{2.864011in}{0.611446in}}%
\pgfpathlineto{\pgfqpoint{3.037531in}{0.519508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108134in}{0.721771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108134in}{0.647878in}}%
\pgfpathlineto{\pgfqpoint{2.108134in}{0.815280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108134in}{0.647878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108134in}{0.815280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108134in}{1.721653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108134in}{1.633712in}}%
\pgfpathlineto{\pgfqpoint{2.108134in}{1.787742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108134in}{1.633712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108134in}{1.787742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108134in}{0.721771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.481334in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108134in}{1.721653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713589in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{3.053097in}{0.888503in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080874in}{0.888503in}}{\pgfqpoint{3.080874in}{0.916281in}}%
\pgfpathlineto{\pgfqpoint{3.080874in}{1.483410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.080874in}{1.511188in}}{\pgfqpoint{3.053097in}{1.511188in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{1.511188in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685811in}{1.511188in}}{\pgfqpoint{1.685811in}{1.483410in}}%
\pgfpathlineto{\pgfqpoint{1.685811in}{0.916281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.685811in}{0.888503in}}{\pgfqpoint{1.713589in}{0.888503in}}%
\pgfpathlineto{\pgfqpoint{1.713589in}{0.888503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741367in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{1.880256in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{2.019144in}{1.407021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130256in,y=1.358410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-S}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880256in}{1.213349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130256in,y=1.164737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-S++}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880256in}{1.019676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.130256in,y=0.971065in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont A-MCTS-R}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv127-transfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537813in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.537813in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.537813in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658773in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658773in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998173in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998173in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061972in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297829in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465172in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594973in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701028in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790697in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868371in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936885in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401372in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637229in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804572in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934373in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040428in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130097in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868371in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537813in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371146in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537813in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301701in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537813in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301701in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537813in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301701in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537813in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232257in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176701in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp127}\)-trained adv. win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537813in}{0.441361in}}{\pgfqpoint{2.661117in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.658773in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.061972in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.465172in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.868371in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.271571in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{3.077970in}{0.510314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537813in}{0.441361in}}{\pgfqpoint{2.661117in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658773in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.061972in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.465172in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.868371in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.271571in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{3.077970in}{0.510314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537813in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.537813in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537813in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537813in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219767in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.456015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.456015in}}{\pgfqpoint{3.129486in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.219767in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.191989in}{1.888886in}}{\pgfqpoint{2.191989in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.191989in}{1.483793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.191989in}{1.456015in}}{\pgfqpoint{2.219767in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{2.219767in}{1.456015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247545in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.525323in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636434in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp127}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247545in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.525323in}{1.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636434in,y=1.538577in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/adv505-transfer.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.526238in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647724in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647724in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992950in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992950in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052678in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289560in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457631in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587997in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694513in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784572in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862584in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931396in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397903in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634786in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802857in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933222in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039739in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129798in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862584in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359572in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}\)-trained adv. win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526238in}{0.441361in}}{\pgfqpoint{2.672692in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647724in}{1.330297in}}%
\pgfpathlineto{\pgfqpoint{1.052678in}{1.466464in}}%
\pgfpathlineto{\pgfqpoint{1.457631in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.862584in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{2.267537in}{0.519508in}}%
\pgfpathlineto{\pgfqpoint{2.672491in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{3.077444in}{0.510314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526238in}{0.441361in}}{\pgfqpoint{2.672692in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647724in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.052678in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.457631in}{1.280440in}}%
\pgfpathlineto{\pgfqpoint{1.862584in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{2.267537in}{0.537533in}}%
\pgfpathlineto{\pgfqpoint{2.672491in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{3.077444in}{0.510314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.526238in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219767in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.456015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.456015in}}{\pgfqpoint{3.129486in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.219767in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.191989in}{1.888886in}}{\pgfqpoint{2.191989in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.191989in}{1.483793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.191989in}{1.456015in}}{\pgfqpoint{2.219767in}{1.456015in}}%
\pgfpathlineto{\pgfqpoint{2.219767in}{1.456015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.247545in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.525323in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636434in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp127}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247545in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{1.587188in}}%
\pgfpathlineto{\pgfqpoint{2.525323in}{1.587188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636434in,y=1.538577in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127-b-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.927847in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.926993in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.926916in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.513780in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.927820in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.927847in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.927847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.704863in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.512114in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.517471in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.517363in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.580951in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.580951in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.577834in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.572173in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.548495in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.882355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.909198in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.908409in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.513862in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.565211in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.911424in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.912295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.921329in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521395in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.531072in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.119217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739055in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739055in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295536in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295536in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207602in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481685in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676150in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826989in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950233in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054434in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144698in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224316in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764084in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038167in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910424in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455251in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{cp127}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.927420in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.927368in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.539744in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.793609in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.530305in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.544567in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.547653in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.549157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.910746in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.909917in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.539536in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.526234in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127-b-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.645979in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.831558in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.831558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.789696in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.007444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635940in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635940in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257667in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257667in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124129in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409701in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612317in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769479in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897889in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006459in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100506in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183461in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745856in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031428in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856411in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347226in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{cp127}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.729353in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.498960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.892549in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127-w-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.902096in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.901920in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.901909in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.902158in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.902096in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.902096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.476420in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.471303in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.504882in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.498143in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.466832in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.525475in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.525475in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.612102in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.556444in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.660400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.902426in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.874627in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.912377in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.903560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.625648in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.545078in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.687998in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.467243in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.480566in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.687998in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.625648in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.625648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739055in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739055in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295536in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295536in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207602in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481685in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676150in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826989in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950233in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054434in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144698in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224316in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764084in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038167in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910424in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455251in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{cp127}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.902008in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.902034in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.516432in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.506422in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.558492in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.548949in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.496154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.902993in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.687998in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.473905in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127-w-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.480690in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.875140in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.857442in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.909877in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.789696in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.007444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635940in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635940in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257667in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257667in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124129in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409701in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612317in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769479in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897889in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006459in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100506in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183461in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745856in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031428in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856411in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347226in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{cp127}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.910120in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.900520in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.892549in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127h-b-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.625776in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.511988in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.513770in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.565769in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.565769in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.548881in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.565769in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.718371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742737in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742737in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296889in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296889in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210583in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678430in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829043in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952102in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056148in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146276in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225775in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764735in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038408in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912353in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459109in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156639in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{cp127}_\texttt{def}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.652207in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.539770in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.530434in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.539770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.625776in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127h-b-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.517751in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.544995in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.688514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639622in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639622in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259020in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259020in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127110in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412271in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614597in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771533in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899758in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008172in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102084in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184920in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746507in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031669in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858340in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351084in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281639in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281639in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281639in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156639in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{cp127}_\texttt{def}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.489360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.517751in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127h-w-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.625776in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.461372in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.463016in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.516325in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.518058in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.498470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742737in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742737in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296889in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296889in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210583in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484256in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678430in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829043in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952102in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056148in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146276in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225775in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764735in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038408in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912353in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625776in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459109in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156639in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{cp127}_\texttt{def}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.479921in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.490397in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.489671in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625776in}{0.441361in}}{\pgfqpoint{2.573154in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742737in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.678430in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.146276in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.614122in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081968in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.625776in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625776in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp127h-w-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.517751in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.639622in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639622in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639622in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259020in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.259020in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127110in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412271in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614597in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771533in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899758in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008172in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102084in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184920in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746507in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031669in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858340in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351084in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281639in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281639in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281639in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517751in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212194in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156639in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{cp127}_\texttt{def}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517751in}{0.441361in}}{\pgfqpoint{2.681179in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639622in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.127110in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.102084in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589571in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.077058in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.517751in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517751in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505-b-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.176260in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.517356in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.538675in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.551263in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521922in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.595114in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.595114in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.581061in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.402822in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.271518in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{1.271518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.740284in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.513336in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.527088in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.621530in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.568225in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.580619in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.740284in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.740284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.622343in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.592708in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.512089in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.538527in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.513831in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.565397in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.565397in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.633586in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.620740in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.548572in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.727938in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.772051in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.772051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.659247in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.551348in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.659247in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.659247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739055in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739055in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295536in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295536in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207602in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481685in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676150in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826989in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950233in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054434in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144698in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224316in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764084in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038167in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910424in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455251in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{Latest}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{1.158252in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{1.289541in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.549209in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.605064in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.558518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.670359in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.549001in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.540781in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.567801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.697197in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.660323in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.530331in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.576670in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.539614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.605297in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505-b-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.242803in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.137477in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.510191in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.480690in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.374492in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.242803in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{1.242803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.559741in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.711262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.744790in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.582498in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.497470in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.605208in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.744790in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.744790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.510191in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.629768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635940in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635940in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257667in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257667in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124129in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409701in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612317in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769479in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897889in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006459in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100506in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183461in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745856in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031428in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856411in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347226in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{Latest}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{1.257338in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.498960in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.556558in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.508559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.623756in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.498960in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.527759in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.518159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.652555in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.614156in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.527759in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.537358in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.489360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.556558in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505-w-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.546035in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.471373in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470458in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470765in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.598941in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.546035in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.546035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.531660in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.466715in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.460815in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.461372in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.500167in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.531660in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.531660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739055in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739055in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295536in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295536in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207602in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481685in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676150in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826989in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950233in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054434in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144698in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224316in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764084in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038167in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910424in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621918in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455251in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{Latest}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.508704in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.546875in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470611in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.499187in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.480491in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.479921in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.621918in}{0.441361in}}{\pgfqpoint{2.577012in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739055in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.207602in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.676150in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.144698in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621918in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505-w-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.480690in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.503717in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.617586in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.566447in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.566447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.472491in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.538318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.635940in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635940in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635940in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257667in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257667in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124129in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409701in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612317in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769479in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897889in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006459in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100506in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183461in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745856in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031428in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856411in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.347226in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277781in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513893in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208337in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152781in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{Latest}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.508559in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.546958in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.513893in}{0.441361in}}{\pgfqpoint{2.685037in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635940in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.124129in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.612317in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.100506in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076883in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513893in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505h-b-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.564606in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.511988in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.551477in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.527078in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.608368in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.608368in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.659896in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.548881in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.682551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740822in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740822in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296186in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296186in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209033in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482919in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677244in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827975in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951130in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055257in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145455in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225016in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764397in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038282in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911350in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457103in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154633in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{Latest}_\texttt{def}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.530434in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.567723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.521099in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.521099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505h-b-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.653646in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.523690in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.510191in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.485871in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.579701in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.629768in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.653646in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.653646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637708in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637708in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258317in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258317in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125560in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410935in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613411in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770465in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898786in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007281in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101263in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184162in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746168in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031543in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857337in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349078in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279633in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279633in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279633in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154633in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{Latest}_\texttt{def}\) (B)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.575757in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.556558in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.518159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505h-w-win-margin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.500013in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.466491in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.535255in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.535255in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.500013in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.500013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740822in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.740822in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296186in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296186in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209033in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482919in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677244in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827975in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951130in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055257in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145455in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225016in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764397in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038282in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911350in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{0.733086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=0.684861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{1.122052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=1.073827in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{1.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=1.462793in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623770in}{1.899985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457103in, y=1.851760in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154633in,y=1.199846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win margin vs. \(\displaystyle \texttt{Latest}_\texttt{def}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.480439in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.500873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623770in}{0.441361in}}{\pgfqpoint{2.575160in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740822in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.209033in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{1.677244in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{2.613666in}{0.470534in}}%
\pgfpathlineto{\pgfqpoint{3.081877in}{0.470534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.623770in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623770in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.072528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.072528in}}{\pgfqpoint{3.129486in}{1.100306in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.888886in}}{\pgfqpoint{2.118296in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.100306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.072528in}}{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.072528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.397373in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.397373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.348762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.203701in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.203701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.155089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/baseline-attack-cp505h-w-win-rate.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.470403in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.522839in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.522839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathlineto{\pgfqpoint{0.637708in}{0.505141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637708in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637708in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258317in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258317in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125560in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410935in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613411in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770465in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898786in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007281in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101263in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184162in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746168in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031543in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857337in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{0.470160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349078in, y=0.421935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{0.830150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279633in, y=0.781925in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{1.190140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279633in, y=1.141915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{1.550130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279633in, y=1.501905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515745in}{1.910120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210188in, y=1.861895in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154633in,y=1.190140in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Win \% vs. \(\displaystyle \texttt{Latest}_\texttt{def}\) (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.498960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515745in}{0.441361in}}{\pgfqpoint{2.683185in}{1.497558in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637708in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.125560in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{1.613411in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.101263in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{0.470160in}}%
\pgfpathlineto{\pgfqpoint{3.076967in}{0.470160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.515745in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515745in}{1.938919in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.938919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.053117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.053117in}}{\pgfqpoint{3.129486in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.841697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.869475in}}{\pgfqpoint{3.101708in}{1.869475in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.869475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.869475in}}{\pgfqpoint{2.118296in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.080895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118296in}{1.053117in}}{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{2.146074in}{1.053117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.765308in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.765308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.716697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.571635in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.571635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.523024in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mirror}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.377963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.329352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173852in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.312740in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{2.451629in}{1.184290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562740in,y=1.135679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Spiral}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/compute-vs-steps-cyclic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589896in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.589896in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.589896in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811237in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811237in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622020in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.622020in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432802in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432802in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243585in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243585in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054367in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054367in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865150in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.865150in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.024648in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459400in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.537830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.489605in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{17}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.999630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.951405in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.461430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.413205in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{19}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.923230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.875005in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{20}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.385030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.336805in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{21}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.846830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.798605in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{22}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.466296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.493077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.516699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.676845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.758164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.815861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.860614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.897180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.928096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.954877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{0.978499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.138646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.219965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.277661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.322414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.358980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.389896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.416677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.440299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.600446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.681765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.739461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.784214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.820780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.851696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.878477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{1.902099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.062246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.143565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.201261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.246014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.282580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.313496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.340277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.363899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.524046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.605365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.663061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.707815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.744380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.775296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.802077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589896in}{2.825699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim-play FLOPs (upper bound)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811237in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{0.568775in}}%
\pgfpathlineto{\pgfqpoint{0.824303in}{0.676161in}}%
\pgfpathlineto{\pgfqpoint{0.834424in}{0.757073in}}%
\pgfpathlineto{\pgfqpoint{0.842938in}{0.804149in}}%
\pgfpathlineto{\pgfqpoint{0.850018in}{0.846050in}}%
\pgfpathlineto{\pgfqpoint{0.857247in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{0.865446in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{0.872370in}{0.933448in}}%
\pgfpathlineto{\pgfqpoint{0.879776in}{0.954413in}}%
\pgfpathlineto{\pgfqpoint{0.887655in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{0.896385in}{0.982501in}}%
\pgfpathlineto{\pgfqpoint{0.903759in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{0.910875in}{1.017875in}}%
\pgfpathlineto{\pgfqpoint{0.918480in}{1.031104in}}%
\pgfpathlineto{\pgfqpoint{0.926973in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{0.935151in}{1.054953in}}%
\pgfpathlineto{\pgfqpoint{0.950155in}{1.081975in}}%
\pgfpathlineto{\pgfqpoint{0.957617in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{0.964782in}{1.101437in}}%
\pgfpathlineto{\pgfqpoint{0.972813in}{1.114624in}}%
\pgfpathlineto{\pgfqpoint{0.979463in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.986873in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{0.994086in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.001535in}{1.147576in}}%
\pgfpathlineto{\pgfqpoint{1.009325in}{1.155056in}}%
\pgfpathlineto{\pgfqpoint{1.018387in}{1.166086in}}%
\pgfpathlineto{\pgfqpoint{1.034738in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.042582in}{1.184345in}}%
\pgfpathlineto{\pgfqpoint{1.049955in}{1.191788in}}%
\pgfpathlineto{\pgfqpoint{1.057433in}{1.196587in}}%
\pgfpathlineto{\pgfqpoint{1.065532in}{1.203556in}}%
\pgfpathlineto{\pgfqpoint{1.074785in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{1.082882in}{1.215829in}}%
\pgfpathlineto{\pgfqpoint{1.090975in}{1.222317in}}%
\pgfpathlineto{\pgfqpoint{1.099651in}{1.226665in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{1.231387in}}%
\pgfpathlineto{\pgfqpoint{1.115832in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{1.123927in}{1.243414in}}%
\pgfpathlineto{\pgfqpoint{1.132611in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{1.141283in}{1.263692in}}%
\pgfpathlineto{\pgfqpoint{1.164420in}{1.285533in}}%
\pgfpathlineto{\pgfqpoint{1.171938in}{1.295039in}}%
\pgfpathlineto{\pgfqpoint{1.180026in}{1.301527in}}%
\pgfpathlineto{\pgfqpoint{1.187542in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{1.196218in}{1.316904in}}%
\pgfpathlineto{\pgfqpoint{1.204315in}{1.324799in}}%
\pgfpathlineto{\pgfqpoint{1.212985in}{1.330482in}}%
\pgfpathlineto{\pgfqpoint{1.229158in}{1.343249in}}%
\pgfpathlineto{\pgfqpoint{1.236674in}{1.349769in}}%
\pgfpathlineto{\pgfqpoint{1.244766in}{1.355180in}}%
\pgfpathlineto{\pgfqpoint{1.261525in}{1.364975in}}%
\pgfpathlineto{\pgfqpoint{1.270205in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{1.277721in}{1.376348in}}%
\pgfpathlineto{\pgfqpoint{1.285230in}{1.381255in}}%
\pgfpathlineto{\pgfqpoint{1.293334in}{1.387224in}}%
\pgfpathlineto{\pgfqpoint{1.300853in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{1.308955in}{1.396432in}}%
\pgfpathlineto{\pgfqpoint{1.326290in}{1.405525in}}%
\pgfpathlineto{\pgfqpoint{1.334964in}{1.410867in}}%
\pgfpathlineto{\pgfqpoint{1.359828in}{1.422787in}}%
\pgfpathlineto{\pgfqpoint{1.367927in}{1.428789in}}%
\pgfpathlineto{\pgfqpoint{1.376030in}{1.432222in}}%
\pgfpathlineto{\pgfqpoint{1.384125in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{1.400879in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{1.408393in}{1.447984in}}%
\pgfpathlineto{\pgfqpoint{1.416483in}{1.451023in}}%
\pgfpathlineto{\pgfqpoint{1.440768in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{1.456374in}{1.468735in}}%
\pgfpathlineto{\pgfqpoint{1.471985in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{1.488756in}{1.482112in}}%
\pgfpathlineto{\pgfqpoint{1.496853in}{1.484997in}}%
\pgfpathlineto{\pgfqpoint{1.505516in}{1.488750in}}%
\pgfpathlineto{\pgfqpoint{1.514188in}{1.491086in}}%
\pgfpathlineto{\pgfqpoint{1.522279in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.530942in}{1.502525in}}%
\pgfpathlineto{\pgfqpoint{1.539031in}{1.511165in}}%
\pgfpathlineto{\pgfqpoint{1.547120in}{1.518218in}}%
\pgfpathlineto{\pgfqpoint{1.555219in}{1.526472in}}%
\pgfpathlineto{\pgfqpoint{1.594524in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{1.603200in}{1.563774in}}%
\pgfpathlineto{\pgfqpoint{1.611289in}{1.570506in}}%
\pgfpathlineto{\pgfqpoint{1.619955in}{1.575208in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.581926in}}%
\pgfpathlineto{\pgfqpoint{1.634392in}{1.585726in}}%
\pgfpathlineto{\pgfqpoint{1.642475in}{1.592108in}}%
\pgfpathlineto{\pgfqpoint{1.656934in}{1.602483in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{1.606449in}}%
\pgfpathlineto{\pgfqpoint{1.673686in}{1.612478in}}%
\pgfpathlineto{\pgfqpoint{1.681195in}{1.616861in}}%
\pgfpathlineto{\pgfqpoint{1.689290in}{1.620944in}}%
\pgfpathlineto{\pgfqpoint{1.704305in}{1.629504in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{1.721072in}{1.638709in}}%
\pgfpathlineto{\pgfqpoint{1.728579in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{1.752274in}{1.654495in}}%
\pgfpathlineto{\pgfqpoint{1.759788in}{1.659333in}}%
\pgfpathlineto{\pgfqpoint{1.768458in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{1.777119in}{1.666221in}}%
\pgfpathlineto{\pgfqpoint{1.784633in}{1.669283in}}%
\pgfpathlineto{\pgfqpoint{1.792142in}{1.673579in}}%
\pgfpathlineto{\pgfqpoint{1.808332in}{1.679769in}}%
\pgfpathlineto{\pgfqpoint{1.816421in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{1.823347in}{1.687272in}}%
\pgfpathlineto{\pgfqpoint{1.832596in}{1.689532in}}%
\pgfpathlineto{\pgfqpoint{1.841270in}{1.693794in}}%
\pgfpathlineto{\pgfqpoint{1.858039in}{1.699899in}}%
\pgfpathlineto{\pgfqpoint{1.907752in}{1.717871in}}%
\pgfpathlineto{\pgfqpoint{1.917007in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{1.925101in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{1.932609in}{1.726193in}}%
\pgfpathlineto{\pgfqpoint{1.940708in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{1.948794in}{1.731616in}}%
\pgfpathlineto{\pgfqpoint{1.956312in}{1.734591in}}%
\pgfpathlineto{\pgfqpoint{1.971944in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{1.979466in}{1.742362in}}%
\pgfpathlineto{\pgfqpoint{1.987563in}{1.744072in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.747541in}}%
\pgfpathlineto{\pgfqpoint{2.002605in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{2.010691in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{2.018211in}{1.754164in}}%
\pgfpathlineto{\pgfqpoint{2.042508in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{2.051759in}{1.764029in}}%
\pgfpathlineto{\pgfqpoint{2.067932in}{1.768747in}}%
\pgfpathlineto{\pgfqpoint{2.107829in}{1.779739in}}%
\pgfpathlineto{\pgfqpoint{2.140765in}{1.787649in}}%
\pgfpathlineto{\pgfqpoint{2.156378in}{1.794117in}}%
\pgfpathlineto{\pgfqpoint{2.163902in}{1.797942in}}%
\pgfpathlineto{\pgfqpoint{2.170840in}{1.802416in}}%
\pgfpathlineto{\pgfqpoint{2.202049in}{1.817867in}}%
\pgfpathlineto{\pgfqpoint{2.210157in}{1.821160in}}%
\pgfpathlineto{\pgfqpoint{2.240799in}{1.835595in}}%
\pgfpathlineto{\pgfqpoint{2.248885in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{2.257559in}{1.841888in}}%
\pgfpathlineto{\pgfqpoint{2.264490in}{1.846557in}}%
\pgfpathlineto{\pgfqpoint{2.272589in}{1.848981in}}%
\pgfpathlineto{\pgfqpoint{2.288780in}{1.856018in}}%
\pgfpathlineto{\pgfqpoint{2.297448in}{1.858193in}}%
\pgfpathlineto{\pgfqpoint{2.306116in}{1.861301in}}%
\pgfpathlineto{\pgfqpoint{2.321133in}{1.867545in}}%
\pgfpathlineto{\pgfqpoint{2.329215in}{1.870664in}}%
\pgfpathlineto{\pgfqpoint{2.347121in}{1.876490in}}%
\pgfpathlineto{\pgfqpoint{2.354635in}{1.878985in}}%
\pgfpathlineto{\pgfqpoint{2.362722in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{2.370239in}{1.883676in}}%
\pgfpathlineto{\pgfqpoint{2.387583in}{1.890950in}}%
\pgfpathlineto{\pgfqpoint{2.394522in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{1.900701in}}%
\pgfpathlineto{\pgfqpoint{2.410712in}{1.904088in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{1.933432in}}%
\pgfpathlineto{\pgfqpoint{2.426908in}{1.936602in}}%
\pgfpathlineto{\pgfqpoint{2.435009in}{1.942161in}}%
\pgfpathlineto{\pgfqpoint{2.443095in}{1.945886in}}%
\pgfpathlineto{\pgfqpoint{2.451765in}{1.950811in}}%
\pgfpathlineto{\pgfqpoint{2.466805in}{1.957721in}}%
\pgfpathlineto{\pgfqpoint{2.473744in}{1.962774in}}%
\pgfpathlineto{\pgfqpoint{2.482411in}{1.964711in}}%
\pgfpathlineto{\pgfqpoint{2.489919in}{1.970271in}}%
\pgfpathlineto{\pgfqpoint{2.498009in}{1.972535in}}%
\pgfpathlineto{\pgfqpoint{2.530412in}{1.986586in}}%
\pgfpathlineto{\pgfqpoint{2.554119in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{2.570884in}{2.002396in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{2.008816in}}%
\pgfpathlineto{\pgfqpoint{2.619459in}{2.016433in}}%
\pgfpathlineto{\pgfqpoint{2.635066in}{2.017003in}}%
\pgfpathlineto{\pgfqpoint{2.644308in}{2.017012in}}%
\pgfpathlineto{\pgfqpoint{2.651820in}{2.037467in}}%
\pgfpathlineto{\pgfqpoint{2.659913in}{2.041582in}}%
\pgfpathlineto{\pgfqpoint{2.668006in}{2.048032in}}%
\pgfpathlineto{\pgfqpoint{2.674948in}{2.050162in}}%
\pgfpathlineto{\pgfqpoint{2.692269in}{2.057980in}}%
\pgfpathlineto{\pgfqpoint{2.700368in}{2.060760in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{2.065577in}}%
\pgfpathlineto{\pgfqpoint{2.724061in}{2.070847in}}%
\pgfpathlineto{\pgfqpoint{2.732156in}{2.074880in}}%
\pgfpathlineto{\pgfqpoint{2.779571in}{2.092738in}}%
\pgfpathlineto{\pgfqpoint{2.795192in}{2.097707in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{2.100791in}}%
\pgfpathlineto{\pgfqpoint{2.811378in}{2.103176in}}%
\pgfpathlineto{\pgfqpoint{2.826974in}{2.108906in}}%
\pgfpathlineto{\pgfqpoint{2.867436in}{2.121596in}}%
\pgfpathlineto{\pgfqpoint{2.900380in}{2.131010in}}%
\pgfpathlineto{\pgfqpoint{2.933903in}{2.140267in}}%
\pgfpathlineto{\pgfqpoint{3.017184in}{2.161580in}}%
\pgfpathlineto{\pgfqpoint{3.073832in}{2.175086in}}%
\pgfpathlineto{\pgfqpoint{3.186028in}{2.200169in}}%
\pgfpathlineto{\pgfqpoint{3.195273in}{2.201662in}}%
\pgfpathlineto{\pgfqpoint{3.203943in}{2.207254in}}%
\pgfpathlineto{\pgfqpoint{3.244973in}{2.219325in}}%
\pgfpathlineto{\pgfqpoint{3.253639in}{2.220075in}}%
\pgfpathlineto{\pgfqpoint{3.269808in}{2.223248in}}%
\pgfpathlineto{\pgfqpoint{3.279053in}{2.224485in}}%
\pgfpathlineto{\pgfqpoint{3.312007in}{2.230865in}}%
\pgfpathlineto{\pgfqpoint{3.328768in}{2.233666in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{2.242534in}}%
\pgfpathlineto{\pgfqpoint{3.383082in}{2.243578in}}%
\pgfpathlineto{\pgfqpoint{3.416028in}{2.249221in}}%
\pgfpathlineto{\pgfqpoint{3.432795in}{2.251906in}}%
\pgfpathlineto{\pgfqpoint{3.457056in}{2.255704in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{2.259640in}}%
\pgfpathlineto{\pgfqpoint{3.512550in}{2.261080in}}%
\pgfpathlineto{\pgfqpoint{3.521215in}{2.261496in}}%
\pgfpathlineto{\pgfqpoint{3.530460in}{2.263059in}}%
\pgfpathlineto{\pgfqpoint{3.546648in}{2.266706in}}%
\pgfpathlineto{\pgfqpoint{3.554751in}{2.267869in}}%
\pgfpathlineto{\pgfqpoint{3.570932in}{2.271286in}}%
\pgfpathlineto{\pgfqpoint{3.603864in}{2.276063in}}%
\pgfpathlineto{\pgfqpoint{3.635077in}{2.281086in}}%
\pgfpathlineto{\pgfqpoint{3.674947in}{2.287395in}}%
\pgfpathlineto{\pgfqpoint{3.683036in}{2.289042in}}%
\pgfpathlineto{\pgfqpoint{3.691145in}{2.290005in}}%
\pgfpathlineto{\pgfqpoint{3.707339in}{2.292616in}}%
\pgfpathlineto{\pgfqpoint{3.779014in}{2.301743in}}%
\pgfpathlineto{\pgfqpoint{3.796343in}{2.304164in}}%
\pgfpathlineto{\pgfqpoint{3.822954in}{2.307212in}}%
\pgfpathlineto{\pgfqpoint{3.861685in}{2.312744in}}%
\pgfpathlineto{\pgfqpoint{3.895223in}{2.317058in}}%
\pgfpathlineto{\pgfqpoint{3.917762in}{2.319734in}}%
\pgfpathlineto{\pgfqpoint{3.983108in}{2.327662in}}%
\pgfpathlineto{\pgfqpoint{3.999295in}{2.329583in}}%
\pgfpathlineto{\pgfqpoint{4.022420in}{2.332653in}}%
\pgfpathlineto{\pgfqpoint{4.138612in}{2.345330in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{2.351377in}}%
\pgfpathlineto{\pgfqpoint{4.216621in}{2.354202in}}%
\pgfpathlineto{\pgfqpoint{4.290604in}{2.360552in}}%
\pgfpathlineto{\pgfqpoint{4.323540in}{2.362810in}}%
\pgfpathlineto{\pgfqpoint{4.331064in}{2.364534in}}%
\pgfpathlineto{\pgfqpoint{4.395773in}{2.370462in}}%
\pgfpathlineto{\pgfqpoint{4.420634in}{2.372384in}}%
\pgfpathlineto{\pgfqpoint{4.452999in}{2.375382in}}%
\pgfpathlineto{\pgfqpoint{4.523514in}{2.381383in}}%
\pgfpathlineto{\pgfqpoint{4.547817in}{2.383574in}}%
\pgfpathlineto{\pgfqpoint{4.597522in}{2.387693in}}%
\pgfpathlineto{\pgfqpoint{4.733963in}{2.398879in}}%
\pgfpathlineto{\pgfqpoint{4.751313in}{2.399975in}}%
\pgfpathlineto{\pgfqpoint{4.775606in}{2.402009in}}%
\pgfpathlineto{\pgfqpoint{4.791215in}{2.403153in}}%
\pgfpathlineto{\pgfqpoint{4.806246in}{2.404796in}}%
\pgfpathlineto{\pgfqpoint{4.821836in}{2.406191in}}%
\pgfpathlineto{\pgfqpoint{4.837432in}{2.407959in}}%
\pgfpathlineto{\pgfqpoint{4.854195in}{2.409759in}}%
\pgfpathlineto{\pgfqpoint{4.861706in}{2.410640in}}%
\pgfpathlineto{\pgfqpoint{4.869216in}{2.414106in}}%
\pgfpathlineto{\pgfqpoint{4.885993in}{2.417727in}}%
\pgfpathlineto{\pgfqpoint{4.894659in}{2.420526in}}%
\pgfpathlineto{\pgfqpoint{4.903328in}{2.422723in}}%
\pgfpathlineto{\pgfqpoint{4.927609in}{2.426869in}}%
\pgfpathlineto{\pgfqpoint{4.935125in}{2.428438in}}%
\pgfpathlineto{\pgfqpoint{4.943792in}{2.431284in}}%
\pgfpathlineto{\pgfqpoint{4.951879in}{2.434516in}}%
\pgfpathlineto{\pgfqpoint{4.991766in}{2.445738in}}%
\pgfpathlineto{\pgfqpoint{5.007374in}{2.456438in}}%
\pgfpathlineto{\pgfqpoint{5.032238in}{2.468583in}}%
\pgfpathlineto{\pgfqpoint{5.040902in}{2.480437in}}%
\pgfpathlineto{\pgfqpoint{5.048984in}{2.486763in}}%
\pgfpathlineto{\pgfqpoint{5.057668in}{2.494455in}}%
\pgfpathlineto{\pgfqpoint{5.066336in}{2.502810in}}%
\pgfpathlineto{\pgfqpoint{5.075012in}{2.512527in}}%
\pgfpathlineto{\pgfqpoint{5.083113in}{2.516973in}}%
\pgfpathlineto{\pgfqpoint{5.091214in}{2.529615in}}%
\pgfpathlineto{\pgfqpoint{5.100461in}{2.539086in}}%
\pgfpathlineto{\pgfqpoint{5.107402in}{2.553934in}}%
\pgfpathlineto{\pgfqpoint{5.116657in}{2.569116in}}%
\pgfpathlineto{\pgfqpoint{5.124739in}{2.579324in}}%
\pgfpathlineto{\pgfqpoint{5.132828in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{5.140346in}{2.602475in}}%
\pgfpathlineto{\pgfqpoint{5.148428in}{2.611674in}}%
\pgfpathlineto{\pgfqpoint{5.155938in}{2.615888in}}%
\pgfpathlineto{\pgfqpoint{5.171542in}{2.622310in}}%
\pgfpathlineto{\pgfqpoint{5.179633in}{2.698119in}}%
\pgfpathlineto{\pgfqpoint{5.187730in}{2.735643in}}%
\pgfpathlineto{\pgfqpoint{5.196974in}{2.757392in}}%
\pgfpathlineto{\pgfqpoint{5.205653in}{2.763819in}}%
\pgfpathlineto{\pgfqpoint{5.214324in}{2.775764in}}%
\pgfpathlineto{\pgfqpoint{5.222428in}{2.781263in}}%
\pgfpathlineto{\pgfqpoint{5.230531in}{2.838215in}}%
\pgfpathlineto{\pgfqpoint{5.238059in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{5.238059in}{2.843922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.057433in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.057433in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090975in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.090975in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.123927in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.123927in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522279in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.522279in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.148285in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.148285in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.387583in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.387583in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.418234in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.418234in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.473744in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.473744in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.530412in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.530412in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585907in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.585907in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.651820in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.651820in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.651820in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.651820in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.683602in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.683602in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.194084in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.194084in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.597522in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.597522in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.758833in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.758833in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.798731in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.798731in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.829921in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.829921in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.861706in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.861706in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.894659in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.894659in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943792in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.943792in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.999294in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{4.999294in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.048984in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.048984in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.100461in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.100461in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.148428in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.148428in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.187730in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.187730in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589896in}{0.441361in}}{\pgfqpoint{4.869504in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.222428in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.222428in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589896in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.589896in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589896in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589896in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/compute-vs-steps-pass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.812095in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.812095in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735742in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735742in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476225in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.476225in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216707in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216707in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957190in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.957190in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697672in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697672in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438155in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438155in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178637in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178637in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985103in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.459400in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{0.823906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.775680in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.230464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.182239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{1.637023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.588798in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{2.043581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.995356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510806in}{2.450140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=2.401915in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=1.626728in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim-play FLOPs (upper bound)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510806in,y=2.853762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{20}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{4.948594in}{2.370734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735742in}{0.549122in}}%
\pgfpathlineto{\pgfqpoint{0.818885in}{0.555251in}}%
\pgfpathlineto{\pgfqpoint{0.911259in}{0.611727in}}%
\pgfpathlineto{\pgfqpoint{1.003634in}{0.662889in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{0.682529in}}%
\pgfpathlineto{\pgfqpoint{1.168990in}{0.708810in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{0.744865in}}%
\pgfpathlineto{\pgfqpoint{1.312167in}{0.769228in}}%
\pgfpathlineto{\pgfqpoint{1.378363in}{0.792135in}}%
\pgfpathlineto{\pgfqpoint{1.443307in}{0.820379in}}%
\pgfpathlineto{\pgfqpoint{1.523474in}{0.852343in}}%
\pgfpathlineto{\pgfqpoint{1.599261in}{0.885858in}}%
\pgfpathlineto{\pgfqpoint{1.665836in}{0.936191in}}%
\pgfpathlineto{\pgfqpoint{1.736297in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{1.809070in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{1.880725in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{1.960626in}{1.087548in}}%
\pgfpathlineto{\pgfqpoint{2.032262in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{2.097908in}{1.138142in}}%
\pgfpathlineto{\pgfqpoint{2.171743in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{2.237787in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.311887in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{2.384282in}{1.293937in}}%
\pgfpathlineto{\pgfqpoint{2.458553in}{1.356632in}}%
\pgfpathlineto{\pgfqpoint{2.525506in}{1.406598in}}%
\pgfpathlineto{\pgfqpoint{2.594527in}{1.431009in}}%
\pgfpathlineto{\pgfqpoint{2.661727in}{1.452943in}}%
\pgfpathlineto{\pgfqpoint{2.741116in}{1.479238in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{1.502862in}}%
\pgfpathlineto{\pgfqpoint{2.897013in}{1.534989in}}%
\pgfpathlineto{\pgfqpoint{2.968649in}{1.568454in}}%
\pgfpathlineto{\pgfqpoint{3.047072in}{1.601263in}}%
\pgfpathlineto{\pgfqpoint{3.113646in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{3.180828in}{1.668648in}}%
\pgfpathlineto{\pgfqpoint{3.260084in}{1.704232in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{1.740757in}}%
\pgfpathlineto{\pgfqpoint{3.413176in}{1.779819in}}%
\pgfpathlineto{\pgfqpoint{3.481722in}{1.820857in}}%
\pgfpathlineto{\pgfqpoint{3.550268in}{1.861977in}}%
\pgfpathlineto{\pgfqpoint{3.618833in}{1.902940in}}%
\pgfpathlineto{\pgfqpoint{3.703170in}{1.940442in}}%
\pgfpathlineto{\pgfqpoint{3.771830in}{1.976223in}}%
\pgfpathlineto{\pgfqpoint{3.840414in}{2.013224in}}%
\pgfpathlineto{\pgfqpoint{3.914268in}{2.060427in}}%
\pgfpathlineto{\pgfqpoint{3.988273in}{2.088675in}}%
\pgfpathlineto{\pgfqpoint{4.062127in}{2.132452in}}%
\pgfpathlineto{\pgfqpoint{4.130825in}{2.170028in}}%
\pgfpathlineto{\pgfqpoint{4.204736in}{2.210505in}}%
\pgfpathlineto{\pgfqpoint{4.289149in}{2.239984in}}%
\pgfpathlineto{\pgfqpoint{4.368386in}{2.285905in}}%
\pgfpathlineto{\pgfqpoint{4.442259in}{2.325711in}}%
\pgfpathlineto{\pgfqpoint{4.510805in}{2.357067in}}%
\pgfpathlineto{\pgfqpoint{4.589910in}{2.399298in}}%
\pgfpathlineto{\pgfqpoint{4.663954in}{2.431079in}}%
\pgfpathlineto{\pgfqpoint{4.737902in}{2.475934in}}%
\pgfpathlineto{\pgfqpoint{4.811889in}{2.509122in}}%
\pgfpathlineto{\pgfqpoint{4.885913in}{2.548940in}}%
\pgfpathlineto{\pgfqpoint{4.959824in}{2.586658in}}%
\pgfpathlineto{\pgfqpoint{5.033792in}{2.619805in}}%
\pgfpathlineto{\pgfqpoint{5.107722in}{2.662018in}}%
\pgfpathlineto{\pgfqpoint{5.171036in}{2.696147in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{2.704334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{4.948594in}{2.370734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260084in}{1.704232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{4.948594in}{2.370734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.665836in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.665836in}{2.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{4.948594in}{2.370734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.960626in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.960626in}{2.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{4.948594in}{2.370734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.384282in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.384282in}{2.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.510806in}{0.441361in}}{\pgfqpoint{4.948594in}{2.370734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.594527in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.594527in}{2.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.510806in}{2.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510806in}{2.812095in}}%
\pgfpathlineto{\pgfqpoint{5.459400in}{2.812095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/elo-by-visits.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.401064in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.401064in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.401064in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{2.928467in}}%
\pgfpathlineto{\pgfqpoint{0.703708in}{2.928467in}}%
\pgfpathlineto{\pgfqpoint{0.703708in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825456in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.825456in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825456in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825456in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403226in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.403226in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403226in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403226in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980995in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.980995in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980995in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980995in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558764in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.558764in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558764in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558764in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136534in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.136534in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136534in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136534in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999382in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101122in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173308in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229300in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275048in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313728in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347234in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376788in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577151in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678892in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751077in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807069in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852817in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891497in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925003in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954558in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154921in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256661in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328847in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384838in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430587in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469267in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502773in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532327in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732690in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834430in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906616in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962608in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008356in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047036in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080542in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110096in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310459in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042937in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{0.648151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703708in}{0.648151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.599926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{1.213637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703708in}{1.213637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537041in, y=1.165412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{1.779123in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{1.779123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703708in}{1.779123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328707in, y=1.730898in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{2.344609in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{2.344609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703708in}{2.344609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328707in, y=2.296384in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{2.910095in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{2.910095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703708in}{2.910095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328707in, y=2.861870in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.684914in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Elo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825456in}{0.836571in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{0.886376in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.148513in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{1.353997in}}%
\pgfpathlineto{\pgfqpoint{2.042937in}{1.459504in}}%
\pgfpathlineto{\pgfqpoint{2.216863in}{1.532691in}}%
\pgfpathlineto{\pgfqpoint{2.390789in}{1.611765in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.696773in}}%
\pgfpathlineto{\pgfqpoint{2.738641in}{1.765549in}}%
\pgfpathlineto{\pgfqpoint{2.912567in}{1.839658in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{1.930429in}}%
\pgfpathlineto{\pgfqpoint{3.260419in}{2.006004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825456in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{1.114961in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{1.161899in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{1.242287in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.364236in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{1.491087in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{1.599541in}}%
\pgfpathlineto{\pgfqpoint{2.042937in}{1.706790in}}%
\pgfpathlineto{\pgfqpoint{2.216863in}{1.823574in}}%
\pgfpathlineto{\pgfqpoint{2.390789in}{1.917599in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.033078in}}%
\pgfpathlineto{\pgfqpoint{2.738641in}{2.133347in}}%
\pgfpathlineto{\pgfqpoint{2.912567in}{2.234462in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{2.330613in}}%
\pgfpathlineto{\pgfqpoint{3.260419in}{2.415652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825456in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{1.262190in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{1.397482in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.541004in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{1.705776in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{1.828052in}}%
\pgfpathlineto{\pgfqpoint{2.042937in}{1.968290in}}%
\pgfpathlineto{\pgfqpoint{2.216863in}{2.113752in}}%
\pgfpathlineto{\pgfqpoint{2.390789in}{2.210080in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.337678in}}%
\pgfpathlineto{\pgfqpoint{2.738641in}{2.451164in}}%
\pgfpathlineto{\pgfqpoint{2.912567in}{2.568347in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{2.704965in}}%
\pgfpathlineto{\pgfqpoint{3.260419in}{2.797276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825456in}{1.228580in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{1.262633in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{1.302298in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{1.402454in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{1.532914in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{1.695267in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{2.042937in}{1.979119in}}%
\pgfpathlineto{\pgfqpoint{2.216863in}{2.097951in}}%
\pgfpathlineto{\pgfqpoint{2.390789in}{2.223030in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{2.343182in}}%
\pgfpathlineto{\pgfqpoint{2.738641in}{2.462799in}}%
\pgfpathlineto{\pgfqpoint{2.912567in}{2.582240in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{3.260419in}{2.815416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703708in}{0.441361in}}{\pgfqpoint{2.678459in}{2.487106in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825456in}{0.554411in}}%
\pgfpathlineto{\pgfqpoint{0.999382in}{0.601836in}}%
\pgfpathlineto{\pgfqpoint{1.173308in}{0.631332in}}%
\pgfpathlineto{\pgfqpoint{1.347234in}{0.743730in}}%
\pgfpathlineto{\pgfqpoint{1.521160in}{0.847916in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{0.948375in}}%
\pgfpathlineto{\pgfqpoint{1.869012in}{1.038247in}}%
\pgfpathlineto{\pgfqpoint{2.042937in}{1.115860in}}%
\pgfpathlineto{\pgfqpoint{2.216863in}{1.168628in}}%
\pgfpathlineto{\pgfqpoint{2.390789in}{1.225821in}}%
\pgfpathlineto{\pgfqpoint{2.564715in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{2.738641in}{1.320917in}}%
\pgfpathlineto{\pgfqpoint{2.912567in}{1.371957in}}%
\pgfpathlineto{\pgfqpoint{3.086493in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{3.260419in}{1.462044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.703708in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382167in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703708in}{2.928467in}}%
\pgfpathlineto{\pgfqpoint{3.382167in}{2.928467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479389in}{1.601306in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{1.601306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.359394in}{1.601306in}}{\pgfqpoint{5.359394in}{1.629084in}}%
\pgfpathlineto{\pgfqpoint{5.359394in}{2.831244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.359394in}{2.859022in}}{\pgfqpoint{5.331616in}{2.859022in}}%
\pgfpathlineto{\pgfqpoint{3.479389in}{2.859022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451611in}{2.859022in}}{\pgfqpoint{3.451611in}{2.831244in}}%
\pgfpathlineto{\pgfqpoint{3.451611in}{1.629084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.451611in}{1.601306in}}{\pgfqpoint{3.479389in}{1.601306in}}%
\pgfpathlineto{\pgfqpoint{3.479389in}{1.601306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.150680in,y=2.707016in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Network}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507167in}{2.555010in}}%
\pgfpathlineto{\pgfqpoint{3.646056in}{2.555010in}}%
\pgfpathlineto{\pgfqpoint{3.784945in}{2.555010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896056in,y=2.506399in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp505}\) (\(\displaystyle \texttt{Latest}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507167in}{2.346677in}}%
\pgfpathlineto{\pgfqpoint{3.646056in}{2.346677in}}%
\pgfpathlineto{\pgfqpoint{3.784945in}{2.346677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896056in,y=2.298066in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp505}_\texttt{def}\) (\(\displaystyle \texttt{Latest}_\texttt{def}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507167in}{2.142201in}}%
\pgfpathlineto{\pgfqpoint{3.646056in}{2.142201in}}%
\pgfpathlineto{\pgfqpoint{3.784945in}{2.142201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896056in,y=2.093590in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp127}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507167in}{1.937726in}}%
\pgfpathlineto{\pgfqpoint{3.646056in}{1.937726in}}%
\pgfpathlineto{\pgfqpoint{3.784945in}{1.937726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896056in,y=1.889115in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp103}\) (\(\displaystyle \texttt{Original}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507167in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{3.646056in}{1.736337in}}%
\pgfpathlineto{\pgfqpoint{3.784945in}{1.736337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896056in,y=1.687726in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp79}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/gpu-days-vs-steps-cyclic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789680in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.789680in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813903in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813903in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838125in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838125in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862347in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.862347in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886569in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886569in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910791in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910791in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.590075in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.667288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.667288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.619063in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.296398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.296398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.248172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.925507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.925507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.877282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.554616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.554616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.506391in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.477908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.477908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.527721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.527721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.569838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.569838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.606321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.606321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.638502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.638502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.856669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.856669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{0.967450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.967450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.046050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.046050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.107017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.107017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.156831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.156831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.198947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.198947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.235431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.235431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.267611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.267611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.485778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.485778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.596559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.596559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.675159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.675159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.736126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.736126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.785940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.785940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.828057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.828057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.864540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.864540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{1.896720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.896720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.114888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.114888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.225668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.225668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.304268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.304268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.365235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.365235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.415049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.415049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.457166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.457166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.493649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.493649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.525830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.525830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.743997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.743997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.854778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.854778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519101in}{2.933378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.933378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V100 GPU-days of training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.100687in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.100687in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.143059in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.143059in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.184686in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.184686in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.687905in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.687905in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.478708in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.781002in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.781002in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.819721in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.819721in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.889844in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.889844in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.961430in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.961430in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.031535in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.031535in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.114799in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.114799in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.114799in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.114799in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.154947in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.154947in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.063067in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.063067in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.572710in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.572710in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.776487in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.776487in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.826887in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.826887in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.866288in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.866288in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.906442in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.906442in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.948069in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.948069in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.010137in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.010137in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.080249in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.080249in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.143020in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.143020in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.208049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.208049in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.268643in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.268643in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.318291in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.318291in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.362123in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.362123in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798281in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{0.570242in}}%
\pgfpathlineto{\pgfqpoint{0.818971in}{0.667712in}}%
\pgfpathlineto{\pgfqpoint{0.829726in}{0.796493in}}%
\pgfpathlineto{\pgfqpoint{0.838670in}{0.859060in}}%
\pgfpathlineto{\pgfqpoint{0.847802in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{0.858159in}{0.953079in}}%
\pgfpathlineto{\pgfqpoint{0.866906in}{1.010241in}}%
\pgfpathlineto{\pgfqpoint{0.886215in}{1.071918in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.906559in}{1.109644in}}%
\pgfpathlineto{\pgfqpoint{0.925154in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{0.935884in}{1.170029in}}%
\pgfpathlineto{\pgfqpoint{0.946214in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{0.955449in}{1.201484in}}%
\pgfpathlineto{\pgfqpoint{0.974595in}{1.235976in}}%
\pgfpathlineto{\pgfqpoint{0.983646in}{1.249698in}}%
\pgfpathlineto{\pgfqpoint{0.993791in}{1.260912in}}%
\pgfpathlineto{\pgfqpoint{1.002192in}{1.277015in}}%
\pgfpathlineto{\pgfqpoint{1.011552in}{1.285402in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.030074in}{1.311134in}}%
\pgfpathlineto{\pgfqpoint{1.039914in}{1.318557in}}%
\pgfpathlineto{\pgfqpoint{1.051362in}{1.328950in}}%
\pgfpathlineto{\pgfqpoint{1.061171in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{1.072018in}{1.348405in}}%
\pgfpathlineto{\pgfqpoint{1.081927in}{1.356264in}}%
\pgfpathlineto{\pgfqpoint{1.100687in}{1.373826in}}%
\pgfpathlineto{\pgfqpoint{1.110918in}{1.379789in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{1.391756in}}%
\pgfpathlineto{\pgfqpoint{1.132836in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{1.154019in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{1.163508in}{1.424455in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{1.184686in}{1.441338in}}%
\pgfpathlineto{\pgfqpoint{1.195656in}{1.447150in}}%
\pgfpathlineto{\pgfqpoint{1.216119in}{1.466479in}}%
\pgfpathlineto{\pgfqpoint{1.245336in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{1.255554in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{1.265048in}{1.493719in}}%
\pgfpathlineto{\pgfqpoint{1.276008in}{1.500051in}}%
\pgfpathlineto{\pgfqpoint{1.297189in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{1.308133in}{1.515838in}}%
\pgfpathlineto{\pgfqpoint{1.317619in}{1.521596in}}%
\pgfpathlineto{\pgfqpoint{1.337337in}{1.532091in}}%
\pgfpathlineto{\pgfqpoint{1.369472in}{1.546182in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.552654in}}%
\pgfpathlineto{\pgfqpoint{1.388453in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{1.398689in}{1.561421in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.566936in}}%
\pgfpathlineto{\pgfqpoint{1.418422in}{1.570497in}}%
\pgfpathlineto{\pgfqpoint{1.429372in}{1.575881in}}%
\pgfpathlineto{\pgfqpoint{1.440321in}{1.579958in}}%
\pgfpathlineto{\pgfqpoint{1.451279in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{1.461520in}{1.589663in}}%
\pgfpathlineto{\pgfqpoint{1.492919in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{1.503155in}{1.606455in}}%
\pgfpathlineto{\pgfqpoint{1.524328in}{1.613191in}}%
\pgfpathlineto{\pgfqpoint{1.544038in}{1.620199in}}%
\pgfpathlineto{\pgfqpoint{1.554258in}{1.624159in}}%
\pgfpathlineto{\pgfqpoint{1.564484in}{1.627051in}}%
\pgfpathlineto{\pgfqpoint{1.594430in}{1.637957in}}%
\pgfpathlineto{\pgfqpoint{1.614876in}{1.644860in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{1.648463in}}%
\pgfpathlineto{\pgfqpoint{1.645557in}{1.655111in}}%
\pgfpathlineto{\pgfqpoint{1.655785in}{1.658584in}}%
\pgfpathlineto{\pgfqpoint{1.666729in}{1.661600in}}%
\pgfpathlineto{\pgfqpoint{1.677684in}{1.665451in}}%
\pgfpathlineto{\pgfqpoint{1.687905in}{1.667939in}}%
\pgfpathlineto{\pgfqpoint{1.709067in}{1.675411in}}%
\pgfpathlineto{\pgfqpoint{1.719285in}{1.679896in}}%
\pgfpathlineto{\pgfqpoint{1.729516in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{1.739750in}{1.687037in}}%
\pgfpathlineto{\pgfqpoint{1.770414in}{1.696631in}}%
\pgfpathlineto{\pgfqpoint{1.779169in}{1.700377in}}%
\pgfpathlineto{\pgfqpoint{1.800347in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{1.811294in}{1.709925in}}%
\pgfpathlineto{\pgfqpoint{1.820775in}{1.712397in}}%
\pgfpathlineto{\pgfqpoint{1.829532in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.718354in}}%
\pgfpathlineto{\pgfqpoint{1.848510in}{1.722176in}}%
\pgfpathlineto{\pgfqpoint{1.858007in}{1.724883in}}%
\pgfpathlineto{\pgfqpoint{1.868223in}{1.728292in}}%
\pgfpathlineto{\pgfqpoint{1.879170in}{1.730632in}}%
\pgfpathlineto{\pgfqpoint{1.888656in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{1.908363in}{1.739480in}}%
\pgfpathlineto{\pgfqpoint{1.917850in}{1.742366in}}%
\pgfpathlineto{\pgfqpoint{1.939030in}{1.747750in}}%
\pgfpathlineto{\pgfqpoint{1.948514in}{1.750873in}}%
\pgfpathlineto{\pgfqpoint{1.959466in}{1.753040in}}%
\pgfpathlineto{\pgfqpoint{1.968960in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{1.761212in}}%
\pgfpathlineto{\pgfqpoint{1.998891in}{1.764209in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{1.765651in}}%
\pgfpathlineto{\pgfqpoint{2.019324in}{1.768868in}}%
\pgfpathlineto{\pgfqpoint{2.028810in}{1.770861in}}%
\pgfpathlineto{\pgfqpoint{2.039036in}{1.773743in}}%
\pgfpathlineto{\pgfqpoint{2.059480in}{1.777961in}}%
\pgfpathlineto{\pgfqpoint{2.068230in}{1.780458in}}%
\pgfpathlineto{\pgfqpoint{2.079913in}{1.782966in}}%
\pgfpathlineto{\pgfqpoint{2.090871in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{2.101089in}{1.787621in}}%
\pgfpathlineto{\pgfqpoint{2.154415in}{1.798522in}}%
\pgfpathlineto{\pgfqpoint{2.174854in}{1.802902in}}%
\pgfpathlineto{\pgfqpoint{2.196771in}{1.806970in}}%
\pgfpathlineto{\pgfqpoint{2.206255in}{1.809488in}}%
\pgfpathlineto{\pgfqpoint{2.216486in}{1.811218in}}%
\pgfpathlineto{\pgfqpoint{2.226701in}{1.813955in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{1.815391in}}%
\pgfpathlineto{\pgfqpoint{2.255944in}{1.819752in}}%
\pgfpathlineto{\pgfqpoint{2.285188in}{1.825439in}}%
\pgfpathlineto{\pgfqpoint{2.294677in}{1.828270in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.829644in}}%
\pgfpathlineto{\pgfqpoint{2.314392in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{2.325352in}{1.833564in}}%
\pgfpathlineto{\pgfqpoint{2.345085in}{1.838115in}}%
\pgfpathlineto{\pgfqpoint{2.356771in}{1.839923in}}%
\pgfpathlineto{\pgfqpoint{2.387433in}{1.845903in}}%
\pgfpathlineto{\pgfqpoint{2.407882in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{2.417374in}{1.851530in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.853900in}}%
\pgfpathlineto{\pgfqpoint{2.448038in}{1.857263in}}%
\pgfpathlineto{\pgfqpoint{2.458253in}{1.858933in}}%
\pgfpathlineto{\pgfqpoint{2.469208in}{1.861241in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{1.862665in}}%
\pgfpathlineto{\pgfqpoint{2.488931in}{1.865153in}}%
\pgfpathlineto{\pgfqpoint{2.498436in}{1.866971in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{1.871823in}}%
\pgfpathlineto{\pgfqpoint{2.536408in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{2.556867in}{1.880500in}}%
\pgfpathlineto{\pgfqpoint{2.585347in}{1.886425in}}%
\pgfpathlineto{\pgfqpoint{2.605791in}{1.890963in}}%
\pgfpathlineto{\pgfqpoint{2.616749in}{1.892640in}}%
\pgfpathlineto{\pgfqpoint{2.635735in}{1.897630in}}%
\pgfpathlineto{\pgfqpoint{2.645231in}{1.899065in}}%
\pgfpathlineto{\pgfqpoint{2.667138in}{1.903605in}}%
\pgfpathlineto{\pgfqpoint{2.678088in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{2.707268in}{1.911172in}}%
\pgfpathlineto{\pgfqpoint{2.749595in}{1.918905in}}%
\pgfpathlineto{\pgfqpoint{2.759092in}{1.921445in}}%
\pgfpathlineto{\pgfqpoint{2.770047in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{2.781002in}{1.924780in}}%
\pgfpathlineto{\pgfqpoint{2.789767in}{1.926412in}}%
\pgfpathlineto{\pgfqpoint{2.810219in}{1.933160in}}%
\pgfpathlineto{\pgfqpoint{2.819721in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{2.830678in}{1.951199in}}%
\pgfpathlineto{\pgfqpoint{2.840912in}{1.953316in}}%
\pgfpathlineto{\pgfqpoint{2.851127in}{1.958621in}}%
\pgfpathlineto{\pgfqpoint{2.862079in}{1.961762in}}%
\pgfpathlineto{\pgfqpoint{2.871582in}{1.967426in}}%
\pgfpathlineto{\pgfqpoint{2.889844in}{1.975363in}}%
\pgfpathlineto{\pgfqpoint{2.900793in}{1.981282in}}%
\pgfpathlineto{\pgfqpoint{2.910277in}{1.983635in}}%
\pgfpathlineto{\pgfqpoint{2.920498in}{1.990306in}}%
\pgfpathlineto{\pgfqpoint{2.930739in}{1.993088in}}%
\pgfpathlineto{\pgfqpoint{2.940247in}{1.997662in}}%
\pgfpathlineto{\pgfqpoint{2.950473in}{2.001291in}}%
\pgfpathlineto{\pgfqpoint{2.981153in}{2.013616in}}%
\pgfpathlineto{\pgfqpoint{2.991379in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{3.001599in}{2.022099in}}%
\pgfpathlineto{\pgfqpoint{3.022046in}{2.029500in}}%
\pgfpathlineto{\pgfqpoint{3.031535in}{2.033508in}}%
\pgfpathlineto{\pgfqpoint{3.042492in}{2.037513in}}%
\pgfpathlineto{\pgfqpoint{3.062962in}{2.044124in}}%
\pgfpathlineto{\pgfqpoint{3.073919in}{2.047964in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.052108in}}%
\pgfpathlineto{\pgfqpoint{3.114799in}{2.061227in}}%
\pgfpathlineto{\pgfqpoint{3.125022in}{2.070489in}}%
\pgfpathlineto{\pgfqpoint{3.135246in}{2.073075in}}%
\pgfpathlineto{\pgfqpoint{3.144016in}{2.078168in}}%
\pgfpathlineto{\pgfqpoint{3.154947in}{2.079843in}}%
\pgfpathlineto{\pgfqpoint{3.176128in}{2.086476in}}%
\pgfpathlineto{\pgfqpoint{3.187806in}{2.088944in}}%
\pgfpathlineto{\pgfqpoint{3.197303in}{2.093231in}}%
\pgfpathlineto{\pgfqpoint{3.216284in}{2.098192in}}%
\pgfpathlineto{\pgfqpoint{3.225060in}{2.101805in}}%
\pgfpathlineto{\pgfqpoint{3.245496in}{2.107146in}}%
\pgfpathlineto{\pgfqpoint{3.276181in}{2.115600in}}%
\pgfpathlineto{\pgfqpoint{3.286407in}{2.118525in}}%
\pgfpathlineto{\pgfqpoint{3.306135in}{2.123309in}}%
\pgfpathlineto{\pgfqpoint{3.316361in}{2.126386in}}%
\pgfpathlineto{\pgfqpoint{3.325847in}{2.128716in}}%
\pgfpathlineto{\pgfqpoint{3.345552in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{3.417846in}{2.151960in}}%
\pgfpathlineto{\pgfqpoint{3.439742in}{2.156654in}}%
\pgfpathlineto{\pgfqpoint{3.504736in}{2.170461in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{2.176987in}}%
\pgfpathlineto{\pgfqpoint{3.555152in}{2.181247in}}%
\pgfpathlineto{\pgfqpoint{3.596051in}{2.189775in}}%
\pgfpathlineto{\pgfqpoint{3.625265in}{2.196028in}}%
\pgfpathlineto{\pgfqpoint{3.668381in}{2.203779in}}%
\pgfpathlineto{\pgfqpoint{3.688833in}{2.208005in}}%
\pgfpathlineto{\pgfqpoint{3.710729in}{2.211485in}}%
\pgfpathlineto{\pgfqpoint{3.719492in}{2.213703in}}%
\pgfpathlineto{\pgfqpoint{3.739933in}{2.217608in}}%
\pgfpathlineto{\pgfqpoint{3.801317in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{3.812269in}{2.230123in}}%
\pgfpathlineto{\pgfqpoint{3.832710in}{2.236084in}}%
\pgfpathlineto{\pgfqpoint{3.841465in}{2.238527in}}%
\pgfpathlineto{\pgfqpoint{3.864101in}{2.243376in}}%
\pgfpathlineto{\pgfqpoint{3.875048in}{2.246944in}}%
\pgfpathlineto{\pgfqpoint{3.885256in}{2.247858in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{2.252288in}}%
\pgfpathlineto{\pgfqpoint{3.918117in}{2.254149in}}%
\pgfpathlineto{\pgfqpoint{3.948782in}{2.262113in}}%
\pgfpathlineto{\pgfqpoint{3.969954in}{2.266298in}}%
\pgfpathlineto{\pgfqpoint{4.017402in}{2.277832in}}%
\pgfpathlineto{\pgfqpoint{4.191163in}{2.313745in}}%
\pgfpathlineto{\pgfqpoint{4.224743in}{2.319959in}}%
\pgfpathlineto{\pgfqpoint{4.235708in}{2.321364in}}%
\pgfpathlineto{\pgfqpoint{4.245192in}{2.323791in}}%
\pgfpathlineto{\pgfqpoint{4.468616in}{2.353021in}}%
\pgfpathlineto{\pgfqpoint{4.489073in}{2.355727in}}%
\pgfpathlineto{\pgfqpoint{4.538728in}{2.361866in}}%
\pgfpathlineto{\pgfqpoint{4.643163in}{2.373561in}}%
\pgfpathlineto{\pgfqpoint{4.695013in}{2.379351in}}%
\pgfpathlineto{\pgfqpoint{4.714002in}{2.381043in}}%
\pgfpathlineto{\pgfqpoint{4.743958in}{2.384500in}}%
\pgfpathlineto{\pgfqpoint{4.784862in}{2.388492in}}%
\pgfpathlineto{\pgfqpoint{4.835991in}{2.393975in}}%
\pgfpathlineto{\pgfqpoint{5.143392in}{2.422772in}}%
\pgfpathlineto{\pgfqpoint{5.164568in}{2.424371in}}%
\pgfpathlineto{\pgfqpoint{5.184996in}{2.426321in}}%
\pgfpathlineto{\pgfqpoint{5.216379in}{2.428898in}}%
\pgfpathlineto{\pgfqpoint{5.286465in}{2.434959in}}%
\pgfpathlineto{\pgfqpoint{5.359488in}{2.440273in}}%
\pgfpathlineto{\pgfqpoint{5.420080in}{2.444956in}}%
\pgfpathlineto{\pgfqpoint{5.431029in}{2.445545in}}%
\pgfpathlineto{\pgfqpoint{5.440524in}{2.446543in}}%
\pgfpathlineto{\pgfqpoint{5.460260in}{2.448001in}}%
\pgfpathlineto{\pgfqpoint{5.541308in}{2.454053in}}%
\pgfpathlineto{\pgfqpoint{5.604108in}{2.458356in}}%
\pgfpathlineto{\pgfqpoint{5.713640in}{2.466307in}}%
\pgfpathlineto{\pgfqpoint{5.725345in}{2.466745in}}%
\pgfpathlineto{\pgfqpoint{5.745070in}{2.468263in}}%
\pgfpathlineto{\pgfqpoint{5.797675in}{2.471763in}}%
\pgfpathlineto{\pgfqpoint{5.866288in}{2.476729in}}%
\pgfpathlineto{\pgfqpoint{5.906442in}{2.479913in}}%
\pgfpathlineto{\pgfqpoint{5.915928in}{2.480584in}}%
\pgfpathlineto{\pgfqpoint{5.948069in}{2.485281in}}%
\pgfpathlineto{\pgfqpoint{5.959021in}{2.487190in}}%
\pgfpathlineto{\pgfqpoint{5.979467in}{2.489368in}}%
\pgfpathlineto{\pgfqpoint{5.989693in}{2.490351in}}%
\pgfpathlineto{\pgfqpoint{6.010137in}{2.493685in}}%
\pgfpathlineto{\pgfqpoint{6.020352in}{2.496216in}}%
\pgfpathlineto{\pgfqpoint{6.039346in}{2.499664in}}%
\pgfpathlineto{\pgfqpoint{6.070739in}{2.504396in}}%
\pgfpathlineto{\pgfqpoint{6.090457in}{2.509888in}}%
\pgfpathlineto{\pgfqpoint{6.100680in}{2.511723in}}%
\pgfpathlineto{\pgfqpoint{6.121866in}{2.514993in}}%
\pgfpathlineto{\pgfqpoint{6.132810in}{2.517250in}}%
\pgfpathlineto{\pgfqpoint{6.143020in}{2.526294in}}%
\pgfpathlineto{\pgfqpoint{6.175900in}{2.535115in}}%
\pgfpathlineto{\pgfqpoint{6.186134in}{2.539465in}}%
\pgfpathlineto{\pgfqpoint{6.196368in}{2.542597in}}%
\pgfpathlineto{\pgfqpoint{6.208049in}{2.552371in}}%
\pgfpathlineto{\pgfqpoint{6.216817in}{2.558008in}}%
\pgfpathlineto{\pgfqpoint{6.228508in}{2.563776in}}%
\pgfpathlineto{\pgfqpoint{6.238718in}{2.569789in}}%
\pgfpathlineto{\pgfqpoint{6.248936in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{6.258433in}{2.582639in}}%
\pgfpathlineto{\pgfqpoint{6.268643in}{2.596890in}}%
\pgfpathlineto{\pgfqpoint{6.278130in}{2.605836in}}%
\pgfpathlineto{\pgfqpoint{6.289074in}{2.614629in}}%
\pgfpathlineto{\pgfqpoint{6.308063in}{2.632875in}}%
\pgfpathlineto{\pgfqpoint{6.318291in}{2.674768in}}%
\pgfpathlineto{\pgfqpoint{6.329969in}{2.695100in}}%
\pgfpathlineto{\pgfqpoint{6.340932in}{2.709646in}}%
\pgfpathlineto{\pgfqpoint{6.351887in}{2.717984in}}%
\pgfpathlineto{\pgfqpoint{6.372359in}{2.772907in}}%
\pgfpathlineto{\pgfqpoint{6.381869in}{2.843922in}}%
\pgfpathlineto{\pgfqpoint{6.381869in}{2.843922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.519101in}{0.441361in}}{\pgfqpoint{6.141948in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372359in}{2.772907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519101in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/gpu-days-vs-steps-fine-tune.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595683in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.644948in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.644948in}{2.934970in}}%
\pgfpathlineto{\pgfqpoint{0.595683in}{2.934970in}}%
\pgfpathlineto{\pgfqpoint{0.595683in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870650in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870650in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687146in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.687146in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503643in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503643in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320140in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320140in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136636in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.136636in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953133in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.953133in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769630in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.769630in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.586126in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.586126in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.620316in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adversary fine-tuning steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.644948in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{8}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595683in}{0.554707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644948in}{0.554707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429016in, y=0.506482in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595683in}{0.947270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644948in}{0.947270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=0.899045in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595683in}{1.339834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644948in}{1.339834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=1.291608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595683in}{1.732397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644948in}{1.732397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=1.684172in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595683in}{2.124960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644948in}{2.124960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=2.076735in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595683in}{2.517523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644948in}{2.517523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.469298in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595683in}{2.910087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.644948in}{2.910087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.861861in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.688165in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V100 GPU-days of fine-tuning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.150155in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.150155in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.269466in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.269466in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398283in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.398283in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.618158in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.618158in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.789867in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.789867in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.482553in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.482553in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.205623in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.205623in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.592123in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.592123in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.890223in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{5.890223in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.176761in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.176761in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870650in}{0.554707in}}%
\pgfpathlineto{\pgfqpoint{0.895214in}{0.564268in}}%
\pgfpathlineto{\pgfqpoint{0.919762in}{0.564337in}}%
\pgfpathlineto{\pgfqpoint{0.951818in}{0.569265in}}%
\pgfpathlineto{\pgfqpoint{0.992460in}{0.583436in}}%
\pgfpathlineto{\pgfqpoint{1.018379in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{1.056195in}{0.592005in}}%
\pgfpathlineto{\pgfqpoint{1.088176in}{0.597426in}}%
\pgfpathlineto{\pgfqpoint{1.117506in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.150155in}{0.607673in}}%
\pgfpathlineto{\pgfqpoint{1.177144in}{0.612687in}}%
\pgfpathlineto{\pgfqpoint{1.208289in}{0.619984in}}%
\pgfpathlineto{\pgfqpoint{1.240562in}{0.624417in}}%
\pgfpathlineto{\pgfqpoint{1.269466in}{0.630723in}}%
\pgfpathlineto{\pgfqpoint{1.304498in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{1.338627in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{1.398283in}{0.662678in}}%
\pgfpathlineto{\pgfqpoint{1.431066in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{0.696430in}}%
\pgfpathlineto{\pgfqpoint{1.495411in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{1.527124in}{0.741835in}}%
\pgfpathlineto{\pgfqpoint{1.583527in}{0.779615in}}%
\pgfpathlineto{\pgfqpoint{1.618158in}{0.798175in}}%
\pgfpathlineto{\pgfqpoint{1.645925in}{0.810883in}}%
\pgfpathlineto{\pgfqpoint{1.673658in}{0.811042in}}%
\pgfpathlineto{\pgfqpoint{1.707010in}{0.816448in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{0.823946in}}%
\pgfpathlineto{\pgfqpoint{1.774482in}{0.829859in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{1.834631in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{0.856251in}}%
\pgfpathlineto{\pgfqpoint{1.900549in}{0.864961in}}%
\pgfpathlineto{\pgfqpoint{1.931735in}{0.870869in}}%
\pgfpathlineto{\pgfqpoint{1.962068in}{0.875090in}}%
\pgfpathlineto{\pgfqpoint{1.993982in}{0.883230in}}%
\pgfpathlineto{\pgfqpoint{2.022927in}{0.893021in}}%
\pgfpathlineto{\pgfqpoint{2.084756in}{0.906498in}}%
\pgfpathlineto{\pgfqpoint{2.146460in}{0.917740in}}%
\pgfpathlineto{\pgfqpoint{2.176944in}{0.926982in}}%
\pgfpathlineto{\pgfqpoint{2.206492in}{0.933984in}}%
\pgfpathlineto{\pgfqpoint{2.272376in}{0.944730in}}%
\pgfpathlineto{\pgfqpoint{2.302625in}{0.951735in}}%
\pgfpathlineto{\pgfqpoint{2.332098in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{2.364680in}{0.963575in}}%
\pgfpathlineto{\pgfqpoint{2.396368in}{0.971675in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{0.986329in}}%
\pgfpathlineto{\pgfqpoint{2.499509in}{0.992266in}}%
\pgfpathlineto{\pgfqpoint{2.604798in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{2.639746in}{1.020867in}}%
\pgfpathlineto{\pgfqpoint{2.702620in}{1.033438in}}%
\pgfpathlineto{\pgfqpoint{2.737603in}{1.041950in}}%
\pgfpathlineto{\pgfqpoint{2.764483in}{1.073005in}}%
\pgfpathlineto{\pgfqpoint{2.789867in}{1.073416in}}%
\pgfpathlineto{\pgfqpoint{2.860684in}{1.080549in}}%
\pgfpathlineto{\pgfqpoint{2.895440in}{1.092683in}}%
\pgfpathlineto{\pgfqpoint{2.929427in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{2.988940in}{1.125605in}}%
\pgfpathlineto{\pgfqpoint{3.050853in}{1.138186in}}%
\pgfpathlineto{\pgfqpoint{3.079297in}{1.153364in}}%
\pgfpathlineto{\pgfqpoint{3.111102in}{1.161516in}}%
\pgfpathlineto{\pgfqpoint{3.137556in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{3.201166in}{1.188652in}}%
\pgfpathlineto{\pgfqpoint{3.231491in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{3.260955in}{1.201267in}}%
\pgfpathlineto{\pgfqpoint{3.293679in}{1.218004in}}%
\pgfpathlineto{\pgfqpoint{3.323227in}{1.224377in}}%
\pgfpathlineto{\pgfqpoint{3.356010in}{1.229340in}}%
\pgfpathlineto{\pgfqpoint{3.387715in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{3.420247in}{1.246783in}}%
\pgfpathlineto{\pgfqpoint{3.447562in}{1.257329in}}%
\pgfpathlineto{\pgfqpoint{3.482553in}{1.266093in}}%
\pgfpathlineto{\pgfqpoint{3.512811in}{1.519391in}}%
\pgfpathlineto{\pgfqpoint{3.685071in}{1.519715in}}%
\pgfpathlineto{\pgfqpoint{4.397723in}{1.531904in}}%
\pgfpathlineto{\pgfqpoint{4.658484in}{1.536016in}}%
\pgfpathlineto{\pgfqpoint{4.691049in}{1.538244in}}%
\pgfpathlineto{\pgfqpoint{4.721316in}{1.551353in}}%
\pgfpathlineto{\pgfqpoint{4.756164in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{4.793395in}{1.574221in}}%
\pgfpathlineto{\pgfqpoint{4.821346in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{4.853970in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{4.884220in}{1.599742in}}%
\pgfpathlineto{\pgfqpoint{4.916853in}{1.609790in}}%
\pgfpathlineto{\pgfqpoint{4.949435in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{4.979702in}{1.627615in}}%
\pgfpathlineto{\pgfqpoint{5.016992in}{1.639148in}}%
\pgfpathlineto{\pgfqpoint{5.044942in}{1.647278in}}%
\pgfpathlineto{\pgfqpoint{5.075242in}{1.657651in}}%
\pgfpathlineto{\pgfqpoint{5.105500in}{1.663612in}}%
\pgfpathlineto{\pgfqpoint{5.140399in}{1.675125in}}%
\pgfpathlineto{\pgfqpoint{5.205623in}{1.692599in}}%
\pgfpathlineto{\pgfqpoint{5.235889in}{1.702989in}}%
\pgfpathlineto{\pgfqpoint{5.266114in}{1.710053in}}%
\pgfpathlineto{\pgfqpoint{5.298705in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{5.331296in}{1.726978in}}%
\pgfpathlineto{\pgfqpoint{5.366194in}{1.735569in}}%
\pgfpathlineto{\pgfqpoint{5.394136in}{1.746209in}}%
\pgfpathlineto{\pgfqpoint{5.426769in}{1.758002in}}%
\pgfpathlineto{\pgfqpoint{5.461718in}{1.769812in}}%
\pgfpathlineto{\pgfqpoint{5.491993in}{1.787489in}}%
\pgfpathlineto{\pgfqpoint{5.559566in}{1.811876in}}%
\pgfpathlineto{\pgfqpoint{5.592123in}{1.822144in}}%
\pgfpathlineto{\pgfqpoint{5.624747in}{1.902354in}}%
\pgfpathlineto{\pgfqpoint{5.654997in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{5.687613in}{1.918073in}}%
\pgfpathlineto{\pgfqpoint{5.724869in}{1.931358in}}%
\pgfpathlineto{\pgfqpoint{5.759818in}{1.979613in}}%
\pgfpathlineto{\pgfqpoint{5.787777in}{1.994156in}}%
\pgfpathlineto{\pgfqpoint{5.822701in}{2.033437in}}%
\pgfpathlineto{\pgfqpoint{5.857616in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{5.890223in}{2.063598in}}%
\pgfpathlineto{\pgfqpoint{5.922865in}{2.100733in}}%
\pgfpathlineto{\pgfqpoint{5.953123in}{2.146090in}}%
\pgfpathlineto{\pgfqpoint{5.983406in}{2.181059in}}%
\pgfpathlineto{\pgfqpoint{6.015997in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{6.048655in}{2.254671in}}%
\pgfpathlineto{\pgfqpoint{6.081262in}{2.289642in}}%
\pgfpathlineto{\pgfqpoint{6.118535in}{2.420869in}}%
\pgfpathlineto{\pgfqpoint{6.148810in}{2.441457in}}%
\pgfpathlineto{\pgfqpoint{6.176761in}{2.455845in}}%
\pgfpathlineto{\pgfqpoint{6.209335in}{2.521525in}}%
\pgfpathlineto{\pgfqpoint{6.244233in}{2.552479in}}%
\pgfpathlineto{\pgfqpoint{6.276791in}{2.697811in}}%
\pgfpathlineto{\pgfqpoint{6.309407in}{2.731007in}}%
\pgfpathlineto{\pgfqpoint{6.339699in}{2.757853in}}%
\pgfpathlineto{\pgfqpoint{6.369982in}{2.821624in}}%
\pgfpathlineto{\pgfqpoint{6.369982in}{2.821624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595683in}{0.441361in}}{\pgfqpoint{6.049265in}{2.493609in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369982in}{2.821624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595683in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.595683in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644948in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.644948in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595683in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.644948in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595683in}{2.934970in}}%
\pgfpathlineto{\pgfqpoint{6.644948in}{2.934970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/gpu-days-vs-steps-pass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456794in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.456794in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.456794in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634350in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634350in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564645in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.564645in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494939in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494939in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.425233in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.425233in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355527in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.355527in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285821in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.285821in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216115in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.216115in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.558921in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adversary training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{7}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{0.516549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.516549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=0.468324in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{0.846021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.846021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=0.797796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{1.175493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.175493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.127268in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{1.504965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.504965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.456740in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{1.834437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.834437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.786211in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{2.163908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.163908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.115683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{2.493380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.493380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.445155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456794in}{2.822852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.822852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.774627in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.699846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V100 GPU-days of training}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456794in}{0.441361in}}{\pgfqpoint{6.204255in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.802859in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.802859in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456794in}{0.441361in}}{\pgfqpoint{6.204255in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.173215in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456794in}{0.441361in}}{\pgfqpoint{6.204255in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.705468in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.705468in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456794in}{0.441361in}}{\pgfqpoint{6.204255in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969606in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{2.969606in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456794in}{0.441361in}}{\pgfqpoint{6.204255in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738805in}{0.555769in}}%
\pgfpathlineto{\pgfqpoint{0.854858in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970912in}{0.630378in}}%
\pgfpathlineto{\pgfqpoint{1.064530in}{0.684944in}}%
\pgfpathlineto{\pgfqpoint{1.178654in}{0.707148in}}%
\pgfpathlineto{\pgfqpoint{1.266129in}{0.742514in}}%
\pgfpathlineto{\pgfqpoint{1.358533in}{0.796985in}}%
\pgfpathlineto{\pgfqpoint{1.441697in}{0.834987in}}%
\pgfpathlineto{\pgfqpoint{1.523289in}{0.870155in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{1.719219in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{1.802859in}{0.973733in}}%
\pgfpathlineto{\pgfqpoint{1.891382in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{1.982810in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{2.072832in}{1.098905in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{1.153563in}}%
\pgfpathlineto{\pgfqpoint{2.263214in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{2.345687in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{2.438448in}{1.273206in}}%
\pgfpathlineto{\pgfqpoint{2.521422in}{1.313830in}}%
\pgfpathlineto{\pgfqpoint{2.614516in}{1.354679in}}%
\pgfpathlineto{\pgfqpoint{2.705468in}{1.387327in}}%
\pgfpathlineto{\pgfqpoint{2.798777in}{1.425551in}}%
\pgfpathlineto{\pgfqpoint{2.882894in}{1.488076in}}%
\pgfpathlineto{\pgfqpoint{2.969606in}{1.547913in}}%
\pgfpathlineto{\pgfqpoint{3.054032in}{1.577692in}}%
\pgfpathlineto{\pgfqpoint{3.153772in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{3.250177in}{1.659635in}}%
\pgfpathlineto{\pgfqpoint{3.349630in}{1.695210in}}%
\pgfpathlineto{\pgfqpoint{3.439629in}{1.736063in}}%
\pgfpathlineto{\pgfqpoint{3.538154in}{1.768824in}}%
\pgfpathlineto{\pgfqpoint{3.621794in}{1.801345in}}%
\pgfpathlineto{\pgfqpoint{3.706197in}{1.833778in}}%
\pgfpathlineto{\pgfqpoint{3.805769in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{3.898578in}{1.899318in}}%
\pgfpathlineto{\pgfqpoint{3.998104in}{1.932075in}}%
\pgfpathlineto{\pgfqpoint{4.084220in}{1.964611in}}%
\pgfpathlineto{\pgfqpoint{4.170337in}{1.999895in}}%
\pgfpathlineto{\pgfqpoint{4.256478in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{4.362433in}{2.070869in}}%
\pgfpathlineto{\pgfqpoint{4.448693in}{2.106122in}}%
\pgfpathlineto{\pgfqpoint{4.534858in}{2.141376in}}%
\pgfpathlineto{\pgfqpoint{4.627643in}{2.176830in}}%
\pgfpathlineto{\pgfqpoint{4.720619in}{2.220428in}}%
\pgfpathlineto{\pgfqpoint{4.813404in}{2.247682in}}%
\pgfpathlineto{\pgfqpoint{4.899712in}{2.291068in}}%
\pgfpathlineto{\pgfqpoint{4.992569in}{2.326535in}}%
\pgfpathlineto{\pgfqpoint{5.098619in}{2.364965in}}%
\pgfpathlineto{\pgfqpoint{5.198168in}{2.392323in}}%
\pgfpathlineto{\pgfqpoint{5.290977in}{2.433190in}}%
\pgfpathlineto{\pgfqpoint{5.377094in}{2.468476in}}%
\pgfpathlineto{\pgfqpoint{5.476476in}{2.498585in}}%
\pgfpathlineto{\pgfqpoint{5.569500in}{2.539433in}}%
\pgfpathlineto{\pgfqpoint{5.662404in}{2.569426in}}%
\pgfpathlineto{\pgfqpoint{5.755356in}{2.610289in}}%
\pgfpathlineto{\pgfqpoint{5.848356in}{2.640293in}}%
\pgfpathlineto{\pgfqpoint{5.941213in}{2.675657in}}%
\pgfpathlineto{\pgfqpoint{6.034141in}{2.708279in}}%
\pgfpathlineto{\pgfqpoint{6.127021in}{2.738255in}}%
\pgfpathlineto{\pgfqpoint{6.206565in}{2.776140in}}%
\pgfpathlineto{\pgfqpoint{6.286252in}{2.808450in}}%
\pgfpathlineto{\pgfqpoint{6.379037in}{2.843922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.456794in}{0.441361in}}{\pgfqpoint{6.204255in}{2.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805769in}{1.863866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456794in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.456794in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456794in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456794in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/katago-adv-training-by-datarows.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{2.241361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727522in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.727522in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.252975in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.976396in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{3.197986in}}%
\pgfpathlineto{\pgfqpoint{2.411321in}{2.999792in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{3.017321in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{3.246843in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{3.246843in}}%
\pgfpathlineto{\pgfqpoint{2.411321in}{3.317635in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{3.442432in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.976396in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.252975in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.727522in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.727522in}{3.498468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729862in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{0.770723in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{0.810511in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.130213in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.170381in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.251707in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.412115in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.575751in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.722283in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.741053in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.781730in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.862699in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{1.985157in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{2.025268in}{3.366868in}}%
\pgfpathlineto{\pgfqpoint{2.044758in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{2.064689in}{3.410559in}}%
\pgfpathlineto{\pgfqpoint{2.085421in}{3.366868in}}%
\pgfpathlineto{\pgfqpoint{2.106083in}{3.197986in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{3.328961in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{3.330136in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{3.164323in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{2.865893in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{3.195012in}}%
\pgfpathlineto{\pgfqpoint{2.226558in}{3.108150in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{2.845699in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.738934in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{2.765477in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{2.642497in}}%
\pgfpathlineto{\pgfqpoint{2.427045in}{2.543331in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{2.477670in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{2.471376in}}%
\pgfpathlineto{\pgfqpoint{2.547657in}{2.444243in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{2.455472in}}%
\pgfpathlineto{\pgfqpoint{2.628719in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{2.356864in}}%
\pgfpathlineto{\pgfqpoint{2.836969in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{3.100502in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{2.322158in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{2.347796in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{2.347796in}}%
\pgfpathlineto{\pgfqpoint{3.100502in}{2.387110in}}%
\pgfpathlineto{\pgfqpoint{2.836969in}{2.443299in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{2.384400in}}%
\pgfpathlineto{\pgfqpoint{2.628719in}{2.407856in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{2.492037in}}%
\pgfpathlineto{\pgfqpoint{2.547657in}{2.525429in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{2.556403in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{2.563518in}}%
\pgfpathlineto{\pgfqpoint{2.427045in}{2.636426in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{2.742891in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{2.870251in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.843149in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{2.950964in}}%
\pgfpathlineto{\pgfqpoint{2.226558in}{3.202601in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{3.281129in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{2.971004in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{3.253710in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{3.396286in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{3.492434in}}%
\pgfpathlineto{\pgfqpoint{2.106083in}{3.442432in}}%
\pgfpathlineto{\pgfqpoint{2.085421in}{3.497842in}}%
\pgfpathlineto{\pgfqpoint{2.064689in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.044758in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.025268in}{3.497842in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.985157in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.862699in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.781730in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.741053in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.722283in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.575751in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.412115in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.251707in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.170381in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.130213in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.810511in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.770723in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{3.498468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418592in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{2.418592in}{3.228845in}}%
\pgfpathlineto{\pgfqpoint{2.490448in}{2.921247in}}%
\pgfpathlineto{\pgfqpoint{2.532627in}{2.567116in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{2.368437in}}%
\pgfpathlineto{\pgfqpoint{2.663435in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{2.716380in}{2.588842in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{2.655676in}}%
\pgfpathlineto{\pgfqpoint{2.816356in}{2.334359in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{2.318468in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.319805in}}%
\pgfpathlineto{\pgfqpoint{2.961269in}{2.339263in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{2.349242in}}%
\pgfpathlineto{\pgfqpoint{3.092010in}{2.339263in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{2.319805in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.339263in}}%
\pgfpathlineto{\pgfqpoint{3.213674in}{2.315066in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{2.310384in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{2.389078in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{2.389078in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{2.404155in}}%
\pgfpathlineto{\pgfqpoint{3.213674in}{2.411602in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.448100in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{2.418994in}}%
\pgfpathlineto{\pgfqpoint{3.092010in}{2.448100in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{2.462418in}}%
\pgfpathlineto{\pgfqpoint{2.961269in}{2.448100in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.418994in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{2.562914in}}%
\pgfpathlineto{\pgfqpoint{2.816356in}{2.592943in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{3.012406in}}%
\pgfpathlineto{\pgfqpoint{2.716380in}{2.940034in}}%
\pgfpathlineto{\pgfqpoint{2.663435in}{2.787630in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{2.651004in}}%
\pgfpathlineto{\pgfqpoint{2.532627in}{2.915369in}}%
\pgfpathlineto{\pgfqpoint{2.490448in}{3.257188in}}%
\pgfpathlineto{\pgfqpoint{2.418592in}{3.457339in}}%
\pgfpathlineto{\pgfqpoint{2.418592in}{3.457339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734594in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734594in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347185in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347185in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959777in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959777in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572368in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572368in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184960in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184960in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028276in,y=1.965127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo datarows seen}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459105in,y=1.979016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{9}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597447in}{2.262432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430780in, y=2.214206in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597447in}{2.880450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361336in, y=2.832224in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597447in}{3.498468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291891in, y=3.450242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727522in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.252975in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.976396in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{3.350143in}}%
\pgfpathlineto{\pgfqpoint{2.411321in}{3.177098in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{3.140017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729862in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.770723in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.810511in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.130213in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.170381in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.251707in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.412115in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.575751in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.722283in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.741053in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.781730in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.862699in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{1.985157in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.025268in}{3.473747in}}%
\pgfpathlineto{\pgfqpoint{2.044758in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.064689in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{2.085421in}{3.473747in}}%
\pgfpathlineto{\pgfqpoint{2.106083in}{3.350143in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{3.449026in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{3.365875in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{3.210808in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{2.918654in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{3.240024in}}%
\pgfpathlineto{\pgfqpoint{2.226558in}{3.156872in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{2.898428in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{2.790556in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{2.817524in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{2.691673in}}%
\pgfpathlineto{\pgfqpoint{2.427045in}{2.588296in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{2.518628in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{2.511886in}}%
\pgfpathlineto{\pgfqpoint{2.547657in}{2.482671in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{2.473285in}}%
\pgfpathlineto{\pgfqpoint{2.628719in}{2.392337in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{2.370039in}}%
\pgfpathlineto{\pgfqpoint{2.836969in}{2.426267in}}%
\pgfpathlineto{\pgfqpoint{3.100502in}{2.368492in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{2.334182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418592in}{3.374864in}}%
\pgfpathlineto{\pgfqpoint{2.490448in}{3.102936in}}%
\pgfpathlineto{\pgfqpoint{2.532627in}{2.732125in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{2.484918in}}%
\pgfpathlineto{\pgfqpoint{2.663435in}{2.608522in}}%
\pgfpathlineto{\pgfqpoint{2.716380in}{2.756846in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{2.831008in}}%
\pgfpathlineto{\pgfqpoint{2.816356in}{2.435477in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{2.410756in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{2.361315in}}%
\pgfpathlineto{\pgfqpoint{2.961269in}{2.386035in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{2.398396in}}%
\pgfpathlineto{\pgfqpoint{3.092010in}{2.386035in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{2.361315in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{2.386035in}}%
\pgfpathlineto{\pgfqpoint{3.213674in}{2.355134in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{2.348954in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{2.336594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697449in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459105in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{2.241361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666053in}{2.297636in}}%
\pgfpathlineto{\pgfqpoint{1.612510in}{2.297636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640287in}{2.297636in}}{\pgfqpoint{1.640287in}{2.325414in}}%
\pgfpathlineto{\pgfqpoint{1.640287in}{2.505198in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640287in}{2.532975in}}{\pgfqpoint{1.612510in}{2.532975in}}%
\pgfpathlineto{\pgfqpoint{0.666053in}{2.532975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638275in}{2.532975in}}{\pgfqpoint{0.638275in}{2.505198in}}%
\pgfpathlineto{\pgfqpoint{0.638275in}{2.325414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.638275in}{2.297636in}}{\pgfqpoint{0.666053in}{2.297636in}}%
\pgfpathlineto{\pgfqpoint{0.666053in}{2.297636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693831in}{2.428809in}}%
\pgfpathlineto{\pgfqpoint{0.693831in}{2.428809in}}%
\pgfpathlineto{\pgfqpoint{0.693831in}{2.428809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693831in,y=2.380198in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 1\hspace{-3mm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727522in}{3.498468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848002in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{6.709660in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{6.709660in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{3.848002in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{3.848002in}{2.241361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978077in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{3.978077in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.123604in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.267406in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.646297in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.936346in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{5.081645in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{5.226951in}{3.094777in}}%
\pgfpathlineto{\pgfqpoint{5.371687in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{2.355501in}}%
\pgfpathlineto{\pgfqpoint{5.661876in}{2.307068in}}%
\pgfpathlineto{\pgfqpoint{5.806709in}{2.304134in}}%
\pgfpathlineto{\pgfqpoint{5.806709in}{2.385490in}}%
\pgfpathlineto{\pgfqpoint{5.806709in}{2.385490in}}%
\pgfpathlineto{\pgfqpoint{5.661876in}{2.465411in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{2.592275in}}%
\pgfpathlineto{\pgfqpoint{5.371687in}{2.809939in}}%
\pgfpathlineto{\pgfqpoint{5.226951in}{3.378381in}}%
\pgfpathlineto{\pgfqpoint{5.081645in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.936346in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.646297in}{3.497862in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.267406in}{3.497862in}}%
\pgfpathlineto{\pgfqpoint{4.123604in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{3.978077in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{3.978077in}{3.498468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980417in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{3.980417in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.021278in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.061065in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.101606in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.141813in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.181496in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.260814in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.301758in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.341060in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.380768in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.420936in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.462483in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.502261in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.542818in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.582893in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.623544in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.662669in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.703495in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.826305in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.866266in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.907185in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.972838in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{4.991608in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{5.012301in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{5.032285in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{5.052514in}{3.370998in}}%
\pgfpathlineto{\pgfqpoint{5.073006in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{3.300345in}}%
\pgfpathlineto{\pgfqpoint{5.113254in}{3.334281in}}%
\pgfpathlineto{\pgfqpoint{5.133400in}{3.094777in}}%
\pgfpathlineto{\pgfqpoint{5.154456in}{3.207416in}}%
\pgfpathlineto{\pgfqpoint{5.174086in}{3.067924in}}%
\pgfpathlineto{\pgfqpoint{5.194473in}{3.122091in}}%
\pgfpathlineto{\pgfqpoint{5.214788in}{2.939362in}}%
\pgfpathlineto{\pgfqpoint{5.235711in}{3.041491in}}%
\pgfpathlineto{\pgfqpoint{5.254646in}{2.939362in}}%
\pgfpathlineto{\pgfqpoint{5.275823in}{3.149918in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{2.726572in}}%
\pgfpathlineto{\pgfqpoint{5.315243in}{2.495549in}}%
\pgfpathlineto{\pgfqpoint{5.335976in}{2.457595in}}%
\pgfpathlineto{\pgfqpoint{5.356638in}{2.515073in}}%
\pgfpathlineto{\pgfqpoint{5.376487in}{2.555105in}}%
\pgfpathlineto{\pgfqpoint{5.395380in}{2.421310in}}%
\pgfpathlineto{\pgfqpoint{5.416751in}{2.370893in}}%
\pgfpathlineto{\pgfqpoint{5.437684in}{2.307068in}}%
\pgfpathlineto{\pgfqpoint{5.457024in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{5.477112in}{2.355501in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{2.307068in}}%
\pgfpathlineto{\pgfqpoint{5.557727in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{5.597784in}{2.316247in}}%
\pgfpathlineto{\pgfqpoint{5.637792in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.677600in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.718642in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{5.757736in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.798211in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{5.838574in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.879273in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.977187in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.087523in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.351056in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.579585in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.579585in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.579585in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.351056in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.087523in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.977187in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.879273in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.838574in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.798211in}{2.428693in}}%
\pgfpathlineto{\pgfqpoint{5.757736in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.718642in}{2.428693in}}%
\pgfpathlineto{\pgfqpoint{5.677600in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.637792in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.597784in}{2.499346in}}%
\pgfpathlineto{\pgfqpoint{5.557727in}{2.428693in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{2.465411in}}%
\pgfpathlineto{\pgfqpoint{5.477112in}{2.592275in}}%
\pgfpathlineto{\pgfqpoint{5.457024in}{2.499346in}}%
\pgfpathlineto{\pgfqpoint{5.437684in}{2.465411in}}%
\pgfpathlineto{\pgfqpoint{5.416751in}{2.621362in}}%
\pgfpathlineto{\pgfqpoint{5.395380in}{2.704914in}}%
\pgfpathlineto{\pgfqpoint{5.376487in}{2.885063in}}%
\pgfpathlineto{\pgfqpoint{5.356638in}{2.835293in}}%
\pgfpathlineto{\pgfqpoint{5.335976in}{2.758200in}}%
\pgfpathlineto{\pgfqpoint{5.315243in}{2.809939in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{3.073119in}}%
\pgfpathlineto{\pgfqpoint{5.275823in}{3.412624in}}%
\pgfpathlineto{\pgfqpoint{5.254646in}{3.264761in}}%
\pgfpathlineto{\pgfqpoint{5.235711in}{3.342096in}}%
\pgfpathlineto{\pgfqpoint{5.214788in}{3.264761in}}%
\pgfpathlineto{\pgfqpoint{5.194473in}{3.395790in}}%
\pgfpathlineto{\pgfqpoint{5.174086in}{3.360466in}}%
\pgfpathlineto{\pgfqpoint{5.154456in}{3.444190in}}%
\pgfpathlineto{\pgfqpoint{5.133400in}{3.378381in}}%
\pgfpathlineto{\pgfqpoint{5.113254in}{3.492624in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{3.483444in}}%
\pgfpathlineto{\pgfqpoint{5.073006in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{5.052514in}{3.497862in}}%
\pgfpathlineto{\pgfqpoint{5.032285in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{5.012301in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.991608in}{3.497862in}}%
\pgfpathlineto{\pgfqpoint{4.972838in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.907185in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.866266in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.826305in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.703495in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.662669in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.623544in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.582893in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.542818in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.502261in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.462483in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.420936in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.380768in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.341060in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.301758in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.260814in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.181496in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.141813in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.101606in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.061065in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.021278in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{3.980417in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{3.980417in}{3.498468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669146in}{2.562385in}}%
\pgfpathlineto{\pgfqpoint{5.669146in}{2.341062in}}%
\pgfpathlineto{\pgfqpoint{5.741003in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.783182in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.864246in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.913990in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{5.966935in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.018260in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{6.066911in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.115191in}{2.301829in}}%
\pgfpathlineto{\pgfqpoint{6.163273in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.211824in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.259804in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.342565in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.367239in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.415528in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.464229in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.512152in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.559505in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.559505in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.559505in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.512152in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.464229in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.415528in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.367239in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.342565in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.259804in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.211824in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.163273in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.115191in}{2.428693in}}%
\pgfpathlineto{\pgfqpoint{6.066911in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{6.018260in}{2.428693in}}%
\pgfpathlineto{\pgfqpoint{5.966935in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.913990in}{2.428693in}}%
\pgfpathlineto{\pgfqpoint{5.864246in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.783182in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.741003in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{5.669146in}{2.562385in}}%
\pgfpathlineto{\pgfqpoint{5.669146in}{2.562385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985148in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.985148in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597740in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597740in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210331in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.210331in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822923in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.822923in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.435515in}{2.241361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.435515in,y=2.144139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278831in,y=1.965127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo datarows seen}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.709660in,y=1.979016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{9}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848002in}{2.301223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.681335in, y=2.252998in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848002in}{2.899846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611890in, y=2.851620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848002in}{3.498468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542445in, y=3.450242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978077in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.123604in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.267406in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.646297in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{4.791360in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.936346in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{5.081645in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{5.226951in}{3.259019in}}%
\pgfpathlineto{\pgfqpoint{5.371687in}{2.636452in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{2.444893in}}%
\pgfpathlineto{\pgfqpoint{5.661876in}{2.349113in}}%
\pgfpathlineto{\pgfqpoint{5.806709in}{2.325168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980417in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.021278in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.061065in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.101606in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.141813in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.181496in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.260814in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.301758in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.341060in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.380768in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.420936in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.462483in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.502261in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.542818in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.582893in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.623544in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.662669in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.703495in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.783949in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.826305in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.866266in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.907185in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.972838in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{4.991608in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{5.012301in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{5.032285in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{5.052514in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{5.073006in}{3.498468in}}%
\pgfpathlineto{\pgfqpoint{5.092302in}{3.426633in}}%
\pgfpathlineto{\pgfqpoint{5.113254in}{3.450578in}}%
\pgfpathlineto{\pgfqpoint{5.133400in}{3.259019in}}%
\pgfpathlineto{\pgfqpoint{5.154456in}{3.354798in}}%
\pgfpathlineto{\pgfqpoint{5.174086in}{3.235074in}}%
\pgfpathlineto{\pgfqpoint{5.194473in}{3.282964in}}%
\pgfpathlineto{\pgfqpoint{5.214788in}{3.115350in}}%
\pgfpathlineto{\pgfqpoint{5.235711in}{3.211129in}}%
\pgfpathlineto{\pgfqpoint{5.254646in}{3.115350in}}%
\pgfpathlineto{\pgfqpoint{5.275823in}{3.306909in}}%
\pgfpathlineto{\pgfqpoint{5.295313in}{2.899846in}}%
\pgfpathlineto{\pgfqpoint{5.315243in}{2.636452in}}%
\pgfpathlineto{\pgfqpoint{5.335976in}{2.588562in}}%
\pgfpathlineto{\pgfqpoint{5.356638in}{2.660397in}}%
\pgfpathlineto{\pgfqpoint{5.376487in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{5.395380in}{2.540672in}}%
\pgfpathlineto{\pgfqpoint{5.416751in}{2.468838in}}%
\pgfpathlineto{\pgfqpoint{5.437684in}{2.349113in}}%
\pgfpathlineto{\pgfqpoint{5.457024in}{2.373058in}}%
\pgfpathlineto{\pgfqpoint{5.477112in}{2.444893in}}%
\pgfpathlineto{\pgfqpoint{5.516790in}{2.349113in}}%
\pgfpathlineto{\pgfqpoint{5.557727in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{5.597784in}{2.373058in}}%
\pgfpathlineto{\pgfqpoint{5.637792in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.677600in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.718642in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{5.757736in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.798211in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{5.838574in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.879273in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.977187in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.087523in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.351056in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.579585in}{2.301223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669146in}{2.420948in}}%
\pgfpathlineto{\pgfqpoint{5.741003in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.783182in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.864246in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{5.913990in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{5.966935in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.018260in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{6.066911in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.115191in}{2.325168in}}%
\pgfpathlineto{\pgfqpoint{6.163273in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.211824in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.259804in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.342565in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.367239in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.415528in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.464229in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.512152in}{2.301223in}}%
\pgfpathlineto{\pgfqpoint{6.559505in}{2.301223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.948004in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{4.948004in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848002in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{3.848002in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.709660in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{6.709660in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848002in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{6.709660in}{2.241361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848002in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{6.709660in}{3.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596536in}{3.253546in}}%
\pgfpathlineto{\pgfqpoint{6.612438in}{3.253546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.640216in}{3.253546in}}{\pgfqpoint{6.640216in}{3.281324in}}%
\pgfpathlineto{\pgfqpoint{6.640216in}{3.461108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.640216in}{3.488886in}}{\pgfqpoint{6.612438in}{3.488886in}}%
\pgfpathlineto{\pgfqpoint{5.596536in}{3.488886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568758in}{3.488886in}}{\pgfqpoint{5.568758in}{3.461108in}}%
\pgfpathlineto{\pgfqpoint{5.568758in}{3.281324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.568758in}{3.253546in}}{\pgfqpoint{5.596536in}{3.253546in}}%
\pgfpathlineto{\pgfqpoint{5.596536in}{3.253546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624314in}{3.384719in}}%
\pgfpathlineto{\pgfqpoint{5.624314in}{3.384719in}}%
\pgfpathlineto{\pgfqpoint{5.624314in}{3.384719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.624314in,y=3.336108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 32\hspace{-3mm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.848002in}{2.241361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978077in}{3.498468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{1.758330in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{1.758330in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727522in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.727522in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.252975in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.976396in}{0.860286in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{0.541062in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{2.411321in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.411321in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{1.976396in}{1.204552in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{1.692624in}}%
\pgfpathlineto{\pgfqpoint{1.252975in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.727522in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.727522in}{1.698468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729862in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{0.770723in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{0.810511in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.130213in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.170381in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.251707in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.412115in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.575751in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.722283in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.741053in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.781730in}{1.570998in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{1.613318in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{1.862699in}{1.322091in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{1.294777in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{1.294777in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.114629in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{0.904222in}}%
\pgfpathlineto{\pgfqpoint{1.985157in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{2.025268in}{0.838705in}}%
\pgfpathlineto{\pgfqpoint{2.044758in}{0.695549in}}%
\pgfpathlineto{\pgfqpoint{2.064689in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{2.085421in}{0.516247in}}%
\pgfpathlineto{\pgfqpoint{2.106083in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.555501in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{0.555501in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{0.516247in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{0.516247in}}%
\pgfpathlineto{\pgfqpoint{2.226558in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{0.507068in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{2.427045in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.628719in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.836969in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.100502in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.100502in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.836969in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.628719in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{2.427045in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{0.665411in}}%
\pgfpathlineto{\pgfqpoint{2.226558in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.792275in}}%
\pgfpathlineto{\pgfqpoint{2.106083in}{0.849773in}}%
\pgfpathlineto{\pgfqpoint{2.085421in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{2.064689in}{1.060329in}}%
\pgfpathlineto{\pgfqpoint{2.044758in}{1.009939in}}%
\pgfpathlineto{\pgfqpoint{2.025268in}{1.181186in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{1.317565in}}%
\pgfpathlineto{\pgfqpoint{1.985157in}{1.317565in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{1.250516in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.444586in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{1.578381in}}%
\pgfpathlineto{\pgfqpoint{1.862699in}{1.595790in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{1.692624in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.692624in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.781730in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.741053in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.722283in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.575751in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.412115in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.251707in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.170381in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.130213in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.810511in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.770723in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{1.697862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418592in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{2.418592in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{2.490448in}{0.501829in}}%
\pgfpathlineto{\pgfqpoint{2.532627in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.663435in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.716380in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.816356in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.961269in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.092010in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.213674in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.213674in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.092010in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.961269in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.816356in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.716380in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.663435in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.532627in}{0.586373in}}%
\pgfpathlineto{\pgfqpoint{2.490448in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{2.418592in}{0.628693in}}%
\pgfpathlineto{\pgfqpoint{2.418592in}{0.628693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734594in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734594in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347185in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.347185in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959777in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959777in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572368in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.572368in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184960in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.184960in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028276in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo datarows seen}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459105in,y=0.179016in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{9}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597447in}{0.501223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430780in, y=0.452998in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597447in}{1.099846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361336in, y=1.051620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597447in}{1.698468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291891in, y=1.650242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727522in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.873050in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.016851in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.252975in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.395742in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{1.540805in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.685791in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.976396in}{1.028011in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{0.620948in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{2.411321in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{0.501223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729862in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{0.770723in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.810511in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.891259in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.930941in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.130213in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.170381in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.251707in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.292264in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.332338in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.372989in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.412115in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.452940in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.575751in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.615711in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.722283in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.741053in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.761746in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.781730in}{1.674523in}}%
\pgfpathlineto{\pgfqpoint{1.801960in}{1.698468in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{1.841748in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{1.862699in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{1.903901in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.291405in}}%
\pgfpathlineto{\pgfqpoint{1.964233in}{1.075901in}}%
\pgfpathlineto{\pgfqpoint{1.985157in}{1.147735in}}%
\pgfpathlineto{\pgfqpoint{2.004092in}{1.147735in}}%
\pgfpathlineto{\pgfqpoint{2.025268in}{1.004066in}}%
\pgfpathlineto{\pgfqpoint{2.044758in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{2.064689in}{0.884342in}}%
\pgfpathlineto{\pgfqpoint{2.085421in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{2.106083in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{0.644893in}}%
\pgfpathlineto{\pgfqpoint{2.166196in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{2.187129in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{2.226558in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.266236in}{0.549113in}}%
\pgfpathlineto{\pgfqpoint{2.307172in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.387237in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{2.427045in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.468088in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{2.507181in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.588019in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.628719in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.726633in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.836969in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.100502in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.329030in}{0.501223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418592in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{2.490448in}{0.525168in}}%
\pgfpathlineto{\pgfqpoint{2.532627in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.613692in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.663435in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.716380in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.816356in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.864636in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.912718in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{2.961269in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.092010in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.116684in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.164974in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.213674in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.261597in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{3.308951in}{0.501223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697449in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{1.697449in}{1.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{1.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459105in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{1.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597447in}{1.758330in}}%
\pgfpathlineto{\pgfqpoint{3.459105in}{1.758330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276537in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{3.361883in}{1.453546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389661in}{1.453546in}}{\pgfqpoint{3.389661in}{1.481324in}}%
\pgfpathlineto{\pgfqpoint{3.389661in}{1.661108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.389661in}{1.688886in}}{\pgfqpoint{3.361883in}{1.688886in}}%
\pgfpathlineto{\pgfqpoint{2.276537in}{1.688886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.248759in}{1.688886in}}{\pgfqpoint{2.248759in}{1.661108in}}%
\pgfpathlineto{\pgfqpoint{2.248759in}{1.481324in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.248759in}{1.453546in}}{\pgfqpoint{2.276537in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{2.276537in}{1.453546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304315in}{1.584719in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{1.584719in}}%
\pgfpathlineto{\pgfqpoint{2.304315in}{1.584719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304315in,y=1.536108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 200\hspace{-3mm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.597447in}{0.441361in}}{\pgfqpoint{2.861658in}{1.316969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727522in}{1.698468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445882in}{0.594830in}}%
\pgfpathlineto{\pgfqpoint{6.111780in}{0.594830in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139557in}{0.594830in}}{\pgfqpoint{6.139557in}{0.622608in}}%
\pgfpathlineto{\pgfqpoint{6.139557in}{1.577083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.139557in}{1.604861in}}{\pgfqpoint{6.111780in}{1.604861in}}%
\pgfpathlineto{\pgfqpoint{4.445882in}{1.604861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.418104in}{1.604861in}}{\pgfqpoint{4.418104in}{1.577083in}}%
\pgfpathlineto{\pgfqpoint{4.418104in}{0.622608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.418104in}{0.594830in}}{\pgfqpoint{4.445882in}{0.594830in}}%
\pgfpathlineto{\pgfqpoint{4.445882in}{0.594830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473660in}{1.500694in}}%
\pgfpathlineto{\pgfqpoint{4.612549in}{1.500694in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{1.500694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862549in,y=1.452083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{b40c256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473660in}{1.307021in}}%
\pgfpathlineto{\pgfqpoint{4.612549in}{1.307021in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{1.307021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862549in,y=1.258410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{b60c320}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473660in}{1.113349in}}%
\pgfpathlineto{\pgfqpoint{4.612549in}{1.113349in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{1.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862549in,y=1.064737in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{b18c384nbt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612549in}{0.919676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862549in,y=0.871065in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Latest}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.473660in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{4.612549in}{0.726003in}}%
\pgfpathlineto{\pgfqpoint{4.751437in}{0.726003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862549in,y=0.677392in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. training starts}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178979in, y=0.793098in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Cyclic-adversary\,\(\displaystyle ^\mathrm{600\,visits}\) win rate \%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/katago-adv-training-win-rate-b18c384nbt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{2.190000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.123718in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{2.123718in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.666924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.047948in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{1.758171in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{1.368074in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{0.918964in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.666999in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.786992in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{0.946518in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.603628in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.642656in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.605324in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.599313in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.593376in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.581758in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.693176in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.693176in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.786186in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{1.483684in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{1.391901in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{1.198621in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{1.025351in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{1.794117in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.047948in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.047948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.666924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{0.874500in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{0.874500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.666924in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{0.533356in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{0.644049in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{0.699459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941988in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941988in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847476in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847476in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752963in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752963in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658450in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.658450in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563937in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.563937in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469425in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.469425in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.374912in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.374912in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606788in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo (\(\displaystyle \texttt{b18}\)) training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.194448in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{9}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{0.532563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.532563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385861in, y=0.484337in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{0.846072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.846072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=0.797847in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.159581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.159581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.111356in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.473090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.473090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.424865in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.786599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.786599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.738374in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{2.100109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.100109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246972in, y=2.051883in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191416in,y=1.290255in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adv.\(\displaystyle ^\mathrm{600\,visits}\) win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.666924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{1.943354in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{1.598494in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{1.128230in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.971475in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{1.159581in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{1.253634in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.752019in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.704993in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.657966in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.650129in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.642291in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.626615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.666924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.532563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.666924in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{2.288734in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{3.219563in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.126674in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.709186in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.861901in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{4.999583in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.138801in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.415535in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.552703in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.702712in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.838852in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.110112in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.247284in}{0.532563in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.532563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{2.123718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.123718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{2.123718in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.123718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971039in}{1.431588in}}%
\pgfpathlineto{\pgfqpoint{6.563827in}{1.431588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.591604in}{1.431588in}}{\pgfqpoint{6.591604in}{1.459366in}}%
\pgfpathlineto{\pgfqpoint{6.591604in}{2.026495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.591604in}{2.054273in}}{\pgfqpoint{6.563827in}{2.054273in}}%
\pgfpathlineto{\pgfqpoint{4.971039in}{2.054273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943261in}{2.054273in}}{\pgfqpoint{4.943261in}{2.026495in}}%
\pgfpathlineto{\pgfqpoint{4.943261in}{1.459366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.943261in}{1.431588in}}{\pgfqpoint{4.971039in}{1.431588in}}%
\pgfpathlineto{\pgfqpoint{4.971039in}{1.431588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998816in}{1.950106in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{1.950106in}}%
\pgfpathlineto{\pgfqpoint{5.276594in}{1.950106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387705in,y=1.901495in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998816in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{5.276594in}{1.756434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387705in,y=1.707823in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998816in}{1.562761in}}%
\pgfpathlineto{\pgfqpoint{5.137705in}{1.562761in}}%
\pgfpathlineto{\pgfqpoint{5.276594in}{1.562761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387705in,y=1.514150in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 200}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/katago-adv-training-win-rate-b40c256.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{2.190000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{1.451036in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{1.472844in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{1.758394in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{1.758394in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{1.846467in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{2.001727in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.537420in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.641915in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{0.907513in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{1.187084in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{0.994867in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{0.584850in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.437048in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607317in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607317in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696212in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696212in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785107in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.785107in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874001in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874001in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962896in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962896in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.26}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051791in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051791in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606788in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo (\(\displaystyle \texttt{b40}\)) training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.194448in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{10}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{0.533681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.533681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385861in, y=0.485456in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{0.841233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.841233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=0.793008in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.148786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.148786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.100560in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.456338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.456338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.408112in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.763890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.763890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.715665in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{2.071442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.071442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246972in, y=2.023217in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191416in,y=1.302562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adv.\(\displaystyle ^\mathrm{600\,visits}\) win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{1.886911in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{1.671624in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{1.625491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.763890in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{0.964254in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.564437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{2.680790in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{3.144820in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{4.526325in}{1.210296in}}%
\pgfpathlineto{\pgfqpoint{4.988893in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{5.453906in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{5.917886in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.533681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830188in}{2.071442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.606027in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.606027in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649750in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{2.315648in}{0.526238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.343426in}{0.526238in}}{\pgfqpoint{2.343426in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{2.343426in}{1.508491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.343426in}{1.536268in}}{\pgfqpoint{2.315648in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{0.649750in}{1.536268in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.621972in}{1.536268in}}{\pgfqpoint{0.621972in}{1.508491in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.554016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.621972in}{0.526238in}}{\pgfqpoint{0.649750in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{0.649750in}{0.526238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677528in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{0.816417in}{1.432102in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.432102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066417in,y=1.383491in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677528in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{0.816417in}{1.238429in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.238429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066417in,y=1.189818in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677528in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.816417in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.044756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066417in,y=0.996145in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816417in}{0.851083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066417in,y=0.802472in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Latest}\(\displaystyle ^\mathrm{200\,visits}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677528in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.816417in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{0.657411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066417in,y=0.608799in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. training starts}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/katago-adv-training-win-rate-b60-2col.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{2.616364in}{1.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{1.449948in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{1.450983in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{1.042357in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{1.332047in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{1.255591in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{1.024582in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.758439in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.700643in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{0.671221in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.681105in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.641332in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.589889in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.586329in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.620933in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.670390in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.618548in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.639194in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.769944in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.776207in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{1.046193in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{1.022337in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{1.117236in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{1.407847in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{1.134875in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{1.383713in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{1.509208in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{1.593837in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{1.549825in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{2.616364in}{1.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.419111in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.449948in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.232308in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.207906in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.257128in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{0.653289in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{0.705520in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{0.741898in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{0.620316in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{0.574501in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{0.524844in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.524844in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{0.660391in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.660391in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{0.878032in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{1.041736in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{0.996510in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{0.926454in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{0.973470in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.212626in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{1.521141in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.386774in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.386774in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.473744in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.549825in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.593837in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.585496in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{2.616364in}{1.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.483314in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.521771in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.449948in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.449948in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.257128in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.232308in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.232308in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.068603in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{0.877403in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{0.939022in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{0.817867in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{0.723565in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{0.524844in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{0.560514in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{0.524844in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{0.524844in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{0.516502in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.511742in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{0.660391in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{0.691228in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.973470in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.253016in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.253016in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.192087in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.368442in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.457050in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.593837in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.593837in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.598598in}}%
\pgfpathlineto{\pgfqpoint{0.652880in}{1.598598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225036in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225036in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976509in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976509in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727981in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.727981in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711319in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim training steps (\texttt{b60})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.150319in,y=0.194448in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{9}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.511191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{0.511191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.462966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.055170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.055170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.006944in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.599148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150319in}{1.599148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=1.550923in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.055170in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{2.616364in}{1.196753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{1.482440in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{1.345951in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{1.088797in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{1.371666in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{1.298476in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.889009in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.798016in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.736695in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{0.705045in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.625533in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.605907in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.655399in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.604545in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.574346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{2.616364in}{1.196753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.533871in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.359798in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.251002in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.251002in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{1.425075in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{1.055170in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{0.837578in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{0.881097in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{0.728783in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{0.663505in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.373041in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.511191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{2.616364in}{1.196753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652880in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{0.690918in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.728888in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.766948in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.804402in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.880408in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{0.918759in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{0.956817in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{0.995279in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.033134in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.071703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.110057in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.148702in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.224601in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.263051in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.301014in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.339664in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.415386in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.493466in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.592720in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{1.577389in}}%
\pgfpathlineto{\pgfqpoint{1.668323in}{1.599148in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{1.724905in}{1.403316in}}%
\pgfpathlineto{\pgfqpoint{1.743934in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.762956in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{1.781977in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{1.820324in}{1.033411in}}%
\pgfpathlineto{\pgfqpoint{1.839250in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{1.858570in}{1.098688in}}%
\pgfpathlineto{\pgfqpoint{1.877497in}{0.968133in}}%
\pgfpathlineto{\pgfqpoint{1.896320in}{0.815819in}}%
\pgfpathlineto{\pgfqpoint{1.915550in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.934580in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{1.954008in}{0.685264in}}%
\pgfpathlineto{\pgfqpoint{1.972826in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{0.641746in}}%
\pgfpathlineto{\pgfqpoint{2.010466in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{2.029385in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{2.067436in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.105592in}{0.554709in}}%
\pgfpathlineto{\pgfqpoint{2.143937in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.182184in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.220539in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{2.258293in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.296641in}{0.532950in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.411274in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.646814in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{0.511191in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{0.511191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{2.616364in}{1.196753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.569703in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.569703in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150319in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{1.653546in}}%
\pgfpathlineto{\pgfqpoint{3.150319in}{1.653546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631177in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{0.526238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487660in}{0.526238in}}{\pgfqpoint{1.487660in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{1.487660in}{1.314046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.487660in}{1.341824in}}{\pgfqpoint{1.459882in}{1.341824in}}%
\pgfpathlineto{\pgfqpoint{0.631177in}{1.341824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603399in}{1.341824in}}{\pgfqpoint{0.603399in}{1.314046in}}%
\pgfpathlineto{\pgfqpoint{0.603399in}{0.554016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.603399in}{0.526238in}}{\pgfqpoint{0.631177in}{0.526238in}}%
\pgfpathlineto{\pgfqpoint{0.631177in}{0.526238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658955in,y=1.189818in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim visits}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746918in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.885807in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.044756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135807in,y=0.996145in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746918in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{0.885807in}{0.851083in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{0.851083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135807in,y=0.802472in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746918in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{0.885807in}{0.657411in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{0.657411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135807in,y=0.608799in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222012in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{1.722991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.133202in}{1.722991in}}{\pgfqpoint{3.133202in}{1.750768in}}%
\pgfpathlineto{\pgfqpoint{3.133202in}{1.930552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.133202in}{1.958330in}}{\pgfqpoint{3.105424in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{1.958330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194234in}{1.958330in}}{\pgfqpoint{1.194234in}{1.930552in}}%
\pgfpathlineto{\pgfqpoint{1.194234in}{1.750768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194234in}{1.722991in}}{\pgfqpoint{1.222012in}{1.722991in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{1.722991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.249790in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{1.854163in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.854163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638679in,y=1.805552in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversarial training starts\hspace{-4.2mm}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/katago-adv-training-win-rate-b60c320.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{2.190000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{1.862019in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{1.655730in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{1.284451in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{1.693911in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{1.259328in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{1.159524in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{1.006523in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.883150in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.793630in}}%
\pgfpathlineto{\pgfqpoint{4.846309in}{0.759874in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.773845in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.677396in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.651165in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.644916in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.607987in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.688795in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.758700in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.819335in}}%
\pgfpathlineto{\pgfqpoint{4.846309in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.899413in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{1.131423in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{1.289873in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{1.390288in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{1.801049in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{1.415221in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{1.766937in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{1.944317in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{2.001727in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{1.816970in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{1.697610in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{1.518445in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{1.588017in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{1.484493in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.353317in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.623759in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{1.080006in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{0.734528in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{0.808353in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{0.859771in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{0.623166in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{0.552978in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{0.552978in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.846309in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.846309in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{0.788153in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{0.907513in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{0.788153in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{0.944872in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{1.052188in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{1.219649in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{1.120630in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{1.187084in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.961183in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.771265in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{1.870595in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{1.771265in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{1.894191in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{2.001727in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.052145in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{1.907717in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{1.962074in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{1.860557in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{1.588017in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{1.484493in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{1.552935in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{1.321549in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{1.138393in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.138393in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{0.967149in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{0.783276in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{0.552978in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{0.643940in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{0.603396in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{0.552978in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{0.552978in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{0.541188in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.534460in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{0.643050in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{0.788153in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{0.788153in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{0.907513in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{0.907513in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{0.981364in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{0.788153in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{1.251806in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{1.187084in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.582205in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{1.582205in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{1.496086in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{1.745353in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{1.870595in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{1.939560in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{2.063935in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.070664in}}%
\pgfpathlineto{\pgfqpoint{0.830188in}{2.070664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113327in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113327in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815123in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815123in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516919in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516919in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218715in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.218715in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920511in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920511in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622307in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622307in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.324103in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.324103in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025899in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025899in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.606788in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo (\(\displaystyle \texttt{b60}\)) training steps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.661049in,y=0.194448in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times{10^{9}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{0.533681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.533681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385861in, y=0.485456in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{0.841233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.841233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=0.793008in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.148786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.148786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.100560in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.456338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.456338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.408112in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{1.763890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.763890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316416in, y=1.715665in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552528in}{2.071442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.071442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246972in, y=2.023217in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.191416in,y=1.302562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adv.\(\displaystyle ^\mathrm{600\,visits}\) win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{1.886911in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{1.906482in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{1.713563in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{1.350092in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{1.749910in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{1.646461in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{1.324929in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{1.224276in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.939091in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.852417in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.844029in}}%
\pgfpathlineto{\pgfqpoint{4.846309in}{0.807682in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.796005in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.695297in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.667557in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.737510in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.665631in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.622946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{1.979176in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{1.763890in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{1.886911in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.825400in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{0.964254in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{0.995010in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{1.056520in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{0.748968in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.846309in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.533681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830188in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{0.918996in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.007647in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.096506in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.183952in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.272341in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.361404in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{1.450946in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{1.717981in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.808028in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.897575in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{2.075694in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.165004in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.254777in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.433646in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.521582in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.610437in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.704137in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{2.792735in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{2.881847in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.068663in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.112847in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.156558in}{2.040687in}}%
\pgfpathlineto{\pgfqpoint{3.200980in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.244706in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{3.289833in}{2.009932in}}%
\pgfpathlineto{\pgfqpoint{3.333083in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{3.377510in}{1.763890in}}%
\pgfpathlineto{\pgfqpoint{3.421922in}{1.702379in}}%
\pgfpathlineto{\pgfqpoint{3.466332in}{1.763890in}}%
\pgfpathlineto{\pgfqpoint{3.510965in}{1.548603in}}%
\pgfpathlineto{\pgfqpoint{3.555862in}{1.271806in}}%
\pgfpathlineto{\pgfqpoint{3.600049in}{1.364072in}}%
\pgfpathlineto{\pgfqpoint{3.645156in}{1.364072in}}%
\pgfpathlineto{\pgfqpoint{3.689345in}{1.179541in}}%
\pgfpathlineto{\pgfqpoint{3.733292in}{0.964254in}}%
\pgfpathlineto{\pgfqpoint{3.778189in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{3.822618in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{3.867979in}{0.779723in}}%
\pgfpathlineto{\pgfqpoint{3.911913in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{3.956089in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{3.999793in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{4.043963in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{4.088612in}{0.625947in}}%
\pgfpathlineto{\pgfqpoint{4.132803in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.221886in}{0.595192in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.400708in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.490259in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{4.578405in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.667937in}{0.564437in}}%
\pgfpathlineto{\pgfqpoint{4.757217in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{4.935574in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.024878in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.218384in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.485498in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{5.937349in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{6.383389in}{0.533681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552528in}{0.456793in}}{\pgfqpoint{6.108521in}{1.691537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.970728in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.970728in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.552528in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552528in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.148330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897929in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{6.563827in}{1.262528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.591604in}{1.262528in}}{\pgfqpoint{6.591604in}{1.290306in}}%
\pgfpathlineto{\pgfqpoint{6.591604in}{2.051108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.591604in}{2.078886in}}{\pgfqpoint{6.563827in}{2.078886in}}%
\pgfpathlineto{\pgfqpoint{4.897929in}{2.078886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870151in}{2.078886in}}{\pgfqpoint{4.870151in}{2.051108in}}%
\pgfpathlineto{\pgfqpoint{4.870151in}{1.290306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.870151in}{1.262528in}}{\pgfqpoint{4.897929in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{4.897929in}{1.262528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925707in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{5.064596in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{5.203484in}{1.974719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314596in,y=1.926108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925707in}{1.781046in}}%
\pgfpathlineto{\pgfqpoint{5.064596in}{1.781046in}}%
\pgfpathlineto{\pgfqpoint{5.203484in}{1.781046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314596in,y=1.732435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925707in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{5.064596in}{1.587373in}}%
\pgfpathlineto{\pgfqpoint{5.203484in}{1.587373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314596in,y=1.538762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KataGo visits: 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.925707in}{1.393701in}}%
\pgfpathlineto{\pgfqpoint{5.064596in}{1.393701in}}%
\pgfpathlineto{\pgfqpoint{5.203484in}{1.393701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314596in,y=1.345089in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. training starts}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/win-rate-vs-board-size-cp505-v8192.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715965in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.715965in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.715965in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016930in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016930in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393137in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393137in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769344in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769344in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145551in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145551in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521758in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521758in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897965in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897965in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828827in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205034in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581240in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957447in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333654in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709861in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086068in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957447in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Board size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549298in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479853in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479853in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479853in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410408in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.579267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.648221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.717174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.786127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.924033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{0.992986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.061939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.130892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.268799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.337752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.406705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.475658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.613564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.682517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.751471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.820424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715965in}{1.958330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145837in, y=0.727237in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self-play win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320131in, y=0.677080in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (\(\displaystyle \texttt{Latest}^\mathrm{8192\,visits}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715965in}{0.441361in}}{\pgfqpoint{2.482965in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828827in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.016930in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.205034in}{0.537895in}}%
\pgfpathlineto{\pgfqpoint{1.393137in}{1.779052in}}%
\pgfpathlineto{\pgfqpoint{1.581240in}{0.965405in}}%
\pgfpathlineto{\pgfqpoint{1.769344in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{1.268799in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{1.365333in}}%
\pgfpathlineto{\pgfqpoint{2.333654in}{1.048149in}}%
\pgfpathlineto{\pgfqpoint{2.521758in}{1.158474in}}%
\pgfpathlineto{\pgfqpoint{2.709861in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{2.897965in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{3.086068in}{1.117102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715965in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.715965in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715965in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715965in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325473in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{1.459873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.459873in}}{\pgfqpoint{3.129486in}{1.487651in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{1.861108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{1.888886in}}{\pgfqpoint{3.101708in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.325473in}{1.888886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297695in}{1.888886in}}{\pgfqpoint{2.297695in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{2.297695in}{1.487651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297695in}{1.459873in}}{\pgfqpoint{2.325473in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{2.325473in}{1.459873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.492139in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{2.631028in}{1.784719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742139in,y=1.736108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353250in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.492139in}{1.591046in}}%
\pgfpathlineto{\pgfqpoint{2.631028in}{1.591046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742139in,y=1.542435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.715965in}{0.441361in}}{\pgfqpoint{2.482965in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.828827in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.016930in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.205034in}{1.861796in}}%
\pgfpathlineto{\pgfqpoint{1.393137in}{0.620639in}}%
\pgfpathlineto{\pgfqpoint{1.581240in}{1.434286in}}%
\pgfpathlineto{\pgfqpoint{1.769344in}{1.365333in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{1.130892in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{2.333654in}{1.351542in}}%
\pgfpathlineto{\pgfqpoint{2.521758in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{2.709861in}{1.365333in}}%
\pgfpathlineto{\pgfqpoint{2.897965in}{1.089521in}}%
\pgfpathlineto{\pgfqpoint{3.086068in}{1.282589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/win-rate-vs-board-size-s34m.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975645in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975645in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358970in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358970in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742295in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742295in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125620in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125620in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508945in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.508945in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892270in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892270in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783983in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167308in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550633in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933958in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317283in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700608in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083933in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933958in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Board size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502318in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432874in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363429in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.579267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.648221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.717174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.786127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.924033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{0.992986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.061939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.130892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.268799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.337752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.406705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.475658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.613564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.682517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.751471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.820424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668985in}{1.958330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138121in, y=0.692707in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pass-adv. win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280867in, y=0.721940in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont vs. \(\displaystyle \texttt{Latest}^\mathrm{1\, visit}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.529945in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783983in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{0.975645in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.167308in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.358970in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.550633in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.933958in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.317283in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.508945in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.892270in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{3.083933in}{1.889377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668985in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850934in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{0.510806in}}{\pgfqpoint{3.129486in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{0.912040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{0.939818in}}{\pgfqpoint{3.101708in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{1.850934in}{0.939818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823157in}{0.939818in}}{\pgfqpoint{1.823157in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{1.823157in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823157in}{0.510806in}}{\pgfqpoint{1.850934in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.850934in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.878712in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{2.017601in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{2.156490in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267601in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont adv. = black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878712in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{2.017601in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{2.156490in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267601in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont adv. = white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.668985in}{0.441361in}}{\pgfqpoint{2.529945in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783983in}{0.937824in}}%
\pgfpathlineto{\pgfqpoint{0.975645in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{1.167308in}{1.668727in}}%
\pgfpathlineto{\pgfqpoint{1.358970in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{1.550633in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{1.742295in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.933958in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.125620in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.317283in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.508945in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.700608in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.892270in}{1.875586in}}%
\pgfpathlineto{\pgfqpoint{3.083933in}{1.889377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/win-rate-vs-board-size-s545m.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676701in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.676701in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.676701in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982426in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982426in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364582in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364582in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746738in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746738in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128894in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128894in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511049in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511049in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893205in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893205in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791348in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173504in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555660in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937816in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319972in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702127in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084283in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937816in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Board size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.510314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510034in, y=0.462089in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.855080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440590in, y=0.806855in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.199846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440590in, y=1.151620in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.544611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440590in, y=1.496386in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.889377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371145in, y=1.841152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.579267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.648221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.717174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.786127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.924033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{0.992986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.061939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.130892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.268799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.337752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.406705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.475658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.613564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.682517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.751471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.820424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676701in}{1.958330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145837in, y=0.640431in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cyclic-adv. win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288583in, y=0.616895in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont vs. \(\displaystyle \texttt{Latest}^\mathrm{8192\,visits}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676701in}{0.441361in}}{\pgfqpoint{2.522229in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791348in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{0.982426in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.173504in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.364582in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.555660in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.746738in}{1.282589in}}%
\pgfpathlineto{\pgfqpoint{1.937816in}{1.448077in}}%
\pgfpathlineto{\pgfqpoint{2.128894in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{2.319972in}{1.668727in}}%
\pgfpathlineto{\pgfqpoint{2.511049in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{2.702127in}{1.834214in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{1.806633in}}%
\pgfpathlineto{\pgfqpoint{3.084283in}{1.806633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676701in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.676701in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676701in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676701in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{3.198930in}{1.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850934in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{3.101708in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{0.510806in}}{\pgfqpoint{3.129486in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.129486in}{0.912040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.129486in}{0.939818in}}{\pgfqpoint{3.101708in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{1.850934in}{0.939818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823157in}{0.939818in}}{\pgfqpoint{1.823157in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{1.823157in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.823157in}{0.510806in}}{\pgfqpoint{1.850934in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.850934in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.878712in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{2.017601in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{2.156490in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267601in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont adv. = black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878712in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{2.017601in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{2.156490in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267601in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont adv. = white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.676701in}{0.441361in}}{\pgfqpoint{2.522229in}{1.516969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791348in}{1.861796in}}%
\pgfpathlineto{\pgfqpoint{0.982426in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.173504in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.364582in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.555660in}{0.510314in}}%
\pgfpathlineto{\pgfqpoint{1.746738in}{1.227427in}}%
\pgfpathlineto{\pgfqpoint{1.937816in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{2.128894in}{1.558402in}}%
\pgfpathlineto{\pgfqpoint{2.319972in}{1.834214in}}%
\pgfpathlineto{\pgfqpoint{2.511049in}{1.751471in}}%
\pgfpathlineto{\pgfqpoint{2.702127in}{1.806633in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{1.806633in}}%
\pgfpathlineto{\pgfqpoint{3.084283in}{1.889377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/win-rate-vs-gpu-days-cyclic.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.623072in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.623072in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{2.348557in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{2.468297in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.532756in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.206024in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{1.639758in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{1.156539in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{1.107747in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{1.156539in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{1.384910in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{1.468092in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{1.553221in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{1.553059in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{1.416179in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{1.371564in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{1.743701in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{1.893002in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{1.384910in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.006830in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{1.464781in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{1.735641in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{1.647310in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{0.939614in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{1.597935in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{1.818939in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{1.830177in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{1.735641in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{0.976699in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{0.917944in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{0.669518in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{1.103573in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{1.103573in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{1.388302in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{1.671422in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.362385in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.438425in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.418968in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{2.244077in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{2.036689in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{2.299920in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.362385in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{2.121113in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.559639in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.497179in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.380794in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.043560in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{1.818958in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{2.087644in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.203589in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{2.216676in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{2.079142in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{1.815137in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{1.622313in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{1.815137in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{2.269165in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.688075in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.833523in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{2.816087in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{2.768952in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{2.570978in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.673598in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{0.798599in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.673598in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{0.976699in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{1.728356in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.643316in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.006830in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.520468in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{2.468297in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{2.468297in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{2.816087in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{2.816087in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.833057in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.559639in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{2.570978in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{2.284050in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{2.345094in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{2.079142in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.671422in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{1.260196in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{1.337296in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.571651in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{0.619067in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.582067in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.571651in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{0.621049in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.917944in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{0.994843in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{1.107747in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.727049in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{1.343973in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{1.878336in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.611404in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{2.520468in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.592887in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.836633in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{2.833057in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.843517in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{1.988840in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{1.622313in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{1.260196in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{0.992114in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{0.571699in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{0.571651in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{0.571699in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{0.673598in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{1.695209in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{1.958935in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.157332in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.270497in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.468297in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.715406in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.532756in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.833523in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.833523in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.773287in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.816087in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.737095in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.674495in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.525454in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.340664in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{1.817188in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{1.201884in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{0.822236in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{0.812625in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{0.822236in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.732239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809456in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809456in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769665in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769665in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729873in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729873in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690082in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690082in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650291in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.650291in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610499in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610499in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570708in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570708in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578514in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V100 GPU-days of training (cyclic-adversary)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.570500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623072in}{0.570500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.522274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.025324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623072in}{1.025324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.977099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.480149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623072in}{1.480149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.431924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.934974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623072in}{1.934974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.886749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.389799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623072in}{2.389799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.341574in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623072in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.796399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.707562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{2.323470in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.753659in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.494759in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{1.969961in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{1.470674in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{1.281163in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{1.470674in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.753044in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{1.897072in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{1.889492in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{1.754939in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{1.488896in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.086582in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.228715in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.319826in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{1.798527in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.071422in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.207869in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{1.991827in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{1.934974in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.144893in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.162387in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.207869in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.071422in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{1.328541in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{1.252737in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{0.832898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078983in}{1.186408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{1.252737in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{1.328541in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{1.753044in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{2.057427in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{1.980457in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{2.323470in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{2.319826in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.749869in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.844624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078983in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{0.745432in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.665255in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{1.281163in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.920365in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{1.663829in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{2.207869in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.800891in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{2.749869in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.844624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078983in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810733in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.826321in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.834158in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.869882in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.878209in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.887616in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.897489in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.908617in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.918494in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.947894in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.958019in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.970935in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.996913in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.026242in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{1.190408in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.230023in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.268722in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.307080in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{1.383984in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.434323in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.494510in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.551845in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.610585in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.701984in}{0.617877in}}%
\pgfpathlineto{\pgfqpoint{1.745174in}{0.614233in}}%
\pgfpathlineto{\pgfqpoint{1.787407in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.831605in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.872067in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.912284in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.952460in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.069782in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.104951in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{2.141856in}{0.843394in}}%
\pgfpathlineto{\pgfqpoint{2.178463in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{2.213944in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{2.249086in}{2.039205in}}%
\pgfpathlineto{\pgfqpoint{2.309896in}{2.276093in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{2.465603in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{2.560358in}}%
\pgfpathlineto{\pgfqpoint{3.125850in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{5.078983in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{2.753659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078983in}{2.747347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.834952in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.834952in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.838288in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.838288in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.842099in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.842099in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.884269in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.884269in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.962039in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.962039in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.000987in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.000987in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.011634in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.039942in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.039942in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.067082in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.067082in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.094603in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.094603in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.125050in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.125050in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.125050in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.125050in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.147303in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.147303in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.964440in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.964440in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.147941in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.147941in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.220300in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.220300in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.237740in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.237740in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.253532in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.253532in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.270459in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.270459in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.299446in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.299446in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.345992in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.345992in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.422794in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.422794in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.540769in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.540769in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.714156in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.714156in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.051233in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.051233in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.790596in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.790596in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.089118in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.666264in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{4.666264in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623072in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.623072in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.623072in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{6.623072in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105332in}{1.503041in}}%
\pgfpathlineto{\pgfqpoint{6.525850in}{1.503041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.553628in}{1.503041in}}{\pgfqpoint{6.553628in}{1.530819in}}%
\pgfpathlineto{\pgfqpoint{6.553628in}{2.484673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.553628in}{2.512451in}}{\pgfqpoint{6.525850in}{2.512451in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{2.512451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.077554in}{2.512451in}}{\pgfqpoint{5.077554in}{2.484673in}}%
\pgfpathlineto{\pgfqpoint{5.077554in}{1.530819in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.077554in}{1.503041in}}{\pgfqpoint{5.105332in}{1.503041in}}%
\pgfpathlineto{\pgfqpoint{5.105332in}{1.503041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133110in}{2.382766in}}%
\pgfpathlineto{\pgfqpoint{5.271999in}{2.382766in}}%
\pgfpathlineto{\pgfqpoint{5.410888in}{2.382766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521999in,y=2.334155in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp39}_\texttt{def}^\mathrm{1\,visit}\)\;}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133110in}{2.140831in}}%
\pgfpathlineto{\pgfqpoint{5.271999in}{2.140831in}}%
\pgfpathlineto{\pgfqpoint{5.410888in}{2.140831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521999in,y=2.092220in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{cp127}_\texttt{def}^\mathrm{1\,visit}\)\;}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133110in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{5.271999in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{5.410888in}{1.898895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521999in,y=1.850284in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}_\texttt{def}^\mathrm{1\,visit}\)\;}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133110in}{1.656959in}}%
\pgfpathlineto{\pgfqpoint{5.271999in}{1.656959in}}%
\pgfpathlineto{\pgfqpoint{5.410888in}{1.656959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.521999in,y=1.608348in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \texttt{Latest}_\texttt{def}^\mathrm{4096\,visits}\)\;}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/win-rate-vs-gpu-days-pass.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751330in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812459in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.621049in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{0.733556in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{1.657729in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.735641in}}%
\pgfpathlineto{\pgfqpoint{1.829915in}{1.553059in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{2.311550in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{2.182566in}}%
\pgfpathlineto{\pgfqpoint{2.267677in}{2.532756in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{2.291781in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{2.657819in}{2.592887in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{2.532756in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{2.390190in}}%
\pgfpathlineto{\pgfqpoint{2.929782in}{2.311550in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{3.300142in}{2.366381in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{3.685667in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{3.765416in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{3.923536in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{4.083081in}{2.544147in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{1.996102in}}%
\pgfpathlineto{\pgfqpoint{4.242023in}{2.236532in}}%
\pgfpathlineto{\pgfqpoint{4.327916in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{1.335981in}}%
\pgfpathlineto{\pgfqpoint{4.586506in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{4.672325in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{4.931109in}{0.924541in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{5.123061in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{5.216612in}{0.939614in}}%
\pgfpathlineto{\pgfqpoint{5.382694in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{5.468589in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{5.541884in}{0.939614in}}%
\pgfpathlineto{\pgfqpoint{5.641323in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{5.813807in}{0.774030in}}%
\pgfpathlineto{\pgfqpoint{5.886847in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{5.972933in}{0.832628in}}%
\pgfpathlineto{\pgfqpoint{6.052346in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{6.217540in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{6.296193in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{6.296193in}{1.366239in}}%
\pgfpathlineto{\pgfqpoint{6.217540in}{1.408293in}}%
\pgfpathlineto{\pgfqpoint{6.052346in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{5.972933in}{1.388302in}}%
\pgfpathlineto{\pgfqpoint{5.886847in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{5.813807in}{1.312530in}}%
\pgfpathlineto{\pgfqpoint{5.641323in}{1.366239in}}%
\pgfpathlineto{\pgfqpoint{5.541884in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{5.468589in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{5.382694in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{5.216612in}{1.536787in}}%
\pgfpathlineto{\pgfqpoint{5.123061in}{1.366239in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{1.388302in}}%
\pgfpathlineto{\pgfqpoint{4.931109in}{1.503443in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{1.686767in}}%
\pgfpathlineto{\pgfqpoint{4.672325in}{1.596184in}}%
\pgfpathlineto{\pgfqpoint{4.586506in}{2.079142in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{1.993756in}}%
\pgfpathlineto{\pgfqpoint{4.327916in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{4.242023in}{2.712289in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.570978in}}%
\pgfpathlineto{\pgfqpoint{4.083081in}{2.833953in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.923536in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.765416in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{3.685667in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{3.300142in}{2.771933in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{2.929782in}{2.745606in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{2.791924in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{2.833523in}}%
\pgfpathlineto{\pgfqpoint{2.657819in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{2.741526in}}%
\pgfpathlineto{\pgfqpoint{2.267677in}{2.833523in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{2.681567in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{2.745606in}}%
\pgfpathlineto{\pgfqpoint{1.829915in}{2.203589in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{2.362385in}}%
\pgfpathlineto{\pgfqpoint{1.657729in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{1.156947in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.946826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812459in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{0.571607in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.657729in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{0.621049in}}%
\pgfpathlineto{\pgfqpoint{1.829915in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{0.646171in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{2.267677in}{2.026822in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{2.657819in}{2.532756in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{2.468297in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{2.532756in}}%
\pgfpathlineto{\pgfqpoint{2.929782in}{2.129709in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{2.258176in}}%
\pgfpathlineto{\pgfqpoint{3.300142in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{3.685667in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{3.765416in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{3.923536in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{2.832560in}}%
\pgfpathlineto{\pgfqpoint{4.083081in}{2.592887in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{4.242023in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{4.327916in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{2.592887in}}%
\pgfpathlineto{\pgfqpoint{4.586506in}{2.468297in}}%
\pgfpathlineto{\pgfqpoint{4.672325in}{2.291781in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{2.453566in}}%
\pgfpathlineto{\pgfqpoint{4.931109in}{2.592887in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{5.123061in}{2.544147in}}%
\pgfpathlineto{\pgfqpoint{5.216612in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{5.382694in}{2.592887in}}%
\pgfpathlineto{\pgfqpoint{5.468589in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{5.541884in}{2.611404in}}%
\pgfpathlineto{\pgfqpoint{5.641323in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{5.813807in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{5.886847in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{5.972933in}{2.676400in}}%
\pgfpathlineto{\pgfqpoint{6.052346in}{2.688887in}}%
\pgfpathlineto{\pgfqpoint{6.217540in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{6.296193in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{2.682884in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.296193in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.217540in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.052346in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.972933in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.886847in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.813807in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{5.641323in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{5.541884in}{2.843517in}}%
\pgfpathlineto{\pgfqpoint{5.468589in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.382694in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{5.216612in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.123061in}{2.833953in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{4.931109in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{2.814880in}}%
\pgfpathlineto{\pgfqpoint{4.672325in}{2.741526in}}%
\pgfpathlineto{\pgfqpoint{4.586506in}{2.816087in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{4.327916in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{4.242023in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{4.083081in}{2.843425in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{2.844569in}}%
\pgfpathlineto{\pgfqpoint{3.923536in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.765416in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.685667in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{3.300142in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{2.717548in}}%
\pgfpathlineto{\pgfqpoint{2.929782in}{2.649590in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{2.833523in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{2.816087in}}%
\pgfpathlineto{\pgfqpoint{2.657819in}{2.833523in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{2.162598in}}%
\pgfpathlineto{\pgfqpoint{2.267677in}{2.582495in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{2.174209in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{1.829915in}{1.771808in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{1.007911in}}%
\pgfpathlineto{\pgfqpoint{1.657729in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{0.812459in}{0.732239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716986in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716986in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519025in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.519025in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321063in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321063in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123101in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.123101in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925139in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925139in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727177in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.727177in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529215in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529215in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.331253in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.331253in,y=0.359571in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.597502in,y=0.180559in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V100 GPU-days of training (pass-adversary)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{0.570500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{0.570500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367288in, y=0.522274in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.025324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.025324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=0.977099in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.480149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.480149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.431924in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{1.934974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{1.934974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=1.886749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.389799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.389799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297843in, y=2.341574in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533955in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.661049in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228398in, y=2.796399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172843in,y=1.707562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary win rate \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812459in}{0.706947in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.706947in}}%
\pgfpathlineto{\pgfqpoint{1.657729in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{2.071422in}}%
\pgfpathlineto{\pgfqpoint{1.829915in}{1.889492in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{2.582225in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{2.480764in}}%
\pgfpathlineto{\pgfqpoint{2.267677in}{2.753659in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{2.571729in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.657819in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{2.753659in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{2.655113in}}%
\pgfpathlineto{\pgfqpoint{2.929782in}{2.582225in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{1.844009in}}%
\pgfpathlineto{\pgfqpoint{3.300142in}{2.625958in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.685667in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.765416in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.923536in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{4.083081in}{2.757157in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.323470in}}%
\pgfpathlineto{\pgfqpoint{4.242023in}{2.526246in}}%
\pgfpathlineto{\pgfqpoint{4.327916in}{1.844009in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{1.662079in}}%
\pgfpathlineto{\pgfqpoint{4.586506in}{1.753044in}}%
\pgfpathlineto{\pgfqpoint{4.672325in}{1.270230in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{1.357696in}}%
\pgfpathlineto{\pgfqpoint{4.931109in}{1.182764in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{5.123061in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{5.216612in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{5.382694in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{5.468589in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{5.541884in}{1.207254in}}%
\pgfpathlineto{\pgfqpoint{5.641323in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{5.813807in}{0.996898in}}%
\pgfpathlineto{\pgfqpoint{5.886847in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{5.972933in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{6.052346in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{6.217540in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{6.296193in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{1.139031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996780in}{2.844624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812459in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.180965in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.267056in}{0.614233in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.492163in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.657729in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{1.744082in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.829915in}{1.434667in}}%
\pgfpathlineto{\pgfqpoint{1.929118in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{1.849694in}}%
\pgfpathlineto{\pgfqpoint{2.267677in}{2.344316in}}%
\pgfpathlineto{\pgfqpoint{2.380400in}{1.844009in}}%
\pgfpathlineto{\pgfqpoint{2.472627in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{2.657819in}{2.753659in}}%
\pgfpathlineto{\pgfqpoint{2.757257in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{2.753659in}}%
\pgfpathlineto{\pgfqpoint{2.929782in}{2.435281in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{2.538492in}}%
\pgfpathlineto{\pgfqpoint{3.300142in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{3.400090in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{3.499617in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.685667in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.765416in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.844584in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.923536in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{3.996780in}{2.842454in}}%
\pgfpathlineto{\pgfqpoint{4.083081in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{4.162821in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{4.242023in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{4.327916in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{4.500690in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{4.586506in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{4.672325in}{2.571729in}}%
\pgfpathlineto{\pgfqpoint{4.758631in}{2.702491in}}%
\pgfpathlineto{\pgfqpoint{4.931109in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{5.036724in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.123061in}{2.757157in}}%
\pgfpathlineto{\pgfqpoint{5.216612in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.382694in}{2.797246in}}%
\pgfpathlineto{\pgfqpoint{5.468589in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.541884in}{2.800891in}}%
\pgfpathlineto{\pgfqpoint{5.641323in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{5.813807in}{2.799141in}}%
\pgfpathlineto{\pgfqpoint{5.886847in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{5.972933in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.052346in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.217540in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.296193in}{2.844624in}}%
\pgfpathlineto{\pgfqpoint{6.382545in}{2.844624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.058926in}{-0.058926in}}{\pgfqpoint{0.058926in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.058926in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996780in}{2.842454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.829915in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{1.829915in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.267677in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.267677in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.836732in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533955in}{0.456793in}}{\pgfqpoint{6.127094in}{2.501537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.227649in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.227649in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533955in}{2.958330in}}%
\pgfpathlineto{\pgfqpoint{6.661049in}{2.958330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353398in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{6.563827in}{1.778552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.591604in}{1.778552in}}{\pgfqpoint{6.591604in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{6.591604in}{2.209162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.591604in}{2.236940in}}{\pgfqpoint{6.563827in}{2.236940in}}%
\pgfpathlineto{\pgfqpoint{5.353398in}{2.236940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.325620in}{2.236940in}}{\pgfqpoint{5.325620in}{2.209162in}}%
\pgfpathlineto{\pgfqpoint{5.325620in}{1.806330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.325620in}{1.778552in}}{\pgfqpoint{5.353398in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{5.353398in}{1.778552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381176in}{2.107256in}}%
\pgfpathlineto{\pgfqpoint{5.520065in}{2.107256in}}%
\pgfpathlineto{\pgfqpoint{5.658954in}{2.107256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770065in,y=2.058645in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{cp127}\(\displaystyle ^\mathrm{1\,visit}\)\;}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381176in}{1.909725in}}%
\pgfpathlineto{\pgfqpoint{5.520065in}{1.909725in}}%
\pgfpathlineto{\pgfqpoint{5.658954in}{1.909725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770065in,y=1.861114in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Latest}\(\displaystyle ^\mathrm{1\,visit}\)\;}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/winrate-avg.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402781in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.171454in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.171454in}{1.558330in}}%
\pgfpathlineto{\pgfqpoint{0.402781in}{1.558330in}}%
\pgfpathlineto{\pgfqpoint{0.402781in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402781in}{0.441361in}}{\pgfqpoint{2.768672in}{1.116969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.528630in}{0.492132in}}{\pgfqpoint{3.045605in}{1.507559in}}{%
\pgfpathmoveto{\pgfqpoint{0.528630in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{1.294469in}}%
\pgfpathlineto{\pgfqpoint{0.541808in}{1.291935in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{1.292200in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{1.287799in}}%
\pgfpathlineto{\pgfqpoint{0.594520in}{1.283547in}}%
\pgfpathlineto{\pgfqpoint{0.607697in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{1.277145in}}%
\pgfpathlineto{\pgfqpoint{0.634053in}{1.269523in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{1.269338in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{1.266896in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.264167in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{1.259441in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{1.257412in}}%
\pgfpathlineto{\pgfqpoint{0.713120in}{1.255164in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{1.252092in}}%
\pgfpathlineto{\pgfqpoint{0.739476in}{1.256492in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{1.253616in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.253910in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{1.250995in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{1.249568in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{1.248112in}}%
\pgfpathlineto{\pgfqpoint{0.818543in}{1.250757in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{1.248815in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{1.248279in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{0.871255in}{1.245032in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{1.244927in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{1.239551in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{1.239527in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{1.232317in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{1.230943in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.225497in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.223600in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{1.217978in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{1.217919in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{1.209156in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{1.206214in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{1.204118in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{1.202589in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{1.204286in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{1.202973in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{1.199182in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{1.193974in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{1.192112in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{1.189144in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{1.183551in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{1.178951in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{1.171567in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{1.167786in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{1.162003in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.156728in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.149136in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{1.146504in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.145812in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{1.142997in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{1.128941in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{1.125231in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{1.122453in}}%
\pgfpathlineto{\pgfqpoint{1.358836in}{1.117048in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{1.112367in}}%
\pgfpathlineto{\pgfqpoint{1.385192in}{1.105264in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{1.097479in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{1.091927in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{1.068906in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{1.045861in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{1.010067in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.989683in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{0.969712in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{0.942828in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{0.923436in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{0.905234in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.892060in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.881940in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{0.868410in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.844776in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.767351in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{0.787040in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{0.774360in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{0.721500in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{0.688296in}}%
\pgfpathlineto{\pgfqpoint{1.872774in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{0.659629in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.645544in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.629591in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{0.611394in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{0.594358in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{0.580261in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.564392in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.547472in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{0.531171in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{0.513466in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.495301in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.044086in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.109976in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.149509in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.202221in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.228576in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.241754in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.320822in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.373533in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.386711in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.399889in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.413067in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.426245in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.505312in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.637091in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.676624in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.702980in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.716158in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.755692in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.834759in}{0.493397in}}%
\pgfpathlineto{\pgfqpoint{2.847937in}{0.493397in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{0.493397in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.493397in}}%
\pgfpathlineto{\pgfqpoint{2.887470in}{0.493397in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{2.913826in}{0.493716in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.940182in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.953360in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.966538in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.979716in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.019249in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.032427in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.032427in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.019249in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.979716in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.966538in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.953360in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.940182in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.913826in}{0.494307in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{0.494307in}}%
\pgfpathlineto{\pgfqpoint{2.887470in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{2.847937in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{2.834759in}{0.494661in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.499845in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{0.504538in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{0.509693in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{0.514075in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.519230in}}%
\pgfpathlineto{\pgfqpoint{2.755692in}{0.525642in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{0.534030in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{0.542034in}}%
\pgfpathlineto{\pgfqpoint{2.716158in}{0.551294in}}%
\pgfpathlineto{\pgfqpoint{2.702980in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.562562in}}%
\pgfpathlineto{\pgfqpoint{2.676624in}{0.567687in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.571713in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{0.575426in}}%
\pgfpathlineto{\pgfqpoint{2.637091in}{0.580052in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{0.584373in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{0.586226in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.591564in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.594361in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{0.600621in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.608203in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{0.614426in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{0.623474in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{0.634334in}}%
\pgfpathlineto{\pgfqpoint{2.505312in}{0.645527in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.652472in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.666447in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.675559in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{0.689259in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{2.426245in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{2.413067in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{2.399889in}{0.744562in}}%
\pgfpathlineto{\pgfqpoint{2.386711in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.373533in}{0.773487in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{0.792201in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.806149in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{2.320822in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.876051in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{0.899524in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{0.918367in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{2.241754in}{0.961558in}}%
\pgfpathlineto{\pgfqpoint{2.228576in}{0.982939in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{1.004634in}}%
\pgfpathlineto{\pgfqpoint{2.202221in}{1.023528in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{1.066505in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{1.087934in}}%
\pgfpathlineto{\pgfqpoint{2.149509in}{1.103526in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{1.125545in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{1.141109in}}%
\pgfpathlineto{\pgfqpoint{2.109976in}{1.164798in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{1.182854in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.204955in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{1.225490in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{1.248003in}}%
\pgfpathlineto{\pgfqpoint{2.044086in}{1.262600in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{1.283503in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{1.300227in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{1.317978in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{1.335186in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{1.348317in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{1.363833in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{1.375731in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{1.387456in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{1.419761in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{1.872774in}{1.437279in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{1.444414in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{1.458435in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{1.464609in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{1.767351in}{1.483384in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{1.489297in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.491902in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{1.495470in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{1.500183in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{1.501780in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{1.502317in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{1.506199in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{1.506273in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{1.507559in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{1.506045in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{1.506197in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{1.505741in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{1.505089in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.501748in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{1.500006in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{1.497859in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{1.496086in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{1.493618in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{1.493642in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{1.492428in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{1.491358in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{1.488813in}}%
\pgfpathlineto{\pgfqpoint{1.385192in}{1.486549in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{1.484587in}}%
\pgfpathlineto{\pgfqpoint{1.358836in}{1.483384in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{1.481675in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{1.475789in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{1.473435in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{1.473403in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.472009in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{1.469184in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.469008in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{1.467145in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{1.464569in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{1.462763in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{1.459579in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{1.454136in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{1.450594in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{1.448179in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{1.449203in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{1.448421in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{1.447632in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{1.445993in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{1.441117in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{1.441185in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.436767in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{1.432494in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{1.428407in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{1.425351in}}%
\pgfpathlineto{\pgfqpoint{0.871255in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{1.423220in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{1.422857in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{1.422528in}}%
\pgfpathlineto{\pgfqpoint{0.818543in}{1.421367in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{1.422952in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{1.421078in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.419239in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{0.739476in}{1.417539in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{1.420916in}}%
\pgfpathlineto{\pgfqpoint{0.713120in}{1.418973in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{1.416029in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{1.412829in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{1.411099in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{0.634053in}{1.409190in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{1.403016in}}%
\pgfpathlineto{\pgfqpoint{0.607697in}{1.401766in}}%
\pgfpathlineto{\pgfqpoint{0.594520in}{1.398386in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{1.395442in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{1.391684in}}%
\pgfpathlineto{\pgfqpoint{0.541808in}{1.391829in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{1.390015in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{1.390015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402781in}{0.441361in}}{\pgfqpoint{2.768672in}{1.116969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.528630in}{0.492132in}}{\pgfqpoint{3.045605in}{0.768261in}}{%
\pgfpathmoveto{\pgfqpoint{0.528630in}{0.546307in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.541808in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{0.492847in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.492907in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.492907in}}%
\pgfpathlineto{\pgfqpoint{0.594520in}{0.492878in}}%
\pgfpathlineto{\pgfqpoint{0.607697in}{0.492878in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{0.492848in}}%
\pgfpathlineto{\pgfqpoint{0.634053in}{0.492848in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{0.492761in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.713120in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.739476in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.818543in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.871255in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{0.498724in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.358836in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.385192in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.767351in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.872774in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.493386in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.044086in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.109976in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.149509in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.202221in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.228576in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.241754in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.320822in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.373533in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.386711in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.399889in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.413067in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.426245in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.505312in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.637091in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.676624in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.702980in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.716158in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.755692in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.834759in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.847937in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.887470in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.913826in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.940182in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.953360in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.966538in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.979716in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.019249in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.032427in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.032427in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.019249in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.979716in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.966538in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.953360in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.940182in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.913826in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.887470in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.847937in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.834759in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.755692in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.716158in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.702980in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.676624in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.637091in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.505312in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.426245in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.413067in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.399889in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.386711in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.373533in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.320822in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.241754in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.228576in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.202221in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.149509in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.109976in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.044086in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{0.566120in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.566120in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.634686in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{0.634686in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.703252in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{1.872774in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.767351in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.699694in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{0.631128in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.757918in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{0.757918in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{0.689503in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{0.690760in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{0.613109in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{0.681523in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.680266in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{0.632845in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{0.700154in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{0.700154in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{0.652273in}}%
\pgfpathlineto{\pgfqpoint{1.385192in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{1.358836in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{0.552524in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{0.621090in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{0.621090in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{0.631433in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{0.648945in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{0.648945in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{0.669527in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.601894in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{0.643724in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{0.664394in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{0.761057in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{0.675176in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.654639in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.653706in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{0.653813in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{0.680548in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{0.584056in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{0.584056in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{0.652471in}}%
\pgfpathlineto{\pgfqpoint{0.871255in}{0.652516in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{0.653132in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{0.653025in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{0.818543in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{0.585851in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.606427in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.585692in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{0.517125in}}%
\pgfpathlineto{\pgfqpoint{0.739476in}{0.517079in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{0.516464in}}%
\pgfpathlineto{\pgfqpoint{0.713120in}{0.516510in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{0.515577in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{0.515622in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{0.515163in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.496204in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{0.495899in}}%
\pgfpathlineto{\pgfqpoint{0.634053in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{0.495749in}}%
\pgfpathlineto{\pgfqpoint{0.607697in}{0.495703in}}%
\pgfpathlineto{\pgfqpoint{0.594520in}{0.495703in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.495658in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.495658in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{0.495750in}}%
\pgfpathlineto{\pgfqpoint{0.541808in}{0.547923in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{0.546307in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{0.546307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402781in}{0.441361in}}{\pgfqpoint{2.768672in}{1.116969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.843137,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.843137,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.528630in}{0.492132in}}{\pgfqpoint{3.045605in}{0.660676in}}{%
\pgfpathmoveto{\pgfqpoint{0.528630in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{0.522171in}}%
\pgfpathlineto{\pgfqpoint{0.541808in}{0.521705in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.520652in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.520073in}}%
\pgfpathlineto{\pgfqpoint{0.594520in}{0.519639in}}%
\pgfpathlineto{\pgfqpoint{0.607697in}{0.519149in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{0.518666in}}%
\pgfpathlineto{\pgfqpoint{0.634053in}{0.518192in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{0.517439in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.516589in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{0.515643in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{0.514732in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{0.513737in}}%
\pgfpathlineto{\pgfqpoint{0.713120in}{0.512770in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{0.511822in}}%
\pgfpathlineto{\pgfqpoint{0.739476in}{0.510779in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{0.509414in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.507962in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{0.506424in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.505096in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{0.503879in}}%
\pgfpathlineto{\pgfqpoint{0.818543in}{0.502919in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{0.501879in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{0.501546in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{0.501030in}}%
\pgfpathlineto{\pgfqpoint{0.871255in}{0.500661in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{0.500517in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{0.500433in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{0.500401in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{0.500484in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{0.500438in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{0.500288in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.500227in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{0.499558in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.498899in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.498251in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{0.497573in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{0.496885in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{0.496134in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{0.495264in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{0.494431in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.493460in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{0.492391in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.358836in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.385192in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.767351in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.872774in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.044086in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.109976in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.149509in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.202221in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.228576in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.241754in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.320822in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.373533in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.386711in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.399889in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.413067in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.426245in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.505312in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.637091in}{0.492380in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{0.492734in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.493080in}}%
\pgfpathlineto{\pgfqpoint{2.676624in}{0.493295in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.493500in}}%
\pgfpathlineto{\pgfqpoint{2.702980in}{0.493618in}}%
\pgfpathlineto{\pgfqpoint{2.716158in}{0.493732in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{0.493783in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{0.493830in}}%
\pgfpathlineto{\pgfqpoint{2.755692in}{0.493852in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.493872in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{0.493903in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{0.493925in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{0.493942in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.493942in}}%
\pgfpathlineto{\pgfqpoint{2.834759in}{0.493954in}}%
\pgfpathlineto{\pgfqpoint{2.847937in}{0.493954in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{0.493967in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.493984in}}%
\pgfpathlineto{\pgfqpoint{2.887470in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.913826in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.940182in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.953360in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.966538in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.979716in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.019249in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.032427in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.032427in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.019249in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.979716in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.966538in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.953360in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.940182in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.927004in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.913826in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.887470in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{2.874293in}{0.494010in}}%
\pgfpathlineto{\pgfqpoint{2.861115in}{0.494031in}}%
\pgfpathlineto{\pgfqpoint{2.847937in}{0.494045in}}%
\pgfpathlineto{\pgfqpoint{2.834759in}{0.494045in}}%
\pgfpathlineto{\pgfqpoint{2.821581in}{0.494059in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{0.494059in}}%
\pgfpathlineto{\pgfqpoint{2.795225in}{0.494080in}}%
\pgfpathlineto{\pgfqpoint{2.782047in}{0.494110in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.494150in}}%
\pgfpathlineto{\pgfqpoint{2.755692in}{0.494175in}}%
\pgfpathlineto{\pgfqpoint{2.742514in}{0.494206in}}%
\pgfpathlineto{\pgfqpoint{2.729336in}{0.494266in}}%
\pgfpathlineto{\pgfqpoint{2.716158in}{0.494332in}}%
\pgfpathlineto{\pgfqpoint{2.702980in}{0.494477in}}%
\pgfpathlineto{\pgfqpoint{2.689802in}{0.494627in}}%
\pgfpathlineto{\pgfqpoint{2.676624in}{0.494882in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.495151in}}%
\pgfpathlineto{\pgfqpoint{2.650269in}{0.495567in}}%
\pgfpathlineto{\pgfqpoint{2.637091in}{0.495994in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{0.497093in}}%
\pgfpathlineto{\pgfqpoint{2.610735in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.499571in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.501187in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{0.502657in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.503908in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{0.505139in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{2.505312in}{0.508084in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.508417in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.508802in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.508831in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{0.508658in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.508561in}}%
\pgfpathlineto{\pgfqpoint{2.426245in}{0.508657in}}%
\pgfpathlineto{\pgfqpoint{2.413067in}{0.508804in}}%
\pgfpathlineto{\pgfqpoint{2.399889in}{0.509281in}}%
\pgfpathlineto{\pgfqpoint{2.386711in}{0.510154in}}%
\pgfpathlineto{\pgfqpoint{2.373533in}{0.511098in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{0.511878in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.512831in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.513642in}}%
\pgfpathlineto{\pgfqpoint{2.320822in}{0.514597in}}%
\pgfpathlineto{\pgfqpoint{2.307644in}{0.515904in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.517243in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{0.518564in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{0.520042in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.521228in}}%
\pgfpathlineto{\pgfqpoint{2.241754in}{0.522643in}}%
\pgfpathlineto{\pgfqpoint{2.228576in}{0.524065in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.525222in}}%
\pgfpathlineto{\pgfqpoint{2.202221in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{2.175865in}{0.528237in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{2.149509in}{0.529872in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{0.530213in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{0.530503in}}%
\pgfpathlineto{\pgfqpoint{2.109976in}{0.530571in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.530753in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.531192in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{0.531780in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{0.532357in}}%
\pgfpathlineto{\pgfqpoint{2.044086in}{0.532886in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{0.533164in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.533760in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{0.535165in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.535820in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.536546in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{0.537147in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{0.538608in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.539420in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{0.541386in}}%
\pgfpathlineto{\pgfqpoint{1.872774in}{0.542358in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{0.544276in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{0.545198in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.546140in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{0.546913in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{0.547760in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{0.548508in}}%
\pgfpathlineto{\pgfqpoint{1.767351in}{0.549318in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{0.549963in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.550854in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.551939in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{0.553032in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{0.554291in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.555794in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.557364in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{0.559037in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{0.562662in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{0.566587in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{0.568224in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{0.569810in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{0.571406in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.572607in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{0.573998in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{0.575400in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.576728in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{0.578164in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.580854in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.582332in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{0.583911in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{0.585408in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{0.588823in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.385192in}{0.592892in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{1.358836in}{0.598600in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.601217in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.604016in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{0.606468in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{0.609204in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{0.611861in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{0.617029in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.618886in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{0.621325in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{0.623853in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{0.625286in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{0.626280in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{0.627141in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{0.628410in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{1.082101in}{0.630351in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{0.630803in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{0.631245in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{0.632421in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{0.633122in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.633942in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.634728in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{0.635770in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.636535in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{0.640218in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{0.642356in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{0.644153in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{0.646015in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{0.647660in}}%
\pgfpathlineto{\pgfqpoint{0.871255in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{0.858077in}{0.650521in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{0.653056in}}%
\pgfpathlineto{\pgfqpoint{0.818543in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{0.653524in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{0.653714in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.653721in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{0.739476in}{0.654340in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{0.655102in}}%
\pgfpathlineto{\pgfqpoint{0.713120in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{0.699943in}{0.656594in}}%
\pgfpathlineto{\pgfqpoint{0.686765in}{0.657115in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.658027in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{0.658567in}}%
\pgfpathlineto{\pgfqpoint{0.634053in}{0.658825in}}%
\pgfpathlineto{\pgfqpoint{0.620875in}{0.659236in}}%
\pgfpathlineto{\pgfqpoint{0.607697in}{0.659416in}}%
\pgfpathlineto{\pgfqpoint{0.594520in}{0.659454in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.659590in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.659606in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{0.660003in}}%
\pgfpathlineto{\pgfqpoint{0.541808in}{0.660151in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{0.660676in}}%
\pgfpathlineto{\pgfqpoint{0.528630in}{0.660676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528630in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528630in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055745in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055745in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582860in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.582860in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109976in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109976in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637091in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.637091in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164206in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164206in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787118in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Moves until game end}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402781in}{0.492132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.443907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402781in}{0.862974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=0.814749in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402781in}{1.233816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236114in, y=1.185590in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in,y=0.999846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont BCE loss (nats)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402781in}{0.441361in}}{\pgfqpoint{2.768672in}{1.116969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528630in}{1.342242in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{1.341942in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{1.341620in}}%
\pgfpathlineto{\pgfqpoint{0.634053in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{0.739476in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{1.336478in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.336575in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{0.818543in}{1.336062in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{1.335568in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{1.335139in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{1.333982in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{1.333967in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{1.332406in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.330727in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{1.329582in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{1.329518in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{1.325896in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{1.326232in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{1.325908in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{1.323124in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{1.320500in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{1.319265in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{1.317165in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{1.316177in}}%
\pgfpathlineto{\pgfqpoint{1.213880in}{1.312868in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.310572in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{1.308843in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{1.307491in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{1.306955in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{1.358836in}{1.300216in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{1.298477in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{1.290992in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{1.286352in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{1.281262in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{1.275903in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{1.271860in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{1.267179in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{1.263686in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{1.253207in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{1.244449in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{1.237879in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{1.233180in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{1.224550in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{1.221164in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{1.213955in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{1.209734in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{1.203775in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{1.196920in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{1.191061in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{1.163429in}}%
\pgfpathlineto{\pgfqpoint{1.754173in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{1.767351in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{1.133315in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{1.124682in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{1.115001in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{1.089968in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{1.080667in}}%
\pgfpathlineto{\pgfqpoint{1.859596in}{1.066355in}}%
\pgfpathlineto{\pgfqpoint{1.872774in}{1.057086in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{1.044420in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{1.020632in}}%
\pgfpathlineto{\pgfqpoint{1.925485in}{1.004948in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{0.990907in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{0.977996in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.947895in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{0.933179in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.897764in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{0.883141in}}%
\pgfpathlineto{\pgfqpoint{2.044086in}{0.863479in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{0.851384in}}%
\pgfpathlineto{\pgfqpoint{2.070442in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{0.815065in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.796968in}}%
\pgfpathlineto{\pgfqpoint{2.109976in}{0.783320in}}%
\pgfpathlineto{\pgfqpoint{2.123153in}{0.764851in}}%
\pgfpathlineto{\pgfqpoint{2.136331in}{0.753576in}}%
\pgfpathlineto{\pgfqpoint{2.149509in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{2.189043in}{0.698136in}}%
\pgfpathlineto{\pgfqpoint{2.202221in}{0.685178in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{0.673761in}}%
\pgfpathlineto{\pgfqpoint{2.241754in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{0.638041in}}%
\pgfpathlineto{\pgfqpoint{2.268110in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{2.294466in}{0.603747in}}%
\pgfpathlineto{\pgfqpoint{2.320822in}{0.587223in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.571437in}}%
\pgfpathlineto{\pgfqpoint{2.360355in}{0.565641in}}%
\pgfpathlineto{\pgfqpoint{2.373533in}{0.558298in}}%
\pgfpathlineto{\pgfqpoint{2.399889in}{0.547107in}}%
\pgfpathlineto{\pgfqpoint{2.426245in}{0.537673in}}%
\pgfpathlineto{\pgfqpoint{2.452600in}{0.528296in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.524227in}}%
\pgfpathlineto{\pgfqpoint{2.478956in}{0.521574in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{0.517703in}}%
\pgfpathlineto{\pgfqpoint{2.505312in}{0.516052in}}%
\pgfpathlineto{\pgfqpoint{2.531668in}{0.510678in}}%
\pgfpathlineto{\pgfqpoint{2.544846in}{0.508534in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.504269in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.495336in}}%
\pgfpathlineto{\pgfqpoint{2.847937in}{0.494029in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402781in}{0.441361in}}{\pgfqpoint{2.768672in}{1.116969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528630in}{0.515631in}}%
\pgfpathlineto{\pgfqpoint{0.541808in}{0.515909in}}%
\pgfpathlineto{\pgfqpoint{0.554986in}{0.494299in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.494456in}}%
\pgfpathlineto{\pgfqpoint{0.673587in}{0.497727in}}%
\pgfpathlineto{\pgfqpoint{0.752654in}{0.498551in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.526952in}}%
\pgfpathlineto{\pgfqpoint{0.779010in}{0.526928in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.535561in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{0.532011in}}%
\pgfpathlineto{\pgfqpoint{0.831721in}{0.531820in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{0.559835in}}%
\pgfpathlineto{\pgfqpoint{0.884433in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{0.897611in}{0.531257in}}%
\pgfpathlineto{\pgfqpoint{0.910789in}{0.531257in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{0.579301in}}%
\pgfpathlineto{\pgfqpoint{0.937144in}{0.582960in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.582960in}}%
\pgfpathlineto{\pgfqpoint{0.976678in}{0.571886in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.572248in}}%
\pgfpathlineto{\pgfqpoint{1.016212in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{1.029390in}{0.604137in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{0.607192in}}%
\pgfpathlineto{\pgfqpoint{1.055745in}{0.550516in}}%
\pgfpathlineto{\pgfqpoint{1.068923in}{0.546857in}}%
\pgfpathlineto{\pgfqpoint{1.095279in}{0.546857in}}%
\pgfpathlineto{\pgfqpoint{1.108457in}{0.529530in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{0.529530in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{1.147990in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{1.161168in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{1.174346in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{1.187524in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{1.253413in}{0.575041in}}%
\pgfpathlineto{\pgfqpoint{1.266591in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{1.279769in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{1.292947in}{0.518239in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{0.518239in}}%
\pgfpathlineto{\pgfqpoint{1.319303in}{0.522523in}}%
\pgfpathlineto{\pgfqpoint{1.332481in}{0.522523in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{1.385192in}{0.531155in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{1.411548in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{1.424726in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.437904in}{0.579389in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{1.464260in}{0.551509in}}%
\pgfpathlineto{\pgfqpoint{1.477437in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{0.571152in}}%
\pgfpathlineto{\pgfqpoint{1.503793in}{0.571672in}}%
\pgfpathlineto{\pgfqpoint{1.516971in}{0.571672in}}%
\pgfpathlineto{\pgfqpoint{1.530149in}{0.543334in}}%
\pgfpathlineto{\pgfqpoint{1.543327in}{0.543334in}}%
\pgfpathlineto{\pgfqpoint{1.556505in}{0.551902in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{0.551902in}}%
\pgfpathlineto{\pgfqpoint{1.582860in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{0.575498in}}%
\pgfpathlineto{\pgfqpoint{1.609216in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{0.547097in}}%
\pgfpathlineto{\pgfqpoint{1.635572in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{1.648750in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{1.661928in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{1.688283in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{1.714639in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{1.780529in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{1.793706in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.806884in}{0.550798in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{1.833240in}{0.579199in}}%
\pgfpathlineto{\pgfqpoint{1.846418in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{1.899130in}{0.580673in}}%
\pgfpathlineto{\pgfqpoint{1.938663in}{0.580673in}}%
\pgfpathlineto{\pgfqpoint{1.951841in}{0.552272in}}%
\pgfpathlineto{\pgfqpoint{1.965019in}{0.552272in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.523871in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{0.523871in}}%
\pgfpathlineto{\pgfqpoint{2.004553in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{2.017730in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{2.030908in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402781in}{0.441361in}}{\pgfqpoint{2.768672in}{1.116969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.843137,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528630in}{0.591424in}}%
\pgfpathlineto{\pgfqpoint{0.581342in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{0.588003in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{0.583462in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{0.923966in}{0.571420in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.568381in}}%
\pgfpathlineto{\pgfqpoint{1.134813in}{0.558629in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{0.553673in}}%
\pgfpathlineto{\pgfqpoint{1.398370in}{0.536969in}}%
\pgfpathlineto{\pgfqpoint{1.490615in}{0.530344in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{0.514910in}}%
\pgfpathlineto{\pgfqpoint{1.885952in}{0.508762in}}%
\pgfpathlineto{\pgfqpoint{1.978197in}{0.505316in}}%
\pgfpathlineto{\pgfqpoint{2.057264in}{0.503045in}}%
\pgfpathlineto{\pgfqpoint{2.334000in}{0.496770in}}%
\pgfpathlineto{\pgfqpoint{2.439423in}{0.495556in}}%
\pgfpathlineto{\pgfqpoint{2.584379in}{0.494584in}}%
\pgfpathlineto{\pgfqpoint{2.676624in}{0.494089in}}%
\pgfpathlineto{\pgfqpoint{2.966538in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{3.045605in}{0.493996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402781in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.402781in}{1.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171454in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.171454in}{1.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402781in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.171454in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402781in}{1.558330in}}%
\pgfpathlineto{\pgfqpoint{3.171454in}{1.558330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193829in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{0.866201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102009in}{0.866201in}}{\pgfqpoint{3.102009in}{0.893978in}}%
\pgfpathlineto{\pgfqpoint{3.102009in}{1.461108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.102009in}{1.488886in}}{\pgfqpoint{3.074231in}{1.488886in}}%
\pgfpathlineto{\pgfqpoint{2.193829in}{1.488886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166051in}{1.488886in}}{\pgfqpoint{2.166051in}{1.461108in}}%
\pgfpathlineto{\pgfqpoint{2.166051in}{0.893978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.166051in}{0.866201in}}{\pgfqpoint{2.193829in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{2.193829in}{0.866201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.898039,0.631373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221607in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{2.291051in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.384719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471607in,y=1.336108in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adv. win}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.733333,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221607in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{2.291051in}{1.191046in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{1.191046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471607in,y=1.142435in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Vict. win}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.843137,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221607in}{0.997373in}}%
\pgfpathlineto{\pgfqpoint{2.291051in}{0.997373in}}%
\pgfpathlineto{\pgfqpoint{2.360496in}{0.997373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.471607in,y=0.948762in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Self-play}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/katagovisualizer/winrate-sample.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240600in}{1.340000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240600in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.158904in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.158904in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.526238in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.526238in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847295in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.847295in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 210}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168352in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168352in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 220}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489409in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489409in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 230}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810466in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810466in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 240}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131522in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131522in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452579in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452579in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 260}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773636in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773636in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 270}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094693in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094693in,y=0.344139in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 280}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842571in,y=0.165127in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Move number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{0.471727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359572in, y=0.423502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{0.861038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290127in, y=0.812812in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526238in}{1.250348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.202123in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=0.861038in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Predicted win \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526238in}{0.441361in}}{\pgfqpoint{2.632665in}{0.839353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522072in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{0.526238in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{0.783084in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{0.847295in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{0.911507in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{0.975718in}{1.211417in}}%
\pgfpathlineto{\pgfqpoint{1.039929in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{1.168352in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{1.232563in}{1.211417in}}%
\pgfpathlineto{\pgfqpoint{1.296775in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{1.360986in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{1.425197in}{1.219203in}}%
\pgfpathlineto{\pgfqpoint{1.489409in}{1.211417in}}%
\pgfpathlineto{\pgfqpoint{1.553620in}{1.226989in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{3.163071in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{3.163071in}{1.242562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.526238in}{0.441361in}}{\pgfqpoint{2.632665in}{0.839353in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522072in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{1.746254in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{1.810466in}{1.219203in}}%
\pgfpathlineto{\pgfqpoint{1.874677in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{1.938888in}{1.211417in}}%
\pgfpathlineto{\pgfqpoint{2.003100in}{1.180272in}}%
\pgfpathlineto{\pgfqpoint{2.067311in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{2.131522in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{2.195734in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.259945in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{2.324156in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.452579in}{1.234775in}}%
\pgfpathlineto{\pgfqpoint{2.516790in}{1.203631in}}%
\pgfpathlineto{\pgfqpoint{2.581002in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{2.645213in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.709424in}{1.242562in}}%
\pgfpathlineto{\pgfqpoint{2.773636in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{3.163071in}{0.479514in}}%
\pgfpathlineto{\pgfqpoint{3.163071in}{0.479514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.526238in}{1.280714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158904in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.158904in}{1.280714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.158904in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526238in}{1.280714in}}%
\pgfpathlineto{\pgfqpoint{3.158904in}{1.280714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623461in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.686734in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.714511in}{0.510806in}}{\pgfqpoint{1.714511in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.714511in}{0.912040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.714511in}{0.939818in}}{\pgfqpoint{1.686734in}{0.939818in}}%
\pgfpathlineto{\pgfqpoint{0.623461in}{0.939818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595683in}{0.939818in}}{\pgfqpoint{0.595683in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{0.595683in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.595683in}{0.510806in}}{\pgfqpoint{0.623461in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{0.623461in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651238in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040127in,y=0.787040in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Adversary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651238in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040127in,y=0.593367in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Victim}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

